Deep Functional Maps: Structured Prediction for Dense Shape Correspondence

We introduce a new framework for learning dense correspondence between deformable 3D shapes. Existing learning based approaches model shape correspondence as a labelling problem, where each point of a query shape receives a label identifying a point on some reference domain; the correspondence is then constructed a posteriori by composing the label predictions of two input shapes. We propose a paradigm shift and design a structured prediction model in the space of functional maps, linear operators that provide a compact representation of the correspondence. We model the learning process via a deep residual network which takes dense descriptor fields defined on two shapes as input, and outputs a soft map between the two given objects. The resulting correspondence is shown to be accurate on several challenging benchmarks comprising multiple categories, synthetic models, real scans with acquisition artifacts, topological noise, and partiality.

==> cmc.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.39\linewidth,
height=0.5\linewidth,
scale only axis,
xmin=0,
xmax=1000,
xlabel={\footnotesize Best matches},
every x tick label/.append style={font=\color{black}, font=\tiny},
every y tick label/.append style={font=\color{black}, font=\tiny},
xmajorgrids,
xtick={1,200,400,600,800,1000},
xticklabels={1,200,400,600,800,1000},
ymin=0,
ymax=100,
ylabel style={at={(0.22,0.5)}},
xlabel near ticks,
ylabel={\footnotesize Hit rate (\%)},
ymajorgrids,
axis background/.style={fill=white},
title style={font=\bfseries,at={(0.5,0.95)}},
title={\footnotesize CMC},
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	11.5094339622642\\
2	16.1175616835994\\
3	19.3178519593614\\
4	21.2917271407837\\
5	23.1059506531205\\
6	24.6952104499274\\
7	25.9724238026125\\
8	27.1770682148041\\
9	28.1857764876633\\
10	29.100145137881\\
11	30.0072568940493\\
12	30.7837445573295\\
13	31.5965166908563\\
14	32.4238026124819\\
15	33.0841799709724\\
16	33.55587808418\\
17	34.1727140783745\\
18	34.7024673439768\\
19	35.1959361393324\\
20	35.6748911465893\\
21	36.1538461538462\\
22	36.5021770682148\\
23	36.9375907111756\\
24	37.4020319303338\\
25	37.8156748911466\\
26	38.1785195936139\\
27	38.5631349782293\\
28	38.8679245283019\\
29	39.2162554426705\\
30	39.5283018867925\\
31	39.833091436865\\
32	40.2830188679245\\
33	40.5370101596517\\
34	40.8127721335268\\
35	41.1103047895501\\
36	41.5166908563135\\
37	41.7924528301887\\
38	42.1770682148041\\
39	42.4165457184325\\
40	42.7503628447025\\
41	43.0914368650218\\
42	43.4542815674891\\
43	43.766328011611\\
44	44.1146589259797\\
45	44.4194484760523\\
46	44.6516690856314\\
47	44.978229317852\\
48	45.2975326560232\\
49	45.6313497822932\\
50	45.899854862119\\
51	46.2626995645864\\
52	46.5094339622642\\
53	46.8142235123367\\
54	47.1190130624093\\
55	47.3802612481858\\
56	47.6705370101596\\
57	47.8955007256894\\
58	48.0986937590711\\
59	48.3381712626996\\
60	48.5413642960813\\
61	48.7373004354136\\
62	49.0203193033382\\
63	49.2597968069666\\
64	49.5500725689405\\
65	49.7387518142235\\
66	49.978229317852\\
67	50.2467343976778\\
68	50.4426705370102\\
69	50.6531204644412\\
70	50.9288824383164\\
71	51.1103047895501\\
72	51.3280116110305\\
73	51.5166908563135\\
74	51.7634252539913\\
75	52.0174165457184\\
76	52.3584905660377\\
77	52.5544267053701\\
78	52.7939042089986\\
79	52.9825834542816\\
80	53.1712626995646\\
81	53.3454281567489\\
82	53.5341074020319\\
83	53.8243831640058\\
84	53.9695210449927\\
85	54.0928882438316\\
86	54.310595065312\\
87	54.4412191582003\\
88	54.6589259796807\\
89	54.7895500725689\\
90	54.9419448476052\\
91	55.1015965166909\\
92	55.2249637155298\\
93	55.33381712627\\
94	55.4934687953556\\
95	55.6531204644412\\
96	55.7764876632801\\
97	55.8925979680697\\
98	56.0595065312046\\
99	56.1828737300435\\
100	56.3497822931785\\
101	56.5021770682148\\
102	56.6037735849057\\
103	56.7126269956459\\
104	56.8359941944848\\
105	56.988388969521\\
106	57.0899854862119\\
107	57.2206095791001\\
108	57.343976777939\\
109	57.489114658926\\
110	57.6052249637155\\
111	57.7721335268505\\
112	57.9390420899855\\
113	58.0478955007257\\
114	58.1422351233672\\
115	58.2293178519594\\
116	58.3526850507983\\
117	58.4905660377358\\
118	58.5703918722787\\
119	58.6792452830189\\
120	58.7808417997097\\
121	58.8679245283019\\
122	58.9695210449927\\
123	59.0420899854862\\
124	59.1364296081277\\
125	59.1944847605225\\
126	59.2743105950653\\
127	59.3613933236575\\
128	59.4412191582003\\
129	59.5137880986938\\
130	59.6008708272859\\
131	59.6952104499274\\
132	59.7750362844702\\
133	59.8984034833091\\
134	59.9854862119013\\
135	60.0653120464441\\
136	60.166908563135\\
137	60.2394775036285\\
138	60.3193033381713\\
139	60.4063860667634\\
140	60.5152394775036\\
141	60.6313497822932\\
142	60.7402031930334\\
143	60.8490566037736\\
144	60.9433962264151\\
145	61.0014513788099\\
146	61.044992743106\\
147	61.1175616835994\\
148	61.2119013062409\\
149	61.3207547169811\\
150	61.4078374455733\\
151	61.4876632801161\\
152	61.5747460087083\\
153	61.6473149492017\\
154	61.7416545718432\\
155	61.8069666182874\\
156	61.8650217706821\\
157	61.9811320754717\\
158	62.0246734397678\\
159	62.0754716981132\\
160	62.1480406386067\\
161	62.1988388969521\\
162	62.2496371552975\\
163	62.3149492017417\\
164	62.4020319303338\\
165	62.4746008708273\\
166	62.5544267053701\\
167	62.5907111756168\\
168	62.6487663280116\\
169	62.7140783744557\\
170	62.7721335268505\\
171	62.8156748911466\\
172	62.8882438316401\\
173	62.9608127721335\\
174	63.0043541364296\\
175	63.0841799709724\\
176	63.1567489114659\\
177	63.1930333817126\\
178	63.2365747460087\\
179	63.3018867924528\\
180	63.3454281567489\\
181	63.410740203193\\
182	63.4833091436865\\
183	63.5050798258345\\
184	63.5413642960813\\
185	63.577648766328\\
186	63.6357039187228\\
187	63.7082728592163\\
188	63.7518142235123\\
189	63.7953555878084\\
190	63.8098693759071\\
191	63.8896952104499\\
192	63.911465892598\\
193	63.9695210449927\\
194	63.9840348330914\\
195	64.0493468795356\\
196	64.1146589259797\\
197	64.1436865021771\\
198	64.2162554426705\\
199	64.2597968069666\\
200	64.3033381712627\\
201	64.3541364296081\\
202	64.4121915820029\\
203	64.4629898403483\\
204	64.5210449927431\\
205	64.5863570391872\\
206	64.6371552975327\\
207	64.6879535558781\\
208	64.7314949201742\\
209	64.7460087082729\\
210	64.7895500725689\\
211	64.8040638606676\\
212	64.8403483309144\\
213	64.9056603773585\\
214	64.9564586357039\\
215	64.9927431059507\\
216	65.0362844702467\\
217	65.0943396226415\\
218	65.1161103047895\\
219	65.1306240928882\\
220	65.1741654571843\\
221	65.2322206095791\\
222	65.2467343976778\\
223	65.2685050798258\\
224	65.3047895500726\\
225	65.3410740203193\\
226	65.3701015965167\\
227	65.4281567489115\\
228	65.4571843251089\\
229	65.4934687953556\\
230	65.5297532656023\\
231	65.5515239477504\\
232	65.5805515239477\\
233	65.5950653120464\\
234	65.6313497822932\\
235	65.6386066763425\\
236	65.6676342525399\\
237	65.6966618287373\\
238	65.7256894049347\\
239	65.7547169811321\\
240	65.7619738751814\\
241	65.7910014513788\\
242	65.8200290275762\\
243	65.8635703918723\\
244	65.9071117561684\\
245	65.9361393323657\\
246	65.9796806966618\\
247	66.0087082728592\\
248	66.0377358490566\\
249	66.0522496371553\\
250	66.066763425254\\
251	66.1103047895501\\
252	66.1538461538462\\
253	66.1901306240929\\
254	66.2119013062409\\
255	66.233671988389\\
256	66.2626995645864\\
257	66.2772133526851\\
258	66.2989840348331\\
259	66.3497822931785\\
260	66.4005805515239\\
261	66.4368650217707\\
262	66.4586357039187\\
263	66.4731494920174\\
264	66.4876632801161\\
265	66.5457184325109\\
266	66.5674891146589\\
267	66.589259796807\\
268	66.6400580551524\\
269	66.6545718432511\\
270	66.6690856313498\\
271	66.6908563134978\\
272	66.7271407837445\\
273	66.7706821480406\\
274	66.8069666182874\\
275	66.8214804063861\\
276	66.8650217706821\\
277	66.8795355587808\\
278	66.9013062409289\\
279	66.9521044992743\\
280	66.966618287373\\
281	66.9956458635704\\
282	67.0391872278665\\
283	67.0464441219158\\
284	67.0682148040639\\
285	67.1044992743106\\
286	67.1190130624093\\
287	67.1407837445573\\
288	67.155297532656\\
289	67.1988388969521\\
290	67.2133526850508\\
291	67.2496371552975\\
292	67.2714078374456\\
293	67.2931785195936\\
294	67.3076923076923\\
295	67.3294629898404\\
296	67.3512336719884\\
297	67.3657474600871\\
298	67.3802612481858\\
299	67.4455732946299\\
300	67.4528301886792\\
301	67.4963715529753\\
302	67.5181422351234\\
303	67.5399129172714\\
304	67.5471698113208\\
305	67.5544267053701\\
306	67.5689404934688\\
307	67.5979680696662\\
308	67.5979680696662\\
309	67.6197387518142\\
310	67.6415094339623\\
311	67.6632801161103\\
312	67.677793904209\\
313	67.7213352685051\\
314	67.7431059506531\\
315	67.7721335268505\\
316	67.7866473149492\\
317	67.7939042089986\\
318	67.8011611030479\\
319	67.8084179970973\\
320	67.8156748911466\\
321	67.844702467344\\
322	67.8592162554427\\
323	67.8809869375907\\
324	67.8955007256894\\
325	67.9027576197388\\
326	67.9100145137881\\
327	67.9390420899855\\
328	67.9970972423803\\
329	68.0188679245283\\
330	68.0261248185776\\
331	68.055152394775\\
332	68.0986937590711\\
333	68.1204644412192\\
334	68.1349782293179\\
335	68.1494920174165\\
336	68.1640058055152\\
337	68.1785195936139\\
338	68.2148040638607\\
339	68.2365747460087\\
340	68.2510885341074\\
341	68.2728592162554\\
342	68.2946298984035\\
343	68.3236574746009\\
344	68.3454281567489\\
345	68.3744557329463\\
346	68.4034833091437\\
347	68.4179970972424\\
348	68.4252539912917\\
349	68.4325108853411\\
350	68.4615384615385\\
351	68.4687953555878\\
352	68.5050798258345\\
353	68.5268505079826\\
354	68.5413642960813\\
355	68.5703918722787\\
356	68.5703918722787\\
357	68.5849056603774\\
358	68.6066763425254\\
359	68.6211901306241\\
360	68.6357039187228\\
361	68.6574746008708\\
362	68.6647314949202\\
363	68.7010159651669\\
364	68.7082728592163\\
365	68.722786647315\\
366	68.7735849056604\\
367	68.7880986937591\\
368	68.7880986937591\\
369	68.8171262699564\\
370	68.8316400580551\\
371	68.8534107402032\\
372	68.8534107402032\\
373	68.8679245283019\\
374	68.8896952104499\\
375	68.8969521044993\\
376	68.9042089985486\\
377	68.9042089985486\\
378	68.933236574746\\
379	68.933236574746\\
380	68.9404934687954\\
381	68.9622641509434\\
382	68.9985486211901\\
383	69.0203193033382\\
384	69.0493468795356\\
385	69.0566037735849\\
386	69.078374455733\\
387	69.0856313497823\\
388	69.121915820029\\
389	69.1291727140784\\
390	69.1364296081277\\
391	69.1509433962264\\
392	69.1799709724238\\
393	69.1799709724238\\
394	69.2017416545718\\
395	69.2235123367199\\
396	69.2307692307692\\
397	69.2452830188679\\
398	69.267053701016\\
399	69.2815674891147\\
400	69.288824383164\\
401	69.2960812772133\\
402	69.2960812772133\\
403	69.3251088534107\\
404	69.3323657474601\\
405	69.3468795355588\\
406	69.3831640058055\\
407	69.4049346879536\\
408	69.4339622641509\\
409	69.4629898403483\\
410	69.4629898403483\\
411	69.477503628447\\
412	69.4920174165457\\
413	69.4920174165457\\
414	69.5065312046444\\
415	69.5137880986938\\
416	69.5355587808418\\
417	69.5500725689405\\
418	69.5645863570392\\
419	69.5718432510885\\
420	69.5863570391872\\
421	69.6298984034833\\
422	69.66618287373\\
423	69.6734397677794\\
424	69.6734397677794\\
425	69.6952104499274\\
426	69.7169811320755\\
427	69.7242380261248\\
428	69.7242380261248\\
429	69.7314949201742\\
430	69.7460087082729\\
431	69.7605224963716\\
432	69.7677793904209\\
433	69.7895500725689\\
434	69.811320754717\\
435	69.833091436865\\
436	69.8403483309144\\
437	69.8476052249637\\
438	69.8548621190131\\
439	69.8548621190131\\
440	69.8838896952105\\
441	69.8984034833092\\
442	69.9274310595065\\
443	69.9419448476052\\
444	69.9492017416546\\
445	69.9637155297533\\
446	70\\
447	70.0435413642961\\
448	70.0435413642961\\
449	70.0653120464441\\
450	70.0725689404935\\
451	70.0943396226415\\
452	70.1088534107402\\
453	70.1161103047895\\
454	70.1233671988389\\
455	70.1233671988389\\
456	70.1306240928882\\
457	70.1306240928882\\
458	70.1451378809869\\
459	70.166908563135\\
460	70.1814223512337\\
461	70.1959361393324\\
462	70.2104499274311\\
463	70.2177068214804\\
464	70.2322206095791\\
465	70.2467343976778\\
466	70.2539912917271\\
467	70.2612481857765\\
468	70.2902757619739\\
469	70.2975326560232\\
470	70.2975326560232\\
471	70.3047895500726\\
472	70.3047895500726\\
473	70.3047895500726\\
474	70.3193033381713\\
475	70.3265602322206\\
476	70.3410740203193\\
477	70.3483309143687\\
478	70.3701015965167\\
479	70.3918722786647\\
480	70.4063860667634\\
481	70.4208998548621\\
482	70.4281567489115\\
483	70.4281567489115\\
484	70.4426705370102\\
485	70.4499274310595\\
486	70.4644412191582\\
487	70.4789550072569\\
488	70.4862119013062\\
489	70.5079825834543\\
490	70.522496371553\\
491	70.5297532656023\\
492	70.5515239477504\\
493	70.5660377358491\\
494	70.5660377358491\\
495	70.5660377358491\\
496	70.5732946298984\\
497	70.5732946298984\\
498	70.5732946298984\\
499	70.6023222060958\\
500	70.6168359941945\\
501	70.6240928882438\\
502	70.6458635703919\\
503	70.6531204644412\\
504	70.6603773584906\\
505	70.6676342525399\\
506	70.6676342525399\\
507	70.6748911465893\\
508	70.689404934688\\
509	70.689404934688\\
510	70.7256894049347\\
511	70.732946298984\\
512	70.7474600870827\\
513	70.7547169811321\\
514	70.7692307692308\\
515	70.7764876632801\\
516	70.7910014513788\\
517	70.8055152394775\\
518	70.8272859216255\\
519	70.8417997097242\\
520	70.8490566037736\\
521	70.8708272859216\\
522	70.878084179971\\
523	70.8925979680697\\
524	70.9288824383164\\
525	70.9506531204644\\
526	70.9506531204644\\
527	70.9724238026125\\
528	70.9796806966618\\
529	70.9941944847605\\
530	71.0159651669086\\
531	71.0232220609579\\
532	71.044992743106\\
533	71.066763425254\\
534	71.0957910014514\\
535	71.1103047895501\\
536	71.1248185776488\\
537	71.1320754716981\\
538	71.1465892597968\\
539	71.1465892597968\\
540	71.1538461538462\\
541	71.1683599419448\\
542	71.1683599419448\\
543	71.1683599419448\\
544	71.1683599419448\\
545	71.1901306240929\\
546	71.1973875181422\\
547	71.2046444121916\\
548	71.233671988389\\
549	71.2409288824383\\
550	71.2409288824383\\
551	71.2481857764877\\
552	71.2626995645864\\
553	71.2626995645864\\
554	71.2626995645864\\
555	71.2699564586357\\
556	71.2844702467344\\
557	71.2917271407837\\
558	71.3134978229318\\
559	71.3207547169811\\
560	71.3280116110305\\
561	71.3497822931785\\
562	71.3642960812772\\
563	71.3715529753266\\
564	71.3715529753266\\
565	71.3715529753266\\
566	71.3860667634252\\
567	71.4005805515239\\
568	71.4150943396226\\
569	71.422351233672\\
570	71.4296081277213\\
571	71.4368650217707\\
572	71.4368650217707\\
573	71.4513788098694\\
574	71.4731494920174\\
575	71.4804063860668\\
576	71.5094339622642\\
577	71.5239477503629\\
578	71.5239477503629\\
579	71.5457184325109\\
580	71.5529753265602\\
581	71.5602322206096\\
582	71.5674891146589\\
583	71.5674891146589\\
584	71.5747460087083\\
585	71.5747460087083\\
586	71.5820029027576\\
587	71.589259796807\\
588	71.6037735849057\\
589	71.611030478955\\
590	71.632801161103\\
591	71.6545718432511\\
592	71.6545718432511\\
593	71.6545718432511\\
594	71.6545718432511\\
595	71.6545718432511\\
596	71.6545718432511\\
597	71.6690856313498\\
598	71.6690856313498\\
599	71.6690856313498\\
600	71.6690856313498\\
601	71.6690856313498\\
602	71.6835994194485\\
603	71.6908563134978\\
604	71.7053701015965\\
605	71.7343976777939\\
606	71.7343976777939\\
607	71.7416545718432\\
608	71.7416545718432\\
609	71.7489114658926\\
610	71.7634252539913\\
611	71.7634252539913\\
612	71.7634252539913\\
613	71.77793904209\\
614	71.77793904209\\
615	71.7851959361393\\
616	71.7924528301887\\
617	71.7924528301887\\
618	71.8069666182874\\
619	71.8214804063861\\
620	71.8287373004354\\
621	71.8287373004354\\
622	71.8287373004354\\
623	71.8577648766328\\
624	71.8650217706821\\
625	71.8867924528302\\
626	71.8940493468795\\
627	71.9013062409289\\
628	71.9013062409289\\
629	71.9013062409289\\
630	71.9013062409289\\
631	71.9013062409289\\
632	71.9085631349782\\
633	71.9085631349782\\
634	71.9230769230769\\
635	71.9303338171263\\
636	71.9303338171263\\
637	71.9375907111756\\
638	71.944847605225\\
639	71.944847605225\\
640	71.9521044992743\\
641	71.9521044992743\\
642	71.9521044992743\\
643	71.9521044992743\\
644	71.9738751814224\\
645	71.9956458635704\\
646	72.0029027576197\\
647	72.0174165457184\\
648	72.0174165457184\\
649	72.0246734397678\\
650	72.0391872278665\\
651	72.0464441219158\\
652	72.0537010159652\\
653	72.0609579100145\\
654	72.0682148040639\\
655	72.0754716981132\\
656	72.0827285921626\\
657	72.0899854862119\\
658	72.0899854862119\\
659	72.0899854862119\\
660	72.1044992743106\\
661	72.1117561683599\\
662	72.133526850508\\
663	72.1407837445573\\
664	72.1407837445573\\
665	72.1480406386067\\
666	72.1480406386067\\
667	72.1770682148041\\
668	72.1770682148041\\
669	72.1988388969521\\
670	72.1988388969521\\
671	72.2060957910014\\
672	72.2060957910014\\
673	72.2060957910014\\
674	72.2133526850508\\
675	72.2206095791001\\
676	72.2423802612482\\
677	72.2714078374456\\
678	72.2786647314949\\
679	72.2859216255443\\
680	72.300435413643\\
681	72.3076923076923\\
682	72.322206095791\\
683	72.3294629898404\\
684	72.3294629898404\\
685	72.3294629898404\\
686	72.3294629898404\\
687	72.3294629898404\\
688	72.3367198838897\\
689	72.3367198838897\\
690	72.3657474600871\\
691	72.3730043541364\\
692	72.3730043541364\\
693	72.3730043541364\\
694	72.3730043541364\\
695	72.3730043541364\\
696	72.3875181422351\\
697	72.3947750362845\\
698	72.4020319303338\\
699	72.4092888243832\\
700	72.4238026124819\\
701	72.4310595065312\\
702	72.4310595065312\\
703	72.4383164005806\\
704	72.4528301886792\\
705	72.4673439767779\\
706	72.4746008708273\\
707	72.4818577648766\\
708	72.489114658926\\
709	72.510885341074\\
710	72.510885341074\\
711	72.5181422351234\\
712	72.5326560232221\\
713	72.5399129172714\\
714	72.5471698113207\\
715	72.5471698113207\\
716	72.5471698113207\\
717	72.5544267053701\\
718	72.5544267053701\\
719	72.5834542815675\\
720	72.5907111756168\\
721	72.5979680696662\\
722	72.6052249637155\\
723	72.6052249637155\\
724	72.6197387518142\\
725	72.6415094339623\\
726	72.6415094339623\\
727	72.6415094339623\\
728	72.656023222061\\
729	72.6632801161103\\
730	72.6705370101596\\
731	72.677793904209\\
732	72.677793904209\\
733	72.6850507982583\\
734	72.6923076923077\\
735	72.699564586357\\
736	72.7140783744557\\
737	72.7358490566038\\
738	72.7431059506531\\
739	72.7576197387518\\
740	72.7576197387518\\
741	72.7576197387518\\
742	72.7576197387518\\
743	72.7576197387518\\
744	72.7576197387518\\
745	72.7648766328012\\
746	72.7793904208999\\
747	72.7793904208999\\
748	72.7939042089986\\
749	72.7939042089986\\
750	72.7939042089986\\
751	72.8084179970973\\
752	72.8156748911466\\
753	72.8229317851959\\
754	72.8229317851959\\
755	72.8229317851959\\
756	72.8229317851959\\
757	72.844702467344\\
758	72.8519593613933\\
759	72.8519593613933\\
760	72.866473149492\\
761	72.8737300435414\\
762	72.8737300435414\\
763	72.8882438316401\\
764	72.8882438316401\\
765	72.8882438316401\\
766	72.8955007256894\\
767	72.8955007256894\\
768	72.8955007256894\\
769	72.8955007256894\\
770	72.9100145137881\\
771	72.9172714078374\\
772	72.9172714078374\\
773	72.9245283018868\\
774	72.9245283018868\\
775	72.9317851959361\\
776	72.9390420899855\\
777	72.9608127721335\\
778	72.9680696661829\\
779	72.9753265602322\\
780	72.9898403483309\\
781	72.9970972423802\\
782	73.0043541364296\\
783	73.0043541364296\\
784	73.0116110304789\\
785	73.0261248185776\\
786	73.0261248185776\\
787	73.033381712627\\
788	73.0406386066763\\
789	73.0478955007257\\
790	73.055152394775\\
791	73.0769230769231\\
792	73.0841799709724\\
793	73.0914368650218\\
794	73.1059506531205\\
795	73.1277213352685\\
796	73.1567489114659\\
797	73.1712626995646\\
798	73.1712626995646\\
799	73.1712626995646\\
800	73.1785195936139\\
801	73.1857764876633\\
802	73.1930333817126\\
803	73.1930333817126\\
804	73.200290275762\\
805	73.2075471698113\\
806	73.22206095791\\
807	73.2293178519594\\
808	73.2365747460087\\
809	73.2438316400581\\
810	73.2438316400581\\
811	73.2438316400581\\
812	73.2510885341074\\
813	73.2801161103048\\
814	73.2946298984035\\
815	73.3018867924528\\
816	73.3018867924528\\
817	73.3164005805515\\
818	73.3236574746009\\
819	73.3236574746009\\
820	73.3309143686502\\
821	73.3309143686502\\
822	73.3381712626996\\
823	73.3381712626996\\
824	73.3381712626996\\
825	73.3454281567489\\
826	73.3526850507983\\
827	73.367198838897\\
828	73.367198838897\\
829	73.367198838897\\
830	73.3817126269957\\
831	73.388969521045\\
832	73.3962264150943\\
833	73.4179970972424\\
834	73.4179970972424\\
835	73.4252539912917\\
836	73.4252539912917\\
837	73.4470246734398\\
838	73.4470246734398\\
839	73.4542815674891\\
840	73.4542815674891\\
841	73.4615384615385\\
842	73.4615384615385\\
843	73.4687953555878\\
844	73.4905660377358\\
845	73.4978229317852\\
846	73.5050798258345\\
847	73.5050798258345\\
848	73.5123367198839\\
849	73.5195936139332\\
850	73.5195936139332\\
851	73.5341074020319\\
852	73.5486211901306\\
853	73.55587808418\\
854	73.5849056603774\\
855	73.5921625544267\\
856	73.6211901306241\\
857	73.6211901306241\\
858	73.6211901306241\\
859	73.6211901306241\\
860	73.6211901306241\\
861	73.6211901306241\\
862	73.6284470246734\\
863	73.6357039187228\\
864	73.6429608127721\\
865	73.6429608127721\\
866	73.6574746008708\\
867	73.6647314949202\\
868	73.6647314949202\\
869	73.6647314949202\\
870	73.6865021770682\\
871	73.6937590711176\\
872	73.7227866473149\\
873	73.7300435413643\\
874	73.7373004354136\\
875	73.7518142235123\\
876	73.7590711175617\\
877	73.766328011611\\
878	73.766328011611\\
879	73.7735849056604\\
880	73.7808417997097\\
881	73.7808417997097\\
882	73.7808417997097\\
883	73.8026124818578\\
884	73.8098693759071\\
885	73.8243831640058\\
886	73.8316400580552\\
887	73.8534107402032\\
888	73.8534107402032\\
889	73.8606676342525\\
890	73.8679245283019\\
891	73.8824383164006\\
892	73.8824383164006\\
893	73.8896952104499\\
894	73.8896952104499\\
895	73.8896952104499\\
896	73.8969521044993\\
897	73.9042089985486\\
898	73.911465892598\\
899	73.9187227866473\\
900	73.9477503628447\\
901	73.9622641509434\\
902	73.9695210449927\\
903	73.9695210449927\\
904	73.9840348330914\\
905	73.9985486211901\\
906	74.0130624092888\\
907	74.0203193033382\\
908	74.0348330914369\\
909	74.0348330914369\\
910	74.0348330914369\\
911	74.0420899854862\\
912	74.0493468795356\\
913	74.0493468795356\\
914	74.0566037735849\\
915	74.0638606676343\\
916	74.0638606676343\\
917	74.0638606676343\\
918	74.0638606676343\\
919	74.0856313497823\\
920	74.0856313497823\\
921	74.0928882438316\\
922	74.0928882438316\\
923	74.100145137881\\
924	74.1074020319303\\
925	74.121915820029\\
926	74.1291727140784\\
927	74.1364296081277\\
928	74.1436865021771\\
929	74.1654571843251\\
930	74.1727140783745\\
931	74.1727140783745\\
932	74.1799709724238\\
933	74.1799709724238\\
934	74.1872278664732\\
935	74.2017416545718\\
936	74.2017416545718\\
937	74.2162554426705\\
938	74.2162554426705\\
939	74.2162554426705\\
940	74.2162554426705\\
941	74.2380261248186\\
942	74.2597968069666\\
943	74.2597968069666\\
944	74.2743105950653\\
945	74.2815674891147\\
946	74.2815674891147\\
947	74.2960812772133\\
948	74.3178519593614\\
949	74.3251088534107\\
950	74.3396226415094\\
951	74.3468795355588\\
952	74.3541364296081\\
953	74.3541364296081\\
954	74.3686502177068\\
955	74.3686502177068\\
956	74.3686502177068\\
957	74.3759071117562\\
958	74.3904208998549\\
959	74.3904208998549\\
960	74.3976777939042\\
961	74.4049346879536\\
962	74.4121915820029\\
963	74.4121915820029\\
964	74.4194484760523\\
965	74.4194484760523\\
966	74.4194484760523\\
967	74.4194484760523\\
968	74.4412191582003\\
969	74.4484760522496\\
970	74.455732946299\\
971	74.455732946299\\
972	74.4702467343977\\
973	74.477503628447\\
974	74.4847605224964\\
975	74.4920174165457\\
976	74.4992743105951\\
977	74.5065312046444\\
978	74.5210449927431\\
979	74.5210449927431\\
980	74.5355587808418\\
981	74.5428156748911\\
982	74.5645863570392\\
983	74.5718432510885\\
984	74.5718432510885\\
985	74.5791001451379\\
986	74.5863570391872\\
987	74.5936139332366\\
988	74.5936139332366\\
989	74.6008708272859\\
990	74.6081277213353\\
991	74.6153846153846\\
992	74.6298984034833\\
993	74.644412191582\\
994	74.6589259796807\\
995	74.6734397677794\\
996	74.6879535558781\\
997	74.6952104499274\\
998	74.7024673439768\\
999	74.7024673439768\\
1000	74.7242380261248\\
1001	74.7242380261248\\
};
\addlegendentry{\footnotesize FMNet};

\addplot [color=mycolor2,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	26.9738751814224\\
2	31.8505079825835\\
3	34.4194484760523\\
4	36.066763425254\\
5	37.3730043541364\\
6	38.1857764876633\\
7	38.766328011611\\
8	39.3686502177068\\
9	39.8911465892598\\
10	40.4281567489115\\
11	40.8635703918723\\
12	41.3207547169811\\
13	41.7343976777939\\
14	42.2423802612482\\
15	42.6197387518142\\
16	42.9753265602322\\
17	43.2946298984035\\
18	43.6211901306241\\
19	43.8896952104499\\
20	44.1436865021771\\
21	44.4267053701016\\
22	44.6298984034833\\
23	44.8403483309144\\
24	45.0725689404935\\
25	45.3483309143686\\
26	45.5732946298984\\
27	45.8200290275762\\
28	46.044992743106\\
29	46.2409288824383\\
30	46.422351233672\\
31	46.5820029027576\\
32	46.7561683599419\\
33	46.9013062409289\\
34	46.988388969521\\
35	47.1262699564586\\
36	47.2641509433962\\
37	47.3802612481858\\
38	47.5979680696662\\
39	47.6923076923077\\
40	47.8156748911466\\
41	47.9535558780842\\
42	48.1132075471698\\
43	48.2583454281567\\
44	48.3599419448476\\
45	48.5268505079826\\
46	48.6139332365747\\
47	48.7300435413643\\
48	48.8534107402032\\
49	48.9259796806967\\
50	49.0275761973875\\
51	49.1364296081277\\
52	49.2380261248186\\
53	49.3541364296081\\
54	49.4121915820029\\
55	49.5573294629898\\
56	49.644412191582\\
57	49.7532656023222\\
58	49.8621190130624\\
59	49.9637155297533\\
60	50.0507982583454\\
61	50.1161103047896\\
62	50.2394775036285\\
63	50.3193033381713\\
64	50.4208998548621\\
65	50.5079825834543\\
66	50.544267053701\\
67	50.6603773584906\\
68	50.7619738751814\\
69	50.8635703918723\\
70	50.9796806966618\\
71	51.0595065312046\\
72	51.0740203193033\\
73	51.1175616835994\\
74	51.2191582002903\\
75	51.2844702467344\\
76	51.3860667634253\\
77	51.4368650217707\\
78	51.5021770682148\\
79	51.5965166908563\\
80	51.7343976777939\\
81	51.8142235123367\\
82	51.8867924528302\\
83	51.944847605225\\
84	52.0319303338171\\
85	52.0754716981132\\
86	52.1407837445573\\
87	52.1843251088534\\
88	52.2206095791001\\
89	52.2568940493469\\
90	52.322206095791\\
91	52.3875181422351\\
92	52.4455732946299\\
93	52.5326560232221\\
94	52.5979680696662\\
95	52.699564586357\\
96	52.7721335268505\\
97	52.8156748911466\\
98	52.8519593613933\\
99	52.9317851959361\\
100	52.9825834542816\\
101	53.0478955007257\\
102	53.1132075471698\\
103	53.1494920174165\\
104	53.200290275762\\
105	53.2510885341074\\
106	53.3164005805515\\
107	53.3962264150943\\
108	53.4615384615385\\
109	53.5050798258345\\
110	53.5994194484761\\
111	53.6574746008708\\
112	53.7155297532656\\
113	53.7590711175617\\
114	53.8243831640058\\
115	53.8751814223512\\
116	53.933236574746\\
117	53.9912917271408\\
118	54.0275761973875\\
119	54.0856313497823\\
120	54.1364296081277\\
121	54.1872278664732\\
122	54.2307692307692\\
123	54.2815674891147\\
124	54.3033381712627\\
125	54.3904208998549\\
126	54.455732946299\\
127	54.4920174165457\\
128	54.5283018867924\\
129	54.5718432510885\\
130	54.6081277213353\\
131	54.6879535558781\\
132	54.7097242380261\\
133	54.7605224963716\\
134	54.8040638606676\\
135	54.833091436865\\
136	54.8693759071118\\
137	54.9274310595065\\
138	54.9854862119013\\
139	55.0435413642961\\
140	55.0870827285922\\
141	55.0943396226415\\
142	55.1523947750363\\
143	55.2031930333817\\
144	55.2322206095791\\
145	55.2757619738752\\
146	55.2830188679245\\
147	55.3265602322206\\
148	55.3991291727141\\
149	55.4281567489115\\
150	55.4571843251089\\
151	55.4862119013062\\
152	55.5079825834543\\
153	55.5515239477504\\
154	55.5587808417997\\
155	55.5950653120464\\
156	55.6603773584906\\
157	55.6821480406386\\
158	55.7256894049347\\
159	55.7547169811321\\
160	55.7982583454282\\
161	55.8563134978229\\
162	55.878084179971\\
163	55.899854862119\\
164	55.9143686502177\\
165	55.9506531204644\\
166	55.9796806966618\\
167	55.9941944847605\\
168	56.0014513788099\\
169	56.044992743106\\
170	56.0812772133527\\
171	56.1030478955007\\
172	56.1465892597968\\
173	56.1538461538462\\
174	56.1901306240929\\
175	56.2264150943396\\
176	56.2409288824383\\
177	56.255442670537\\
178	56.2917271407837\\
179	56.3352685050798\\
180	56.3788098693759\\
181	56.422351233672\\
182	56.4586357039187\\
183	56.4949201741655\\
184	56.5166908563135\\
185	56.5239477503628\\
186	56.5602322206096\\
187	56.5820029027576\\
188	56.6182873730044\\
189	56.6400580551524\\
190	56.6763425253991\\
191	56.7126269956459\\
192	56.7706821480406\\
193	56.799709724238\\
194	56.8432510885341\\
195	56.8577648766328\\
196	56.8867924528302\\
197	56.9303338171263\\
198	56.9593613933237\\
199	56.9738751814224\\
200	57.0029027576197\\
201	57.0464441219158\\
202	57.0899854862119\\
203	57.1262699564586\\
204	57.1843251088534\\
205	57.2060957910015\\
206	57.2351233671988\\
207	57.2714078374456\\
208	57.2859216255443\\
209	57.3076923076923\\
210	57.343976777939\\
211	57.3947750362845\\
212	57.4310595065312\\
213	57.4673439767779\\
214	57.510885341074\\
215	57.5326560232221\\
216	57.5689404934688\\
217	57.6197387518142\\
218	57.656023222061\\
219	57.6850507982583\\
220	57.7213352685051\\
221	57.7358490566038\\
222	57.7866473149492\\
223	57.8229317851959\\
224	57.844702467344\\
225	57.8955007256894\\
226	57.9317851959361\\
227	57.9825834542816\\
228	58.011611030479\\
229	58.0261248185776\\
230	58.055152394775\\
231	58.0841799709724\\
232	58.1277213352685\\
233	58.1422351233672\\
234	58.1712626995646\\
235	58.200290275762\\
236	58.2293178519594\\
237	58.2583454281568\\
238	58.2946298984035\\
239	58.3091436865022\\
240	58.3599419448476\\
241	58.3817126269957\\
242	58.3962264150943\\
243	58.4397677793904\\
244	58.4687953555878\\
245	58.4978229317852\\
246	58.5268505079826\\
247	58.5631349782293\\
248	58.5703918722787\\
249	58.5703918722787\\
250	58.6139332365748\\
251	58.6429608127721\\
252	58.6719883889695\\
253	58.7082728592163\\
254	58.7300435413643\\
255	58.7518142235123\\
256	58.7735849056604\\
257	58.7953555878084\\
258	58.8098693759071\\
259	58.8534107402032\\
260	58.8679245283019\\
261	58.8896952104499\\
262	58.9404934687954\\
263	58.955007256894\\
264	58.9767779390421\\
265	59.0203193033382\\
266	59.0856313497823\\
267	59.1074020319303\\
268	59.1509433962264\\
269	59.1727140783745\\
270	59.1944847605225\\
271	59.2307692307692\\
272	59.2743105950653\\
273	59.310595065312\\
274	59.3541364296081\\
275	59.3904208998549\\
276	59.4194484760523\\
277	59.4702467343977\\
278	59.5137880986938\\
279	59.5428156748911\\
280	59.5718432510885\\
281	59.5863570391872\\
282	59.622641509434\\
283	59.6589259796807\\
284	59.6879535558781\\
285	59.7314949201742\\
286	59.7968069666183\\
287	59.8403483309144\\
288	59.8766328011611\\
289	59.9056603773585\\
290	59.9709724238026\\
291	60.0072568940493\\
292	60.0362844702467\\
293	60.0725689404935\\
294	60.0798258345428\\
295	60.0943396226415\\
296	60.1306240928882\\
297	60.1378809869376\\
298	60.1596516690856\\
299	60.166908563135\\
300	60.1959361393324\\
301	60.2177068214804\\
302	60.2612481857765\\
303	60.2902757619739\\
304	60.33381712627\\
305	60.3483309143687\\
306	60.3701015965167\\
307	60.3991291727141\\
308	60.4426705370102\\
309	60.4644412191582\\
310	60.4934687953556\\
311	60.5079825834543\\
312	60.5370101596517\\
313	60.5805515239477\\
314	60.5950653120464\\
315	60.6023222060958\\
316	60.6240928882438\\
317	60.6531204644412\\
318	60.6603773584906\\
319	60.6821480406386\\
320	60.7039187227866\\
321	60.711175616836\\
322	60.7402031930334\\
323	60.7619738751814\\
324	60.7910014513788\\
325	60.7982583454282\\
326	60.8272859216255\\
327	60.878084179971\\
328	60.9143686502177\\
329	60.9288824383164\\
330	60.9506531204644\\
331	60.9579100145138\\
332	61.0014513788099\\
333	61.0232220609579\\
334	61.088534107402\\
335	61.0957910014514\\
336	61.1175616835994\\
337	61.1320754716981\\
338	61.1465892597968\\
339	61.1828737300435\\
340	61.2046444121916\\
341	61.2119013062409\\
342	61.233671988389\\
343	61.255442670537\\
344	61.2844702467344\\
345	61.3280116110305\\
346	61.3715529753266\\
347	61.4005805515239\\
348	61.4150943396226\\
349	61.44412191582\\
350	61.4513788098694\\
351	61.5021770682148\\
352	61.5384615384615\\
353	61.5747460087083\\
354	61.6182873730044\\
355	61.6545718432511\\
356	61.6981132075472\\
357	61.7271407837446\\
358	61.7489114658926\\
359	61.7561683599419\\
360	61.7706821480406\\
361	61.799709724238\\
362	61.8214804063861\\
363	61.8432510885341\\
364	61.8577648766328\\
365	61.8867924528302\\
366	61.9085631349782\\
367	61.944847605225\\
368	61.944847605225\\
369	61.988388969521\\
370	62.0101596516691\\
371	62.0319303338171\\
372	62.0537010159652\\
373	62.0682148040639\\
374	62.0972423802613\\
375	62.133526850508\\
376	62.1407837445573\\
377	62.1625544267054\\
378	62.1770682148041\\
379	62.1988388969521\\
380	62.2206095791001\\
381	62.2423802612482\\
382	62.2568940493469\\
383	62.2786647314949\\
384	62.3076923076923\\
385	62.3149492017417\\
386	62.3657474600871\\
387	62.3730043541364\\
388	62.4020319303338\\
389	62.4383164005805\\
390	62.4600870827286\\
391	62.4818577648766\\
392	62.489114658926\\
393	62.5253991291727\\
394	62.5326560232221\\
395	62.5907111756168\\
396	62.5979680696662\\
397	62.6052249637155\\
398	62.6124818577649\\
399	62.6197387518142\\
400	62.6415094339623\\
401	62.656023222061\\
402	62.656023222061\\
403	62.6923076923077\\
404	62.7140783744557\\
405	62.7358490566038\\
406	62.7648766328012\\
407	62.8084179970972\\
408	62.8301886792453\\
409	62.8882438316401\\
410	62.9245283018868\\
411	62.9317851959361\\
412	62.9462989840348\\
413	62.9753265602322\\
414	62.9970972423803\\
415	63.0188679245283\\
416	63.033381712627\\
417	63.0478955007257\\
418	63.0696661828737\\
419	63.0769230769231\\
420	63.0914368650218\\
421	63.0986937590711\\
422	63.1132075471698\\
423	63.1277213352685\\
424	63.1494920174165\\
425	63.1640058055152\\
426	63.1857764876633\\
427	63.2148040638607\\
428	63.2510885341074\\
429	63.2510885341074\\
430	63.2728592162554\\
431	63.2873730043541\\
432	63.3091436865022\\
433	63.3381712626996\\
434	63.3599419448476\\
435	63.3599419448476\\
436	63.3817126269957\\
437	63.4179970972424\\
438	63.4325108853411\\
439	63.4397677793904\\
440	63.4470246734398\\
441	63.4615384615385\\
442	63.4833091436865\\
443	63.4905660377358\\
444	63.4905660377358\\
445	63.5268505079826\\
446	63.5268505079826\\
447	63.5268505079826\\
448	63.55587808418\\
449	63.5631349782293\\
450	63.5849056603774\\
451	63.5921625544267\\
452	63.6139332365747\\
453	63.6357039187228\\
454	63.6502177068215\\
455	63.6792452830189\\
456	63.7082728592163\\
457	63.7227866473149\\
458	63.7227866473149\\
459	63.7373004354136\\
460	63.744557329463\\
461	63.7735849056604\\
462	63.8026124818578\\
463	63.8171262699565\\
464	63.8388969521045\\
465	63.8679245283019\\
466	63.8679245283019\\
467	63.8679245283019\\
468	63.8751814223512\\
469	63.8896952104499\\
470	63.8896952104499\\
471	63.9042089985486\\
472	63.9042089985486\\
473	63.9259796806967\\
474	63.933236574746\\
475	63.9477503628447\\
476	63.9477503628447\\
477	63.9695210449927\\
478	63.9912917271408\\
479	63.9985486211901\\
480	64.0058055152395\\
481	64.0130624092888\\
482	64.0130624092888\\
483	64.0638606676343\\
484	64.0711175616836\\
485	64.0928882438316\\
486	64.1074020319303\\
487	64.1146589259797\\
488	64.1364296081277\\
489	64.1436865021771\\
490	64.1582002902758\\
491	64.1654571843251\\
492	64.1799709724238\\
493	64.2017416545718\\
494	64.2162554426705\\
495	64.2307692307692\\
496	64.2597968069666\\
497	64.2743105950653\\
498	64.2815674891147\\
499	64.288824383164\\
500	64.3251088534107\\
501	64.3251088534107\\
502	64.3323657474601\\
503	64.3468795355588\\
504	64.3541364296081\\
505	64.3759071117562\\
506	64.3976777939042\\
507	64.4049346879536\\
508	64.4194484760523\\
509	64.4267053701016\\
510	64.4484760522496\\
511	64.455732946299\\
512	64.5065312046444\\
513	64.5137880986938\\
514	64.5137880986938\\
515	64.5283018867925\\
516	64.5428156748912\\
517	64.5791001451379\\
518	64.5863570391872\\
519	64.6081277213353\\
520	64.622641509434\\
521	64.622641509434\\
522	64.622641509434\\
523	64.622641509434\\
524	64.6298984034833\\
525	64.644412191582\\
526	64.6589259796807\\
527	64.6734397677794\\
528	64.6879535558781\\
529	64.6952104499274\\
530	64.7097242380261\\
531	64.7097242380261\\
532	64.7314949201742\\
533	64.7532656023222\\
534	64.7532656023222\\
535	64.7532656023222\\
536	64.7605224963716\\
537	64.7822931785196\\
538	64.7968069666183\\
539	64.8040638606676\\
540	64.8258345428157\\
541	64.8476052249637\\
542	64.8476052249637\\
543	64.8548621190131\\
544	64.8693759071118\\
545	64.8984034833092\\
546	64.9129172714078\\
547	64.9201741654572\\
548	64.9419448476052\\
549	64.9564586357039\\
550	64.9709724238026\\
551	64.9854862119013\\
552	65.0072568940493\\
553	65.021770682148\\
554	65.0362844702467\\
555	65.0435413642961\\
556	65.0580551523948\\
557	65.0870827285922\\
558	65.0870827285922\\
559	65.0870827285922\\
560	65.0943396226415\\
561	65.1088534107402\\
562	65.1306240928882\\
563	65.1378809869376\\
564	65.1523947750363\\
565	65.1741654571843\\
566	65.1741654571843\\
567	65.1959361393324\\
568	65.2031930333817\\
569	65.2031930333817\\
570	65.2104499274311\\
571	65.2249637155298\\
572	65.2322206095791\\
573	65.2394775036285\\
574	65.2539912917271\\
575	65.2612481857765\\
576	65.2685050798258\\
577	65.2685050798258\\
578	65.2902757619739\\
579	65.3047895500726\\
580	65.3047895500726\\
581	65.3120464441219\\
582	65.3193033381713\\
583	65.3410740203193\\
584	65.3410740203193\\
585	65.355587808418\\
586	65.355587808418\\
587	65.3918722786647\\
588	65.3991291727141\\
589	65.4354136429608\\
590	65.4354136429608\\
591	65.4499274310595\\
592	65.4571843251089\\
593	65.4571843251089\\
594	65.4716981132076\\
595	65.4789550072569\\
596	65.5007256894049\\
597	65.5152394775036\\
598	65.5297532656023\\
599	65.544267053701\\
600	65.5515239477504\\
601	65.5732946298984\\
602	65.5805515239477\\
603	65.5878084179971\\
604	65.5950653120464\\
605	65.5950653120464\\
606	65.6023222060958\\
607	65.6313497822932\\
608	65.6458635703919\\
609	65.6458635703919\\
610	65.6531204644412\\
611	65.6603773584906\\
612	65.6676342525399\\
613	65.6748911465893\\
614	65.6966618287373\\
615	65.6966618287373\\
616	65.711175616836\\
617	65.732946298984\\
618	65.7474600870827\\
619	65.7619738751814\\
620	65.7764876632801\\
621	65.7837445573295\\
622	65.7910014513788\\
623	65.7910014513788\\
624	65.7982583454282\\
625	65.8055152394775\\
626	65.8345428156749\\
627	65.8417997097242\\
628	65.8417997097242\\
629	65.8708272859216\\
630	65.899854862119\\
631	65.9071117561683\\
632	65.9143686502177\\
633	65.9361393323657\\
634	65.9433962264151\\
635	65.9651669085631\\
636	65.9796806966618\\
637	65.9869375907112\\
638	65.9941944847605\\
639	66.0087082728592\\
640	66.0159651669086\\
641	66.0232220609579\\
642	66.0232220609579\\
643	66.0304789550073\\
644	66.0377358490566\\
645	66.044992743106\\
646	66.066763425254\\
647	66.066763425254\\
648	66.066763425254\\
649	66.088534107402\\
650	66.0957910014514\\
651	66.1103047895501\\
652	66.1320754716981\\
653	66.1320754716981\\
654	66.1393323657475\\
655	66.1611030478955\\
656	66.1611030478955\\
657	66.1683599419448\\
658	66.1828737300435\\
659	66.2046444121916\\
660	66.2119013062409\\
661	66.233671988389\\
662	66.233671988389\\
663	66.2409288824383\\
664	66.255442670537\\
665	66.2844702467344\\
666	66.2989840348331\\
667	66.3134978229318\\
668	66.3134978229318\\
669	66.3280116110305\\
670	66.3425253991292\\
671	66.3642960812772\\
672	66.3860667634252\\
673	66.4005805515239\\
674	66.422351233672\\
675	66.44412191582\\
676	66.44412191582\\
677	66.44412191582\\
678	66.4513788098694\\
679	66.4658925979681\\
680	66.4804063860668\\
681	66.5094339622642\\
682	66.5239477503629\\
683	66.5529753265602\\
684	66.5529753265602\\
685	66.5674891146589\\
686	66.5747460087083\\
687	66.5820029027576\\
688	66.589259796807\\
689	66.6037735849057\\
690	66.611030478955\\
691	66.6255442670537\\
692	66.6400580551524\\
693	66.6400580551524\\
694	66.6400580551524\\
695	66.6400580551524\\
696	66.6545718432511\\
697	66.6545718432511\\
698	66.6690856313498\\
699	66.6763425253991\\
700	66.6981132075472\\
701	66.7053701015965\\
702	66.7126269956459\\
703	66.7126269956459\\
704	66.7126269956459\\
705	66.7343976777939\\
706	66.7343976777939\\
707	66.7416545718433\\
708	66.7416545718433\\
709	66.7489114658926\\
710	66.7561683599419\\
711	66.7561683599419\\
712	66.7634252539913\\
713	66.7706821480406\\
714	66.7706821480406\\
715	66.77793904209\\
716	66.7851959361393\\
717	66.7851959361393\\
718	66.7924528301887\\
719	66.7924528301887\\
720	66.8069666182874\\
721	66.8142235123367\\
722	66.8287373004354\\
723	66.8287373004354\\
724	66.8287373004354\\
725	66.8432510885341\\
726	66.8505079825835\\
727	66.8505079825835\\
728	66.8505079825835\\
729	66.8650217706821\\
730	66.8795355587808\\
731	66.8795355587808\\
732	66.8940493468795\\
733	66.9013062409289\\
734	66.9085631349782\\
735	66.9158200290276\\
736	66.9158200290276\\
737	66.944847605225\\
738	66.944847605225\\
739	66.9593613933237\\
740	66.9811320754717\\
741	67.0174165457184\\
742	67.0319303338171\\
743	67.0319303338171\\
744	67.0464441219158\\
745	67.0537010159652\\
746	67.0754716981132\\
747	67.0827285921626\\
748	67.0827285921626\\
749	67.0899854862119\\
750	67.0972423802612\\
751	67.1044992743106\\
752	67.1117561683599\\
753	67.1190130624093\\
754	67.1190130624093\\
755	67.1407837445573\\
756	67.1407837445573\\
757	67.155297532656\\
758	67.1770682148041\\
759	67.1915820029028\\
760	67.1915820029028\\
761	67.1988388969521\\
762	67.2133526850508\\
763	67.2206095791001\\
764	67.2351233671988\\
765	67.2423802612482\\
766	67.2423802612482\\
767	67.2423802612482\\
768	67.2568940493469\\
769	67.2714078374456\\
770	67.2859216255443\\
771	67.2859216255443\\
772	67.2859216255443\\
773	67.300435413643\\
774	67.300435413643\\
775	67.3076923076923\\
776	67.322206095791\\
777	67.3367198838897\\
778	67.343976777939\\
779	67.3584905660377\\
780	67.3730043541364\\
781	67.3730043541364\\
782	67.3875181422351\\
783	67.3947750362845\\
784	67.3947750362845\\
785	67.4020319303338\\
786	67.4238026124819\\
787	67.4455732946299\\
788	67.4455732946299\\
789	67.4455732946299\\
790	67.4528301886792\\
791	67.4528301886792\\
792	67.4600870827286\\
793	67.4600870827286\\
794	67.4746008708273\\
795	67.4818577648766\\
796	67.510885341074\\
797	67.510885341074\\
798	67.5181422351234\\
799	67.5181422351234\\
800	67.5399129172714\\
801	67.5544267053701\\
802	67.5834542815675\\
803	67.5979680696662\\
804	67.5979680696662\\
805	67.6052249637155\\
806	67.6197387518142\\
807	67.6269956458636\\
808	67.6487663280116\\
809	67.656023222061\\
810	67.656023222061\\
811	67.6632801161103\\
812	67.6705370101596\\
813	67.677793904209\\
814	67.6923076923077\\
815	67.7213352685051\\
816	67.7213352685051\\
817	67.7285921625544\\
818	67.7431059506531\\
819	67.7503628447025\\
820	67.7576197387518\\
821	67.7721335268505\\
822	67.7793904208999\\
823	67.7866473149492\\
824	67.7939042089986\\
825	67.8011611030479\\
826	67.8084179970972\\
827	67.8084179970972\\
828	67.8229317851959\\
829	67.8374455732946\\
830	67.844702467344\\
831	67.8519593613933\\
832	67.866473149492\\
833	67.866473149492\\
834	67.866473149492\\
835	67.8737300435414\\
836	67.8809869375907\\
837	67.8955007256894\\
838	67.8955007256894\\
839	67.9027576197388\\
840	67.9100145137881\\
841	67.9100145137881\\
842	67.9100145137881\\
843	67.9100145137881\\
844	67.9100145137881\\
845	67.9172714078374\\
846	67.9245283018868\\
847	67.9245283018868\\
848	67.9245283018868\\
849	67.9317851959361\\
850	67.9390420899855\\
851	67.9390420899855\\
852	67.9390420899855\\
853	67.9462989840348\\
854	67.9462989840348\\
855	67.9462989840348\\
856	67.9535558780842\\
857	67.9608127721335\\
858	67.9753265602322\\
859	67.9753265602322\\
860	67.9898403483309\\
861	67.9970972423802\\
862	68.0043541364296\\
863	68.0043541364296\\
864	68.0116110304789\\
865	68.0116110304789\\
866	68.0116110304789\\
867	68.0116110304789\\
868	68.0406386066763\\
869	68.0478955007257\\
870	68.055152394775\\
871	68.055152394775\\
872	68.0624092888244\\
873	68.0624092888244\\
874	68.0696661828737\\
875	68.0841799709724\\
876	68.0841799709724\\
877	68.0841799709724\\
878	68.0986937590711\\
879	68.0986937590711\\
880	68.0986937590711\\
881	68.0986937590711\\
882	68.0986937590711\\
883	68.1059506531205\\
884	68.1204644412192\\
885	68.1204644412192\\
886	68.1277213352685\\
887	68.1277213352685\\
888	68.1349782293179\\
889	68.1422351233672\\
890	68.1422351233672\\
891	68.1567489114659\\
892	68.1567489114659\\
893	68.1567489114659\\
894	68.1567489114659\\
895	68.1567489114659\\
896	68.1640058055152\\
897	68.1785195936139\\
898	68.1785195936139\\
899	68.1785195936139\\
900	68.1785195936139\\
901	68.1857764876633\\
902	68.1930333817126\\
903	68.2075471698113\\
904	68.2148040638607\\
905	68.22206095791\\
906	68.2293178519594\\
907	68.2365747460087\\
908	68.2438316400581\\
909	68.2583454281568\\
910	68.2656023222061\\
911	68.2656023222061\\
912	68.2728592162554\\
913	68.2801161103048\\
914	68.2946298984035\\
915	68.3018867924528\\
916	68.3091436865022\\
917	68.3091436865022\\
918	68.3164005805515\\
919	68.3164005805515\\
920	68.3164005805515\\
921	68.3164005805515\\
922	68.3236574746009\\
923	68.3309143686502\\
924	68.3454281567489\\
925	68.3454281567489\\
926	68.3454281567489\\
927	68.3454281567489\\
928	68.3454281567489\\
929	68.3454281567489\\
930	68.3671988388969\\
931	68.3744557329463\\
932	68.3744557329463\\
933	68.3744557329463\\
934	68.388969521045\\
935	68.3962264150943\\
936	68.4034833091437\\
937	68.4034833091437\\
938	68.410740203193\\
939	68.410740203193\\
940	68.410740203193\\
941	68.4179970972424\\
942	68.4252539912917\\
943	68.4252539912917\\
944	68.4325108853411\\
945	68.4325108853411\\
946	68.4397677793904\\
947	68.4470246734398\\
948	68.4470246734398\\
949	68.4687953555878\\
950	68.4687953555878\\
951	68.4687953555878\\
952	68.4687953555878\\
953	68.4687953555878\\
954	68.4760522496371\\
955	68.4760522496371\\
956	68.4833091436865\\
957	68.4833091436865\\
958	68.4905660377358\\
959	68.5050798258345\\
960	68.5195936139332\\
961	68.5195936139332\\
962	68.5195936139332\\
963	68.5341074020319\\
964	68.5341074020319\\
965	68.5341074020319\\
966	68.5341074020319\\
967	68.5631349782293\\
968	68.5631349782293\\
969	68.5703918722787\\
970	68.5703918722787\\
971	68.577648766328\\
972	68.577648766328\\
973	68.5921625544267\\
974	68.5921625544267\\
975	68.5994194484761\\
976	68.6066763425254\\
977	68.6139332365748\\
978	68.6357039187228\\
979	68.6357039187228\\
980	68.6429608127721\\
981	68.6429608127721\\
982	68.6429608127721\\
983	68.6502177068215\\
984	68.6647314949202\\
985	68.6719883889695\\
986	68.6719883889695\\
987	68.6792452830189\\
988	68.6865021770682\\
989	68.6937590711176\\
990	68.7082728592163\\
991	68.7082728592163\\
992	68.7155297532656\\
993	68.7227866473149\\
994	68.7227866473149\\
995	68.7373004354136\\
996	68.7373004354136\\
997	68.7518142235123\\
998	68.7518142235123\\
999	68.7518142235123\\
1000	68.7590711175617\\
1001	68.766328011611\\
};
\addlegendentry{\footnotesize SHOT};

\addplot [color=mycolor3,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	4.31059506531205\\
2	6.99564586357039\\
3	8.98403483309144\\
4	10.7184325108853\\
5	12.3076923076923\\
6	13.6139332365747\\
7	15.0943396226415\\
8	16.4731494920174\\
9	17.699564586357\\
10	18.8461538461538\\
11	20\\
12	20.9796806966618\\
13	22.0101596516691\\
14	22.8374455732946\\
15	23.7518142235123\\
16	24.5283018867925\\
17	25.3483309143687\\
18	26.088534107402\\
19	26.8650217706821\\
20	27.6923076923077\\
21	28.5631349782293\\
22	29.3686502177068\\
23	30.0435413642961\\
24	30.689404934688\\
25	31.3933236574746\\
26	32.0464441219158\\
27	32.6487663280116\\
28	33.2510885341074\\
29	33.8026124818578\\
30	34.3976777939042\\
31	34.978229317852\\
32	35.5297532656023\\
33	36.1538461538462\\
34	36.6690856313498\\
35	37.2278664731495\\
36	37.7431059506531\\
37	38.2438316400581\\
38	38.7082728592163\\
39	39.2452830188679\\
40	39.7460087082729\\
41	40.2902757619739\\
42	40.7910014513788\\
43	41.255442670537\\
44	41.6618287373004\\
45	42.1698113207547\\
46	42.6197387518142\\
47	43.0478955007257\\
48	43.5195936139332\\
49	43.911465892598\\
50	44.2960812772133\\
51	44.6952104499274\\
52	45.0362844702467\\
53	45.4499274310595\\
54	45.8563134978229\\
55	46.2989840348331\\
56	46.7053701015965\\
57	47.1625544267054\\
58	47.5471698113208\\
59	47.8809869375907\\
60	48.2873730043541\\
61	48.6719883889695\\
62	49.121915820029\\
63	49.4992743105951\\
64	49.7822931785196\\
65	50.1523947750363\\
66	50.4208998548621\\
67	50.7256894049347\\
68	51.0377358490566\\
69	51.3425253991292\\
70	51.5965166908563\\
71	51.9521044992743\\
72	52.2786647314949\\
73	52.5907111756168\\
74	52.8592162554427\\
75	53.1059506531205\\
76	53.3744557329463\\
77	53.6284470246734\\
78	53.8679245283019\\
79	54.1364296081277\\
80	54.4121915820029\\
81	54.7460087082729\\
82	55.0507982583454\\
83	55.355587808418\\
84	55.6386066763425\\
85	55.8563134978229\\
86	56.1611030478955\\
87	56.3860667634252\\
88	56.6763425253991\\
89	56.9303338171263\\
90	57.2568940493469\\
91	57.4600870827286\\
92	57.8011611030479\\
93	58.055152394775\\
94	58.367198838897\\
95	58.6502177068215\\
96	58.8026124818578\\
97	59.0783744557329\\
98	59.2815674891147\\
99	59.5137880986938\\
100	59.7750362844702\\
101	59.9419448476052\\
102	60.1596516690856\\
103	60.3483309143687\\
104	60.5079825834543\\
105	60.7039187227866\\
106	60.9651669085631\\
107	61.1465892597968\\
108	61.3352685050798\\
109	61.5094339622642\\
110	61.6545718432511\\
111	61.8359941944848\\
112	61.9158200290276\\
113	62.0972423802613\\
114	62.2859216255443\\
115	62.5036284470247\\
116	62.7793904208999\\
117	62.9898403483309\\
118	63.2293178519594\\
119	63.410740203193\\
120	63.55587808418\\
121	63.7227866473149\\
122	63.9622641509434\\
123	64.1074020319303\\
124	64.288824383164\\
125	64.477503628447\\
126	64.7097242380261\\
127	64.8984034833092\\
128	65.0653120464441\\
129	65.2685050798258\\
130	65.4136429608128\\
131	65.5878084179971\\
132	65.7474600870827\\
133	65.8563134978229\\
134	65.9651669085631\\
135	66.0812772133527\\
136	66.1973875181422\\
137	66.3642960812772\\
138	66.5021770682148\\
139	66.6473149492017\\
140	66.8722786647315\\
141	67.0029027576197\\
142	67.2496371552975\\
143	67.4310595065312\\
144	67.5253991291727\\
145	67.6923076923077\\
146	67.7939042089986\\
147	67.9100145137881\\
148	68.0769230769231\\
149	68.1857764876633\\
150	68.2873730043541\\
151	68.4252539912917\\
152	68.5631349782293\\
153	68.7155297532656\\
154	68.8461538461538\\
155	69.0058055152395\\
156	69.1364296081277\\
157	69.2525399129173\\
158	69.3759071117562\\
159	69.4847605224964\\
160	69.66618287373\\
161	69.8185776487663\\
162	69.8984034833092\\
163	70.0072568940493\\
164	70.1015965166908\\
165	70.1814223512337\\
166	70.2612481857765\\
167	70.3918722786647\\
168	70.522496371553\\
169	70.6386066763425\\
170	70.7910014513788\\
171	70.9579100145138\\
172	71.1248185776488\\
173	71.255442670537\\
174	71.3497822931785\\
175	71.5166908563135\\
176	71.632801161103\\
177	71.7561683599419\\
178	71.8650217706821\\
179	72.0246734397678\\
180	72.1044992743106\\
181	72.2568940493469\\
182	72.3802612481858\\
183	72.4600870827286\\
184	72.5326560232221\\
185	72.5979680696662\\
186	72.7285921625544\\
187	72.8301886792453\\
188	72.9172714078374\\
189	73.0478955007257\\
190	73.1422351233672\\
191	73.2365747460087\\
192	73.388969521045\\
193	73.5341074020319\\
194	73.6211901306241\\
195	73.7373004354136\\
196	73.8679245283019\\
197	73.9404934687954\\
198	74.0638606676343\\
199	74.1509433962264\\
200	74.2235123367199\\
201	74.310595065312\\
202	74.4484760522496\\
203	74.5355587808418\\
204	74.6734397677794\\
205	74.7750362844702\\
206	74.8984034833092\\
207	75.0362844702467\\
208	75.1088534107402\\
209	75.1741654571843\\
210	75.2394775036285\\
211	75.3410740203193\\
212	75.4789550072569\\
213	75.5660377358491\\
214	75.6240928882438\\
215	75.7619738751814\\
216	75.8272859216255\\
217	75.9579100145138\\
218	76.0159651669086\\
219	76.1103047895501\\
220	76.1756168359942\\
221	76.2626995645864\\
222	76.3425253991292\\
223	76.4586357039187\\
224	76.5239477503629\\
225	76.6255442670537\\
226	76.6981132075472\\
227	76.77793904209\\
228	76.8795355587808\\
229	76.9521044992743\\
230	77.0391872278665\\
231	77.1480406386067\\
232	77.2133526850508\\
233	77.2714078374456\\
234	77.3584905660377\\
235	77.4238026124819\\
236	77.5326560232221\\
237	77.6052249637155\\
238	77.7068214804064\\
239	77.8011611030479\\
240	77.8737300435414\\
241	77.9317851959361\\
242	78.0043541364296\\
243	78.0769230769231\\
244	78.1930333817126\\
245	78.2293178519594\\
246	78.3018867924528\\
247	78.410740203193\\
248	78.4542815674891\\
249	78.4905660377358\\
250	78.5413642960813\\
251	78.5994194484761\\
252	78.6647314949202\\
253	78.7082728592163\\
254	78.7808417997097\\
255	78.8098693759071\\
256	78.8461538461538\\
257	78.8824383164006\\
258	78.955007256894\\
259	79.0203193033382\\
260	79.1074020319303\\
261	79.1654571843251\\
262	79.2743105950653\\
263	79.3541364296081\\
264	79.4121915820029\\
265	79.455732946299\\
266	79.5065312046444\\
267	79.5718432510885\\
268	79.644412191582\\
269	79.7242380261248\\
270	79.8258345428157\\
271	79.8911465892598\\
272	79.9637155297533\\
273	80.0290275761974\\
274	80.0725689404935\\
275	80.1233671988389\\
276	80.2104499274311\\
277	80.2902757619739\\
278	80.3918722786647\\
279	80.4571843251089\\
280	80.5007256894049\\
281	80.5660377358491\\
282	80.6240928882438\\
283	80.6748911465893\\
284	80.732946298984\\
285	80.7764876632801\\
286	80.8490566037736\\
287	80.8708272859216\\
288	80.921625544267\\
289	80.9579100145138\\
290	80.9941944847605\\
291	81.044992743106\\
292	81.1393323657475\\
293	81.1973875181422\\
294	81.255442670537\\
295	81.3134978229318\\
296	81.3860667634252\\
297	81.422351233672\\
298	81.4876632801161\\
299	81.5384615384615\\
300	81.6182873730044\\
301	81.6763425253991\\
302	81.7271407837446\\
303	81.77793904209\\
304	81.8577648766328\\
305	81.8795355587808\\
306	81.944847605225\\
307	82.0101596516691\\
308	82.0609579100145\\
309	82.0972423802613\\
310	82.1698113207547\\
311	82.2423802612482\\
312	82.2714078374456\\
313	82.322206095791\\
314	82.3802612481858\\
315	82.4020319303338\\
316	82.4455732946299\\
317	82.5036284470247\\
318	82.5689404934688\\
319	82.6269956458636\\
320	82.6705370101596\\
321	82.6923076923077\\
322	82.7285921625544\\
323	82.7721335268505\\
324	82.8301886792453\\
325	82.8737300435414\\
326	82.9245283018868\\
327	82.9680696661829\\
328	83.055152394775\\
329	83.0986937590711\\
330	83.1494920174165\\
331	83.2075471698113\\
332	83.2365747460087\\
333	83.2801161103048\\
334	83.3236574746009\\
335	83.367198838897\\
336	83.410740203193\\
337	83.4833091436865\\
338	83.55587808418\\
339	83.6429608127721\\
340	83.6937590711176\\
341	83.7300435413643\\
342	83.7735849056604\\
343	83.8316400580551\\
344	83.9042089985486\\
345	83.9187227866473\\
346	83.9695210449927\\
347	83.9985486211901\\
348	84.0638606676343\\
349	84.1291727140784\\
350	84.1872278664732\\
351	84.2307692307692\\
352	84.267053701016\\
353	84.2743105950653\\
354	84.3033381712627\\
355	84.3396226415094\\
356	84.3976777939042\\
357	84.4702467343977\\
358	84.5065312046444\\
359	84.5645863570392\\
360	84.5936139332366\\
361	84.6153846153846\\
362	84.66618287373\\
363	84.7169811320755\\
364	84.7532656023222\\
365	84.811320754717\\
366	84.8911465892598\\
367	84.9056603773585\\
368	84.9564586357039\\
369	84.9927431059507\\
370	85.0435413642961\\
371	85.0870827285922\\
372	85.1088534107402\\
373	85.1451378809869\\
374	85.188679245283\\
375	85.2249637155298\\
376	85.2685050798258\\
377	85.3265602322206\\
378	85.3628447024673\\
379	85.4281567489115\\
380	85.4716981132075\\
381	85.5370101596517\\
382	85.5587808417997\\
383	85.6386066763425\\
384	85.689404934688\\
385	85.7402031930334\\
386	85.7692307692308\\
387	85.7910014513788\\
388	85.8272859216255\\
389	85.8853410740203\\
390	85.9361393323657\\
391	85.9796806966618\\
392	86.0087082728592\\
393	86.0304789550073\\
394	86.0812772133527\\
395	86.1248185776488\\
396	86.2046444121916\\
397	86.255442670537\\
398	86.3062409288824\\
399	86.3280116110305\\
400	86.3715529753266\\
401	86.422351233672\\
402	86.4368650217707\\
403	86.4658925979681\\
404	86.5166908563135\\
405	86.5312046444122\\
406	86.5674891146589\\
407	86.5820029027576\\
408	86.6037735849057\\
409	86.6400580551524\\
410	86.6763425253991\\
411	86.6908563134978\\
412	86.7126269956459\\
413	86.7416545718432\\
414	86.7634252539913\\
415	86.8069666182874\\
416	86.8287373004354\\
417	86.8722786647315\\
418	86.9013062409289\\
419	86.966618287373\\
420	86.9811320754717\\
421	87.0101596516691\\
422	87.0319303338171\\
423	87.0537010159652\\
424	87.0899854862119\\
425	87.1480406386067\\
426	87.1698113207547\\
427	87.1915820029027\\
428	87.2423802612482\\
429	87.2568940493469\\
430	87.2641509433962\\
431	87.300435413643\\
432	87.343976777939\\
433	87.3802612481858\\
434	87.4310595065312\\
435	87.4600870827286\\
436	87.489114658926\\
437	87.510885341074\\
438	87.5253991291727\\
439	87.5544267053701\\
440	87.5689404934688\\
441	87.5761973875181\\
442	87.6124818577649\\
443	87.6632801161103\\
444	87.7140783744557\\
445	87.7576197387518\\
446	87.8084179970972\\
447	87.866473149492\\
448	87.9027576197388\\
449	87.9317851959361\\
450	87.9680696661829\\
451	87.9825834542816\\
452	88.0188679245283\\
453	88.0478955007257\\
454	88.0769230769231\\
455	88.0841799709724\\
456	88.1059506531205\\
457	88.1567489114659\\
458	88.1857764876633\\
459	88.2075471698113\\
460	88.2438316400581\\
461	88.2656023222061\\
462	88.2946298984035\\
463	88.3091436865022\\
464	88.3381712626996\\
465	88.3599419448476\\
466	88.388969521045\\
467	88.4179970972424\\
468	88.4325108853411\\
469	88.4542815674891\\
470	88.4905660377358\\
471	88.5050798258345\\
472	88.55587808418\\
473	88.5849056603774\\
474	88.5921625544267\\
475	88.6211901306241\\
476	88.6502177068215\\
477	88.6719883889695\\
478	88.7010159651669\\
479	88.7518142235123\\
480	88.7808417997097\\
481	88.8026124818578\\
482	88.8316400580551\\
483	88.8679245283019\\
484	88.911465892598\\
485	88.933236574746\\
486	88.9477503628447\\
487	88.9622641509434\\
488	88.9695210449927\\
489	89.0203193033382\\
490	89.0566037735849\\
491	89.0856313497823\\
492	89.121915820029\\
493	89.1436865021771\\
494	89.1727140783745\\
495	89.2162554426705\\
496	89.2597968069666\\
497	89.288824383164\\
498	89.3178519593614\\
499	89.3251088534107\\
500	89.3468795355588\\
501	89.3686502177068\\
502	89.4049346879536\\
503	89.4194484760523\\
504	89.4339622641509\\
505	89.477503628447\\
506	89.4992743105951\\
507	89.5065312046444\\
508	89.5428156748911\\
509	89.5791001451379\\
510	89.6153846153846\\
511	89.6371552975327\\
512	89.6589259796807\\
513	89.6806966618287\\
514	89.6952104499274\\
515	89.7097242380261\\
516	89.7242380261248\\
517	89.7460087082729\\
518	89.7677793904209\\
519	89.8040638606676\\
520	89.8258345428157\\
521	89.8548621190131\\
522	89.8911465892598\\
523	89.9419448476052\\
524	89.9492017416546\\
525	89.9927431059507\\
526	90.0145137880987\\
527	90.0435413642961\\
528	90.0725689404935\\
529	90.0943396226415\\
530	90.1378809869376\\
531	90.1741654571843\\
532	90.188679245283\\
533	90.2031930333817\\
534	90.2394775036285\\
535	90.2394775036285\\
536	90.2467343976778\\
537	90.2612481857765\\
538	90.2830188679245\\
539	90.3193033381713\\
540	90.33381712627\\
541	90.3846153846154\\
542	90.3918722786647\\
543	90.4063860667634\\
544	90.4281567489115\\
545	90.4571843251089\\
546	90.4716981132076\\
547	90.5007256894049\\
548	90.544267053701\\
549	90.5878084179971\\
550	90.6023222060958\\
551	90.6313497822932\\
552	90.6531204644412\\
553	90.6748911465893\\
554	90.7474600870827\\
555	90.7764876632801\\
556	90.7910014513788\\
557	90.8127721335268\\
558	90.8345428156749\\
559	90.8563134978229\\
560	90.8563134978229\\
561	90.8708272859216\\
562	90.8853410740203\\
563	90.9143686502177\\
564	90.921625544267\\
565	90.9433962264151\\
566	90.9651669085631\\
567	90.9796806966618\\
568	91.0014513788099\\
569	91.0087082728592\\
570	91.0232220609579\\
571	91.0522496371553\\
572	91.0740203193033\\
573	91.0957910014514\\
574	91.0957910014514\\
575	91.1103047895501\\
576	91.1320754716981\\
577	91.1465892597968\\
578	91.1828737300436\\
579	91.233671988389\\
580	91.2481857764877\\
581	91.2844702467344\\
582	91.3134978229318\\
583	91.3497822931785\\
584	91.3497822931785\\
585	91.3497822931785\\
586	91.3788098693759\\
587	91.3933236574746\\
588	91.422351233672\\
589	91.4368650217707\\
590	91.4586357039187\\
591	91.4731494920174\\
592	91.4949201741655\\
593	91.5094339622642\\
594	91.5239477503629\\
595	91.5384615384615\\
596	91.5602322206096\\
597	91.5674891146589\\
598	91.589259796807\\
599	91.5965166908563\\
600	91.6182873730044\\
601	91.6255442670537\\
602	91.6473149492017\\
603	91.6545718432511\\
604	91.6618287373004\\
605	91.6908563134978\\
606	91.7198838896952\\
607	91.7343976777939\\
608	91.7634252539913\\
609	91.7924528301887\\
610	91.8214804063861\\
611	91.8359941944848\\
612	91.8359941944848\\
613	91.8722786647315\\
614	91.8940493468795\\
615	91.9303338171263\\
616	91.9375907111756\\
617	91.9521044992743\\
618	91.9738751814224\\
619	91.9883889695211\\
620	92.0319303338171\\
621	92.0464441219158\\
622	92.0537010159652\\
623	92.0609579100145\\
624	92.0899854862119\\
625	92.1044992743106\\
626	92.1044992743106\\
627	92.133526850508\\
628	92.155297532656\\
629	92.155297532656\\
630	92.1988388969521\\
631	92.2278664731495\\
632	92.2351233671988\\
633	92.2496371552975\\
634	92.2714078374456\\
635	92.2786647314949\\
636	92.300435413643\\
637	92.300435413643\\
638	92.3294629898404\\
639	92.3512336719884\\
640	92.3584905660377\\
641	92.3657474600871\\
642	92.3875181422351\\
643	92.4092888243832\\
644	92.4238026124819\\
645	92.4528301886792\\
646	92.4673439767779\\
647	92.4818577648766\\
648	92.4963715529753\\
649	92.5036284470247\\
650	92.510885341074\\
651	92.5253991291727\\
652	92.5399129172714\\
653	92.6197387518142\\
654	92.6487663280116\\
655	92.6632801161103\\
656	92.6705370101596\\
657	92.699564586357\\
658	92.7140783744557\\
659	92.7140783744557\\
660	92.7285921625544\\
661	92.7358490566038\\
662	92.7503628447025\\
663	92.7721335268505\\
664	92.7866473149492\\
665	92.8084179970973\\
666	92.8301886792453\\
667	92.844702467344\\
668	92.8519593613933\\
669	92.8592162554427\\
670	92.8737300435414\\
671	92.9027576197388\\
672	92.9100145137881\\
673	92.9172714078374\\
674	92.9172714078374\\
675	92.9390420899855\\
676	92.9753265602322\\
677	92.9898403483309\\
678	93.0043541364296\\
679	93.0188679245283\\
680	93.0188679245283\\
681	93.033381712627\\
682	93.0478955007257\\
683	93.0769230769231\\
684	93.0986937590711\\
685	93.1132075471698\\
686	93.1132075471698\\
687	93.1204644412192\\
688	93.1277213352685\\
689	93.1422351233672\\
690	93.1494920174165\\
691	93.1712626995646\\
692	93.1857764876633\\
693	93.1857764876633\\
694	93.200290275762\\
695	93.2148040638607\\
696	93.2293178519594\\
697	93.2656023222061\\
698	93.2801161103048\\
699	93.3164005805515\\
700	93.3309143686502\\
701	93.3526850507983\\
702	93.388969521045\\
703	93.3962264150943\\
704	93.4034833091437\\
705	93.4397677793904\\
706	93.4470246734398\\
707	93.4687953555878\\
708	93.4760522496371\\
709	93.4905660377358\\
710	93.5195936139332\\
711	93.5341074020319\\
712	93.5631349782293\\
713	93.5703918722787\\
714	93.577648766328\\
715	93.5994194484761\\
716	93.5994194484761\\
717	93.6211901306241\\
718	93.6429608127721\\
719	93.6502177068215\\
720	93.6719883889695\\
721	93.6719883889695\\
722	93.6865021770682\\
723	93.7155297532656\\
724	93.7300435413643\\
725	93.7373004354136\\
726	93.7518142235123\\
727	93.7518142235123\\
728	93.7808417997097\\
729	93.8026124818578\\
730	93.8171262699565\\
731	93.8243831640058\\
732	93.8388969521045\\
733	93.8388969521045\\
734	93.8461538461538\\
735	93.8824383164006\\
736	93.8969521044993\\
737	93.9042089985486\\
738	93.9259796806967\\
739	93.9404934687954\\
740	93.955007256894\\
741	93.9622641509434\\
742	93.9840348330914\\
743	93.9840348330914\\
744	93.9985486211901\\
745	94.0058055152395\\
746	94.0130624092888\\
747	94.0275761973875\\
748	94.0348330914369\\
749	94.0566037735849\\
750	94.0566037735849\\
751	94.0566037735849\\
752	94.078374455733\\
753	94.0856313497823\\
754	94.1074020319303\\
755	94.1146589259797\\
756	94.1146589259797\\
757	94.1146589259797\\
758	94.1146589259797\\
759	94.1146589259797\\
760	94.121915820029\\
761	94.1436865021771\\
762	94.1509433962264\\
763	94.1582002902758\\
764	94.1799709724238\\
765	94.1944847605225\\
766	94.2017416545718\\
767	94.2017416545718\\
768	94.2162554426705\\
769	94.2307692307692\\
770	94.2452830188679\\
771	94.267053701016\\
772	94.2743105950653\\
773	94.2743105950653\\
774	94.2960812772133\\
775	94.3033381712627\\
776	94.3251088534107\\
777	94.3468795355588\\
778	94.3541364296081\\
779	94.3613933236575\\
780	94.3613933236575\\
781	94.3613933236575\\
782	94.3759071117562\\
783	94.4049346879536\\
784	94.4121915820029\\
785	94.4267053701016\\
786	94.4412191582003\\
787	94.4484760522496\\
788	94.4702467343977\\
789	94.4920174165457\\
790	94.4920174165457\\
791	94.5065312046444\\
792	94.5210449927431\\
793	94.5355587808418\\
794	94.5428156748911\\
795	94.5500725689405\\
796	94.5500725689405\\
797	94.5500725689405\\
798	94.5500725689405\\
799	94.5573294629898\\
800	94.5645863570392\\
801	94.5863570391872\\
802	94.6081277213353\\
803	94.622641509434\\
804	94.644412191582\\
805	94.6589259796807\\
806	94.6734397677794\\
807	94.6952104499274\\
808	94.6952104499274\\
809	94.6952104499274\\
810	94.7169811320755\\
811	94.7242380261248\\
812	94.7460087082729\\
813	94.7460087082729\\
814	94.7460087082729\\
815	94.7532656023222\\
816	94.7677793904209\\
817	94.8040638606676\\
818	94.8040638606676\\
819	94.811320754717\\
820	94.811320754717\\
821	94.8185776487663\\
822	94.8693759071118\\
823	94.8838896952105\\
824	94.8838896952105\\
825	94.8984034833092\\
826	94.9201741654572\\
827	94.9419448476052\\
828	94.9492017416546\\
829	94.9709724238026\\
830	94.978229317852\\
831	95.0072568940493\\
832	95.0290275761974\\
833	95.0362844702467\\
834	95.0580551523948\\
835	95.0725689404935\\
836	95.1161103047895\\
837	95.1306240928882\\
838	95.1523947750363\\
839	95.166908563135\\
840	95.188679245283\\
841	95.1959361393324\\
842	95.1959361393324\\
843	95.2104499274311\\
844	95.2104499274311\\
845	95.2104499274311\\
846	95.2177068214804\\
847	95.2249637155298\\
848	95.2249637155298\\
849	95.2249637155298\\
850	95.2322206095791\\
851	95.2322206095791\\
852	95.2322206095791\\
853	95.2394775036285\\
854	95.2612481857765\\
855	95.2902757619739\\
856	95.3193033381713\\
857	95.33381712627\\
858	95.3483309143686\\
859	95.355587808418\\
860	95.3701015965167\\
861	95.3701015965167\\
862	95.4136429608128\\
863	95.4354136429608\\
864	95.4426705370102\\
865	95.4499274310595\\
866	95.4499274310595\\
867	95.4716981132075\\
868	95.4789550072569\\
869	95.4862119013062\\
870	95.4934687953556\\
871	95.5152394775036\\
872	95.5297532656023\\
873	95.544267053701\\
874	95.544267053701\\
875	95.5515239477504\\
876	95.5587808417997\\
877	95.5660377358491\\
878	95.5878084179971\\
879	95.5878084179971\\
880	95.5950653120464\\
881	95.5950653120464\\
882	95.6023222060958\\
883	95.6023222060958\\
884	95.6095791001451\\
885	95.6168359941945\\
886	95.6386066763425\\
887	95.6386066763425\\
888	95.6386066763425\\
889	95.6386066763425\\
890	95.6531204644412\\
891	95.6676342525399\\
892	95.6676342525399\\
893	95.6821480406386\\
894	95.7039187227867\\
895	95.7039187227867\\
896	95.7039187227867\\
897	95.7256894049347\\
898	95.732946298984\\
899	95.7474600870827\\
900	95.7474600870827\\
901	95.7619738751814\\
902	95.7910014513788\\
903	95.8127721335268\\
904	95.8345428156749\\
905	95.8563134978229\\
906	95.878084179971\\
907	95.899854862119\\
908	95.9288824383164\\
909	95.9361393323657\\
910	95.9506531204644\\
911	95.9796806966618\\
912	95.9869375907112\\
913	96.0159651669086\\
914	96.0232220609579\\
915	96.0377358490566\\
916	96.044992743106\\
917	96.066763425254\\
918	96.0812772133527\\
919	96.0812772133527\\
920	96.0957910014514\\
921	96.1175616835994\\
922	96.1320754716981\\
923	96.1393323657475\\
924	96.1465892597968\\
925	96.1828737300435\\
926	96.1828737300435\\
927	96.1828737300435\\
928	96.2046444121916\\
929	96.2046444121916\\
930	96.2191582002903\\
931	96.2191582002903\\
932	96.2191582002903\\
933	96.2264150943396\\
934	96.2264150943396\\
935	96.2264150943396\\
936	96.2409288824383\\
937	96.2409288824383\\
938	96.2481857764877\\
939	96.255442670537\\
940	96.2626995645864\\
941	96.2626995645864\\
942	96.2626995645864\\
943	96.2772133526851\\
944	96.2844702467344\\
945	96.2989840348331\\
946	96.2989840348331\\
947	96.2989840348331\\
948	96.2989840348331\\
949	96.2989840348331\\
950	96.3062409288824\\
951	96.3134978229318\\
952	96.3207547169811\\
953	96.3280116110305\\
954	96.3280116110305\\
955	96.3280116110305\\
956	96.3425253991292\\
957	96.3425253991292\\
958	96.3425253991292\\
959	96.3425253991292\\
960	96.3570391872279\\
961	96.3642960812772\\
962	96.3715529753266\\
963	96.3715529753266\\
964	96.3715529753266\\
965	96.3788098693759\\
966	96.3788098693759\\
967	96.3933236574746\\
968	96.3933236574746\\
969	96.4005805515239\\
970	96.422351233672\\
971	96.4368650217707\\
972	96.44412191582\\
973	96.44412191582\\
974	96.44412191582\\
975	96.4586357039187\\
976	96.4658925979681\\
977	96.4731494920174\\
978	96.4804063860668\\
979	96.4876632801161\\
980	96.5021770682148\\
981	96.5021770682148\\
982	96.5021770682148\\
983	96.5021770682148\\
984	96.5021770682148\\
985	96.5021770682148\\
986	96.5094339622642\\
987	96.5166908563135\\
988	96.5312046444122\\
989	96.5384615384615\\
990	96.5602322206096\\
991	96.5602322206096\\
992	96.5747460087083\\
993	96.589259796807\\
994	96.611030478955\\
995	96.6182873730044\\
996	96.6182873730044\\
997	96.632801161103\\
998	96.6400580551524\\
999	96.6545718432511\\
1000	96.6545718432511\\
1001	96.6545718432511\\
};
\addlegendentry{\footnotesize Siamese};

\end{axis}
\end{tikzpicture}%

==> monet.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{cool_yellow}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{cool_green}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{cool_purple}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{cool_blue}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{cool_red}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[%
width=0.8\linewidth,
height=0.55\linewidth,
scale only axis,
xmin=0,
xmax=0.1,
xlabel style={at={(0.5,0.05)}},
xlabel={\footnotesize Geodesic error},
every x tick label/.append style={font=\color{black}, font=\footnotesize},
every y tick label/.append style={font=\color{black}, font=\footnotesize},
xmajorgrids,
%xtick={0,0.05,0.1,0.15,0.2,0.25,0.3},
%xticklabels={0,0.05,0.1,0.15,0.2,0.25,0.3},
xtick={0,0.02,0.04,0.06,0.08,0.1},
xticklabels = {0,0.02,0.04,0.06,0.08,0.1},
yticklabels = {0,0,20,40,60,80,100},
ymin=0,
ymax=1,
ylabel style={at={(0.08,0.5)}},
ylabel={\footnotesize \% Correspondences},
ymajorgrids,
axis background/.style={fill=white},
legend style={
	at={(0.99,0.01)},
	anchor=south east,
	legend cell align=left,
	align=left
}
]

\addplot [color=black,dashed,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	0.144644412191582\\
5e-05	0.144644412191582\\
0.0001	0.144644412191582\\
0.00015	0.144644412191582\\
0.0002	0.144658925979681\\
0.00025	0.144658925979681\\
0.0003	0.144658925979681\\
0.00035	0.144658925979681\\
0.0004	0.144680696661829\\
0.00045	0.144687953555878\\
0.0005	0.144869375907112\\
0.00055	0.144992743105951\\
0.0006	0.145029027576197\\
0.00065	0.14522496371553\\
0.0007	0.145304789550073\\
0.00075	0.145464441219158\\
0.0008	0.145529753265602\\
0.00085	0.145653120464441\\
0.0009	0.145950653120464\\
0.00095	0.146015965166908\\
0.001	0.146386066763425\\
0.00105	0.146589259796807\\
0.0011	0.146690856313498\\
0.00115	0.146850507982583\\
0.0012	0.146908563134978\\
0.00125	0.147191582002903\\
0.0013	0.147489114658926\\
0.00135	0.147822931785196\\
0.0014	0.148193033381712\\
0.00145	0.148447024673439\\
0.0015	0.148693759071117\\
0.00155	0.148918722786647\\
0.0016	0.149477503628447\\
0.00165	0.150094339622641\\
0.0017	0.150631349782293\\
0.00175	0.151037735849056\\
0.0018	0.151342525399129\\
0.00185	0.151806966618287\\
0.0019	0.152452830188679\\
0.00195	0.153287373004354\\
0.002	0.153933236574745\\
0.00205	0.154600870827285\\
0.0021	0.155428156748911\\
0.00215	0.156487663280115\\
0.0022	0.157409288824382\\
0.00225	0.158642960812771\\
0.0023	0.159383164005805\\
0.00235	0.159811320754716\\
0.0024	0.160841799709723\\
0.00245	0.161705370101596\\
0.0025	0.162394775036284\\
0.00255	0.163193033381712\\
0.0026	0.164426705370101\\
0.00265	0.165500725689404\\
0.0027	0.166110304789549\\
0.00275	0.166923076923076\\
0.0028	0.168229317851958\\
0.00285	0.169361393323657\\
0.0029	0.169709724238025\\
0.00295	0.170732946298983\\
0.003	0.171828737300434\\
0.00305	0.173134978229317\\
0.0031	0.173751814223511\\
0.00315	0.175174165457183\\
0.0032	0.176168359941944\\
0.00325	0.176865021770681\\
0.0033	0.177750362844701\\
0.00335	0.179194484760521\\
0.0034	0.18043541364296\\
0.00345	0.181552975326559\\
0.0035	0.182561683599418\\
0.00355	0.18365021770682\\
0.0036	0.184296081277212\\
0.00365	0.185907111756167\\
0.0037	0.187133526850507\\
0.00375	0.188287373004353\\
0.0038	0.190007256894048\\
0.00385	0.191473149492016\\
0.0039	0.19320754716981\\
0.00395	0.194506531204643\\
0.004	0.19587082728592\\
0.00405	0.197256894049346\\
0.0041	0.198918722786646\\
0.00415	0.200246734397677\\
0.0042	0.202162554426704\\
0.00425	0.203577648766327\\
0.0043	0.205551523947749\\
0.00435	0.207358490566037\\
0.0044	0.208476052249636\\
0.00445	0.209731494920173\\
0.0045	0.211981132075471\\
0.00455	0.213352685050797\\
0.0046	0.214230769230768\\
0.00465	0.216451378809868\\
0.0047	0.217960812772132\\
0.00475	0.219673439767778\\
0.0048	0.221669085631349\\
0.00485	0.223345428156748\\
0.0049	0.224746008708272\\
0.00495	0.225899854862118\\
0.005	0.227336719883889\\
0.00505	0.229383164005804\\
0.0051	0.231647314949201\\
0.00515	0.233512336719883\\
0.0052	0.235616835994193\\
0.00525	0.237177068214803\\
0.0053	0.238802612481857\\
0.00535	0.240159651669084\\
0.0054	0.243120464441218\\
0.00545	0.244934687953555\\
0.0055	0.247002902757619\\
0.00555	0.248751814223511\\
0.0056	0.250725689404934\\
0.00565	0.252895500725688\\
0.0057	0.254796806966617\\
0.00575	0.257155297532655\\
0.0058	0.259608127721334\\
0.00585	0.261995645863569\\
0.0059	0.263824383164005\\
0.00595	0.26598693759071\\
0.006	0.268222060957909\\
0.00605	0.270551523947749\\
0.0061	0.272743105950652\\
0.00615	0.274934687953555\\
0.0062	0.277264150943395\\
0.00625	0.279673439767778\\
0.0063	0.281611030478954\\
0.00635	0.283664731494919\\
0.0064	0.286168359941944\\
0.00645	0.28865021770682\\
0.0065	0.29120464441219\\
0.00655	0.294150943396225\\
0.0066	0.295820029027575\\
0.00665	0.297706821480405\\
0.0067	0.299927431059505\\
0.00675	0.301712626995645\\
0.0068	0.303867924528301\\
0.00685	0.306298984034832\\
0.0069	0.309049346879534\\
0.00695	0.311603773584904\\
0.007	0.314245283018867\\
0.00705	0.317177068214803\\
0.0071	0.319245283018867\\
0.00715	0.32142960812772\\
0.0072	0.324063860667633\\
0.00725	0.326843251088533\\
0.0073	0.328976777939041\\
0.00735	0.331640058055151\\
0.0074	0.334027576197386\\
0.00745	0.336400580551523\\
0.0075	0.338838896952104\\
0.00755	0.341690856313497\\
0.0076	0.343933236574745\\
0.00765	0.34643686502177\\
0.0077	0.348955007256893\\
0.00775	0.351785195936138\\
0.0078	0.354107402031929\\
0.00785	0.357402031930333\\
0.0079	0.360116110304789\\
0.00795	0.3627648766328\\
0.008	0.366197387518141\\
0.00805	0.369005805515239\\
0.0081	0.37099419448476\\
0.00815	0.373925979680696\\
0.0082	0.376552975326559\\
0.00825	0.378417997097242\\
0.0083	0.381683599419448\\
0.00835	0.383831640058054\\
0.0084	0.38687953555878\\
0.00845	0.388984034833091\\
0.0085	0.391371552975326\\
0.00855	0.393200290275761\\
0.0086	0.395377358490565\\
0.00865	0.397670537010159\\
0.0087	0.400268505079825\\
0.00875	0.403178519593613\\
0.0088	0.406277213352685\\
0.00885	0.409288824383164\\
0.0089	0.411538461538461\\
0.00895	0.414695210449927\\
0.009	0.416828737300435\\
0.00905	0.419317851959361\\
0.0091	0.422010159651669\\
0.00915	0.424390420899854\\
0.0092	0.426872278664731\\
0.00925	0.429375907111756\\
0.0093	0.43232946298984\\
0.00935	0.434557329462989\\
0.0094	0.437365747460087\\
0.00945	0.439462989840348\\
0.0095	0.441952104499274\\
0.00955	0.44455007256894\\
0.0096	0.447148040638607\\
0.00965	0.44922351233672\\
0.0097	0.450921625544267\\
0.00975	0.453338171262699\\
0.0098	0.455478955007257\\
0.00985	0.457656023222061\\
0.0099	0.460007256894049\\
0.00995	0.461981132075472\\
0.01	0.464158200290276\\
0.01005	0.466930333817126\\
0.0101	0.468925979680697\\
0.01015	0.470820029027576\\
0.0102	0.472510885341074\\
0.01025	0.475420899854862\\
0.0103	0.477119013062409\\
0.01035	0.479375907111756\\
0.0104	0.481988388969521\\
0.01045	0.484477503628447\\
0.0105	0.486654571843251\\
0.01055	0.488214804063861\\
0.0106	0.49066763425254\\
0.01065	0.493352685050798\\
0.0107	0.495921625544267\\
0.01075	0.497692307692308\\
0.0108	0.500232220609579\\
0.01085	0.502307692307692\\
0.0109	0.504876632801161\\
0.01095	0.507010159651669\\
0.011	0.509085631349782\\
0.01105	0.510899854862118\\
0.0111	0.513534107402031\\
0.01115	0.515914368650217\\
0.0112	0.517735849056603\\
0.01125	0.520268505079824\\
0.0113	0.522663280116109\\
0.01135	0.524608127721333\\
0.0114	0.52653120464441\\
0.01145	0.528693759071115\\
0.0115	0.531661828737298\\
0.01155	0.533359941944845\\
0.0116	0.536088534107399\\
0.01165	0.538447024673437\\
0.0117	0.540754716981129\\
0.01175	0.542902757619736\\
0.0118	0.544782293178516\\
0.01185	0.546865021770679\\
0.0119	0.548766328011607\\
0.01195	0.550740203193029\\
0.012	0.553265602322202\\
0.01205	0.55550798258345\\
0.0121	0.557351233671984\\
0.01215	0.559208998548616\\
0.0122	0.561480406386062\\
0.01225	0.563345428156743\\
0.0123	0.566168359941939\\
0.01235	0.568084179970967\\
0.0124	0.56993468795355\\
0.01245	0.571480406386061\\
0.0125	0.573780841799703\\
0.01255	0.576335268505074\\
0.0126	0.578860667634246\\
0.01265	0.580899854862113\\
0.0127	0.583142235123361\\
0.01275	0.585166908563128\\
0.0128	0.587706821480399\\
0.01285	0.589847605224957\\
0.0129	0.591052249637148\\
0.01295	0.592997097242373\\
0.013	0.594629898403476\\
0.01305	0.59624818577648\\
0.0131	0.598127721335261\\
0.01315	0.600253991291719\\
0.0132	0.601923076923069\\
0.01325	0.603838896952096\\
0.0133	0.60635703918722\\
0.01335	0.607953555878076\\
0.0134	0.609622641509425\\
0.01345	0.611509433962255\\
0.0135	0.613243831640049\\
0.01355	0.614579100145128\\
0.0136	0.616066763425244\\
0.01365	0.61811320754716\\
0.0137	0.620145137880977\\
0.01375	0.6226632801161\\
0.0138	0.62477503628446\\
0.01385	0.626393323657464\\
0.0139	0.628447024673429\\
0.01395	0.629869375907101\\
0.014	0.631473149492006\\
0.01405	0.633925979680685\\
0.0141	0.635377358490555\\
0.01415	0.637402031930322\\
0.0142	0.639027576197375\\
0.01425	0.640239477503616\\
0.0143	0.641908563134966\\
0.01435	0.644288824383151\\
0.0144	0.6465312046444\\
0.01445	0.648606676342512\\
0.0145	0.651132075471685\\
0.01455	0.65306966618286\\
0.0146	0.655087082728579\\
0.01465	0.657314949201728\\
0.0147	0.659259796806953\\
0.01475	0.660805515239463\\
0.0148	0.661981132075457\\
0.01485	0.663773584905646\\
0.0149	0.665711175616821\\
0.01495	0.66739477503627\\
0.015	0.66904934687952\\
0.01505	0.670863570391857\\
0.0151	0.672169811320739\\
0.01515	0.673505079825819\\
0.0152	0.674927431059491\\
0.01525	0.676567489114643\\
0.0153	0.678468795355572\\
0.01535	0.680079825834526\\
0.0154	0.681959361393307\\
0.01545	0.683541364296064\\
0.0155	0.684833091436848\\
0.01555	0.686015965166891\\
0.0156	0.687750362844685\\
0.01565	0.68957910014512\\
0.0157	0.690791001451361\\
0.01575	0.692075471698095\\
0.0158	0.692917271407819\\
0.01585	0.694310595065294\\
0.0159	0.695732946298965\\
0.01595	0.697271407837427\\
0.016	0.698737300435395\\
0.01605	0.700384615384596\\
0.0161	0.701393323657455\\
0.01615	0.703309143686483\\
0.0162	0.704804063860648\\
0.01625	0.706175616835974\\
0.0163	0.707402031930313\\
0.01635	0.708403483309123\\
0.0164	0.709564586357018\\
0.01645	0.710805515239457\\
0.0165	0.712140783744536\\
0.01655	0.71320754716979\\
0.0166	0.714187227866452\\
0.01665	0.715224963715508\\
0.0167	0.716117561683578\\
0.01675	0.717075471698091\\
0.0168	0.718613933236553\\
0.01685	0.71997822931783\\
0.0169	0.721095791001429\\
0.01695	0.722314949201719\\
0.017	0.723309143686479\\
0.01705	0.724528301886769\\
0.0171	0.725616835994171\\
0.01715	0.72685050798256\\
0.0172	0.728207547169787\\
0.01725	0.729274310595041\\
0.0173	0.730986937590687\\
0.01735	0.732322206095766\\
0.0174	0.733236574745984\\
0.01745	0.734071117561659\\
0.0175	0.735246734397653\\
0.01755	0.736444121915795\\
0.0176	0.737677793904183\\
0.01765	0.739056603773559\\
0.0177	0.740217706821454\\
0.01775	0.741422351233646\\
0.0178	0.742271407837419\\
0.01785	0.743584905660351\\
0.0179	0.744535558780815\\
0.01795	0.745631349782266\\
0.018	0.746777939042063\\
0.01805	0.748018867924501\\
0.0181	0.749063860667607\\
0.01815	0.750007256894022\\
0.0182	0.75113207547167\\
0.01825	0.752402031930306\\
0.0183	0.753403483309116\\
0.01835	0.75435413642958\\
0.0184	0.755203193033353\\
0.01845	0.75590711175614\\
0.0185	0.756712626995617\\
0.01855	0.757699564586328\\
0.0186	0.758635703918694\\
0.01865	0.759165457184296\\
0.0187	0.759934687953527\\
0.01875	0.760486211901277\\
0.0188	0.761690856313468\\
0.01885	0.762939042089956\\
0.0189	0.763824383163976\\
0.01895	0.764608127721305\\
0.019	0.765312046444092\\
0.01905	0.765936139332336\\
0.0191	0.766371552975296\\
0.01915	0.767039187227836\\
0.0192	0.767815674891116\\
0.01925	0.768584905660347\\
0.0193	0.769571843251058\\
0.01935	0.770029027576166\\
0.0194	0.770718432510854\\
0.01945	0.771298984034802\\
0.0195	0.772133526850477\\
0.01955	0.772895500725658\\
0.0196	0.773410740203161\\
0.01965	0.773744557329431\\
0.0197	0.774325108853379\\
0.01975	0.774963715529721\\
0.0198	0.775914368650186\\
0.01985	0.777068214804032\\
0.0199	0.777793904208966\\
0.01995	0.778447024673407\\
0.02	0.778984034833059\\
0.02005	0.779608127721303\\
0.0201	0.780573294629866\\
0.02015	0.780986937590678\\
0.0202	0.781865021770649\\
0.02025	0.782692307692274\\
0.0203	0.783396226415061\\
0.02035	0.784136429608094\\
0.0204	0.784687953555845\\
0.02045	0.785224963715496\\
0.0205	0.785486211901273\\
0.02055	0.786269956458602\\
0.0206	0.786741654571809\\
0.02065	0.787568940493435\\
0.0207	0.788091436864988\\
0.02075	0.789042089985452\\
0.0208	0.790261248185742\\
0.02085	0.791190130624058\\
0.0209	0.792235123367164\\
0.02095	0.793236574745974\\
0.021	0.794136429608093\\
0.02105	0.794789550072534\\
0.0211	0.795653120464406\\
0.02115	0.79638606676339\\
0.0212	0.797010159651634\\
0.02125	0.797525399129137\\
0.0213	0.798026124818542\\
0.02135	0.79882438316397\\
0.0214	0.799462989840313\\
0.02145	0.800181422351198\\
0.0215	0.800732946298948\\
0.02155	0.80137880986934\\
0.0216	0.801741654571807\\
0.02165	0.802343976777903\\
0.0217	0.803004354136393\\
0.02175	0.803439767779354\\
0.0218	0.803991291727104\\
0.02185	0.805116110304753\\
0.0219	0.806074020319266\\
0.02195	0.806886792452793\\
0.022	0.807343976777902\\
0.02205	0.807844702467307\\
0.0221	0.808708272859179\\
0.02215	0.810072568940456\\
0.0222	0.810791001451341\\
0.02225	0.811719883889658\\
0.0223	0.812728592162517\\
0.02235	0.813417997097205\\
0.0224	0.814107402031892\\
0.02245	0.815159651669047\\
0.0225	0.815732946298946\\
0.02255	0.816552975326522\\
0.0226	0.817213352685012\\
0.02265	0.818272859216217\\
0.0227	0.819187227866434\\
0.02275	0.819949201741616\\
0.0228	0.820486211901267\\
0.02285	0.821298984034794\\
0.0229	0.822191582002863\\
0.02295	0.822982583454242\\
0.023	0.823577648766288\\
0.02305	0.823904208998509\\
0.0231	0.824629898403444\\
0.02315	0.825079825834503\\
0.0232	0.8256676342525\\
0.02325	0.826306240928842\\
0.0233	0.826872278664691\\
0.02335	0.827423802612442\\
0.0234	0.827873730043501\\
0.02345	0.828388969521005\\
0.0235	0.828962264150903\\
0.02355	0.829506531204604\\
0.0236	0.829869375907071\\
0.02365	0.830740203192993\\
0.0237	0.831132075471657\\
0.02375	0.832024673439727\\
0.0238	0.832975326560191\\
0.02385	0.833570391872238\\
0.0239	0.8339912917271\\
0.02395	0.834709724237985\\
0.024	0.835195936139291\\
0.02405	0.835566037735808\\
0.0241	0.836226415094298\\
0.02415	0.836582002902716\\
0.0242	0.836966618287331\\
0.02425	0.837380261248144\\
0.0243	0.838011611030437\\
0.02435	0.838671988388928\\
0.0244	0.839027576197345\\
0.02445	0.839433962264109\\
0.0245	0.839825834542773\\
0.02455	0.840812772133484\\
0.0246	0.841487663280074\\
0.02465	0.841763425253949\\
0.0247	0.842583454281525\\
0.02475	0.842939042089943\\
0.0248	0.843352685050755\\
0.02485	0.843599419448433\\
0.0249	0.843947750362802\\
0.02495	0.844310595065269\\
0.025	0.844687953555835\\
0.02505	0.84540638606672\\
0.0251	0.84585631349778\\
0.02515	0.84707547169807\\
0.0252	0.847242380261205\\
0.02525	0.84785195936135\\
0.0253	0.848613933236531\\
0.02535	0.848998548621146\\
0.0254	0.849470246734354\\
0.02545	0.84995645863566\\
0.0255	0.850304789550029\\
0.02555	0.850914368650174\\
0.0256	0.851465892597924\\
0.02565	0.851785195936095\\
0.0257	0.852126269956414\\
0.02575	0.852786647314905\\
0.0258	0.853265602322162\\
0.02585	0.853483309143642\\
0.0259	0.853976777938998\\
0.02595	0.854557329462945\\
0.026	0.855036284470202\\
0.02605	0.85527576197383\\
0.0261	0.855624092888199\\
0.02615	0.855986937590666\\
0.0262	0.856328011610986\\
0.02625	0.85683599419444\\
0.0263	0.857046444121871\\
0.02635	0.857917271407792\\
0.0264	0.858686502177023\\
0.02645	0.85904934687949\\
0.0265	0.859325108853365\\
0.02655	0.859680696661783\\
0.0266	0.860391872278619\\
0.02665	0.860885341073975\\
0.0267	0.861146589259751\\
0.02675	0.861386066763379\\
0.0268	0.861777939042044\\
0.02685	0.862336719883844\\
0.0269	0.862772133526804\\
0.02695	0.863105950653074\\
0.027	0.863287373004308\\
0.02705	0.863439767779344\\
0.0271	0.863955007256848\\
0.02715	0.864528301886746\\
0.0272	0.864949201741608\\
0.02725	0.865283018867878\\
0.0273	0.865653120464395\\
0.02735	0.866052249637109\\
0.0274	0.866415094339576\\
0.02745	0.866777939042043\\
0.0275	0.867525399129126\\
0.02755	0.867910014513741\\
0.0276	0.868287373004307\\
0.02765	0.868621190130577\\
0.0277	0.868889695210403\\
0.02775	0.869063860667587\\
0.0278	0.869680696661781\\
0.02785	0.870130624092841\\
0.0279	0.87069666182869\\
0.02795	0.871277213352638\\
0.028	0.871574746008661\\
0.02805	0.872489114658878\\
0.0281	0.872866473149444\\
0.02815	0.872975326560184\\
0.0282	0.873860667634205\\
0.02825	0.874274310595017\\
0.0283	0.874499274310547\\
0.02835	0.875036284470199\\
0.0284	0.875544267053653\\
0.02845	0.876197387518094\\
0.0285	0.87645863570387\\
0.02855	0.876879535558732\\
0.0286	0.877191582002854\\
0.02865	0.877597968069618\\
0.0287	0.87790275761969\\
0.02875	0.878251088534059\\
0.0288	0.878476052249588\\
0.02885	0.878853410740154\\
0.0289	0.878991291727092\\
0.02895	0.879390420899806\\
0.029	0.879883889695161\\
0.02905	0.88045718432506\\
0.0291	0.88067489114654\\
0.02915	0.881074020319254\\
0.0292	0.881422351233623\\
0.02925	0.882140783744508\\
0.0293	0.882576197387469\\
0.02935	0.882764876632752\\
0.0294	0.883294629898354\\
0.02945	0.883381712626946\\
0.0295	0.883831640058005\\
0.02955	0.883976777938992\\
0.0296	0.884165457184275\\
0.02965	0.884267053700966\\
0.0297	0.884550072568891\\
0.02975	0.884753265602272\\
0.0298	0.884985486211851\\
0.02985	0.885544267053651\\
0.0299	0.885696661828687\\
0.02995	0.885820029027526\\
0.03	0.886008708272809\\
0.03005	0.886306240928832\\
0.0301	0.886582002902707\\
0.03015	0.886835994194434\\
0.0302	0.887285921625494\\
0.03025	0.887670537010109\\
0.0303	0.887960812772083\\
0.03035	0.888461538461488\\
0.0304	0.889230769230719\\
0.03045	0.889419448476002\\
0.0305	0.889796806966567\\
0.03055	0.890058055152344\\
0.0306	0.890406386066713\\
0.03065	0.89099419448471\\
0.0307	0.89121190130619\\
0.03075	0.891494920174114\\
0.0308	0.891915820028976\\
0.03085	0.892068214804013\\
0.0309	0.892416545718381\\
0.03095	0.892619738751763\\
0.031	0.892735849056552\\
0.03105	0.893178519593563\\
0.0311	0.893628447024622\\
0.03115	0.893838896952053\\
0.0312	0.893925979680645\\
0.03125	0.894267053700964\\
0.0313	0.894470246734346\\
0.03135	0.894615384615333\\
0.0314	0.894963715529702\\
0.03145	0.895101596516639\\
0.0315	0.895152394774985\\
0.03155	0.895464441219106\\
0.0316	0.89575471698108\\
0.03165	0.895899854862067\\
0.0317	0.896095791001399\\
0.03175	0.896494920174113\\
0.0318	0.896596516690804\\
0.03185	0.896683599419396\\
0.0319	0.897191582002851\\
0.03195	0.897568940493417\\
0.032	0.897910014513736\\
0.03205	0.898301886792401\\
0.0321	0.898439767779338\\
0.03215	0.898555878084128\\
0.0322	0.898875181422299\\
0.03225	0.899034833091384\\
0.0323	0.89908563134973\\
0.03235	0.89930333817121\\
0.0324	0.899513788098641\\
0.03245	0.899586357039135\\
0.0325	0.899833091436812\\
0.03255	0.89997097242375\\
0.0326	0.900181422351181\\
0.03265	0.900754716981079\\
0.0327	0.900834542815622\\
0.03275	0.900907111756116\\
0.0328	0.901117561683547\\
0.03285	0.90141509433957\\
0.0329	0.901509433962211\\
0.03295	0.901690856313445\\
0.033	0.902126269956406\\
0.03305	0.902910014513735\\
0.0331	0.903251088534054\\
0.03315	0.90362844702462\\
0.0332	0.903650217706768\\
0.03325	0.90374455732941\\
0.0333	0.903831640058002\\
0.03335	0.904172714078321\\
0.0334	0.904455732946246\\
0.03345	0.904535558780788\\
0.0335	0.904905660377305\\
0.03355	0.905007256893996\\
0.0336	0.905529753265549\\
0.03365	0.905653120464388\\
0.0337	0.906081277213299\\
0.03375	0.906364296081223\\
0.0338	0.90650943396221\\
0.03385	0.907191582002849\\
0.0339	0.907416545718379\\
0.03395	0.907641509433908\\
0.034	0.908258345428103\\
0.03405	0.908534107401978\\
0.0341	0.90862119013057\\
0.03415	0.908708272859162\\
0.0342	0.909208998548567\\
0.03425	0.909317851959307\\
0.0343	0.909593613933182\\
0.03435	0.909927431059452\\
0.0344	0.910166908563081\\
0.03445	0.91050072568935\\
0.0345	0.911197387518088\\
0.03455	0.911298984034778\\
0.0346	0.9116110304789\\
0.03465	0.912285921625489\\
0.0347	0.912518142235069\\
0.03475	0.912532656023167\\
0.0348	0.912743105950598\\
0.03485	0.913062409288769\\
0.0349	0.913200290275707\\
0.03495	0.913570391872224\\
0.035	0.913918722786592\\
0.03505	0.914789550072514\\
0.0351	0.915043541364241\\
0.03515	0.915108853410685\\
0.0352	0.915464441219103\\
0.03525	0.91627721335263\\
0.0353	0.916480406386011\\
0.03535	0.916690856313442\\
0.0354	0.916872278664676\\
0.03545	0.917467343976722\\
0.0355	0.917547169811265\\
0.03555	0.917960812772078\\
0.0356	0.918222060957854\\
0.03565	0.918417997097187\\
0.0357	0.91870827285916\\
0.03575	0.91893323657469\\
0.0358	0.919201741654516\\
0.03585	0.919310595065256\\
0.0359	0.920246734397622\\
0.03595	0.920616835994138\\
0.036	0.920965166908507\\
0.03605	0.92115384615379\\
0.0361	0.921248185776431\\
0.03615	0.921473149491961\\
0.0362	0.921785195936083\\
0.03625	0.922227866473093\\
0.0363	0.922358490565981\\
0.03635	0.922619738751758\\
0.0364	0.923076923076866\\
0.03645	0.923425253991235\\
0.0365	0.923468795355531\\
0.03655	0.923555878084123\\
0.0366	0.923599419448419\\
0.03665	0.923708272859159\\
0.0367	0.924085631349725\\
0.03675	0.924187227866416\\
0.0368	0.924383164005749\\
0.03685	0.925181422351177\\
0.0369	0.925674891146532\\
0.03695	0.925943396226358\\
0.037	0.926690856313441\\
0.03705	0.926901306240872\\
0.0371	0.927126269956401\\
0.03715	0.927373004354079\\
0.0372	0.927431059506474\\
0.03725	0.927779390420842\\
0.0373	0.927837445573237\\
0.03735	0.928164005805458\\
0.0374	0.928708272859159\\
0.03745	0.928933236574688\\
0.0375	0.929013062409231\\
0.03755	0.929223512336662\\
0.0376	0.929564586356981\\
0.03765	0.929593613933179\\
0.0377	0.929629898403425\\
0.03775	0.929644412191524\\
0.0378	0.929709724237968\\
0.03785	0.929898403483251\\
0.0379	0.930348330914311\\
0.03795	0.930420899854804\\
0.038	0.9304644412191\\
0.03805	0.930493468795298\\
0.0381	0.930653120464383\\
0.03815	0.930703918722729\\
0.0382	0.931001451378752\\
0.03825	0.931494920174107\\
0.0383	0.93168359941939\\
0.03835	0.931763425253933\\
0.0384	0.931995645863512\\
0.03845	0.932358490565979\\
0.0385	0.932402031930275\\
0.03855	0.932452830188621\\
0.0386	0.932844702467286\\
0.03865	0.93312772133521\\
0.0387	0.933541364296023\\
0.03875	0.933831640057997\\
0.0388	0.934281567489056\\
0.03885	0.9349056603773\\
0.0389	0.935101596516632\\
0.03895	0.935312046444063\\
0.039	0.935384615384557\\
0.03905	0.935820029027517\\
0.0391	0.9360087082728\\
0.03915	0.936248185776429\\
0.0392	0.936777939042031\\
0.03925	0.937438316400521\\
0.0393	0.937489114658867\\
0.03935	0.93801161103042\\
0.0394	0.938497822931726\\
0.03945	0.938846153846094\\
0.0395	0.938969521044933\\
0.03955	0.93955732946293\\
0.0396	0.940384615384556\\
0.03965	0.940899854862059\\
0.0397	0.941320754716921\\
0.03975	0.94166908563129\\
0.0398	0.942148040638547\\
0.03985	0.942177068214744\\
0.0399	0.942764876632741\\
0.03995	0.943207547169751\\
0.04	0.943214804063801\\
0.04005	0.943432510885281\\
0.0401	0.943708272859156\\
0.04015	0.94432510885335\\
0.0402	0.944644412191522\\
0.04025	0.945065312046384\\
0.0403	0.945290275761913\\
0.04035	0.945580551523887\\
0.0404	0.945631349782233\\
0.04045	0.945863570391812\\
0.0405	0.94632801161097\\
0.04055	0.946538461538401\\
0.0406	0.946923076923016\\
0.04065	0.947474600870766\\
0.0407	0.947685050798197\\
0.04075	0.947902757619678\\
0.0408	0.948120464441158\\
0.04085	0.94832365747454\\
0.0409	0.948345428156688\\
0.04095	0.948606676342464\\
0.041	0.948693759071056\\
0.04105	0.948962264150882\\
0.0411	0.949172714078313\\
0.04115	0.949412191581942\\
0.0412	0.94943396226409\\
0.04125	0.949528301886731\\
0.0413	0.949840348330853\\
0.04135	0.950043541364235\\
0.0414	0.950595065311985\\
0.04145	0.950791001451317\\
0.0415	0.950957910014452\\
0.04155	0.951030478954946\\
0.0416	0.951190130624031\\
0.04165	0.951248185776426\\
0.0417	0.951284470246673\\
0.04175	0.951531204644351\\
0.0418	0.951770682147979\\
0.04185	0.951937590711114\\
0.0419	0.951966618287311\\
0.04195	0.952227866473088\\
0.042	0.952561683599358\\
0.04205	0.952989840348269\\
0.0421	0.953018867924467\\
0.04215	0.953272859216194\\
0.0422	0.953461538461477\\
0.04225	0.953715529753204\\
0.0423	0.953766328011549\\
0.04235	0.953846153846092\\
0.0424	0.953875181422289\\
0.04245	0.954042089985424\\
0.0425	0.954223512336658\\
0.04255	0.954346879535497\\
0.0426	0.954513788098632\\
0.04265	0.954564586356977\\
0.0427	0.954767779390359\\
0.04275	0.954912917271346\\
0.0428	0.955050798258283\\
0.04285	0.955137880986875\\
0.0429	0.955428156748849\\
0.04295	0.955471698113145\\
0.043	0.955580551523886\\
0.04305	0.955747460087021\\
0.0431	0.956030478954945\\
0.04315	0.956074020319241\\
0.0432	0.956400580551462\\
0.04325	0.956582002902695\\
0.0433	0.956872278664669\\
0.04335	0.95719158200284\\
0.0434	0.957518142235061\\
0.04345	0.957561683599357\\
0.0435	0.957873730043479\\
0.04355	0.957888243831577\\
0.0436	0.957946298983972\\
0.04365	0.958287373004291\\
0.0437	0.958715529753203\\
0.04375	0.959259796806904\\
0.0438	0.9593033381712\\
0.04385	0.959615384615322\\
0.0439	0.95962989840342\\
0.04395	0.959818577648703\\
0.044	0.959985486211838\\
0.04405	0.960595065311983\\
0.0441	0.960870827285858\\
0.04415	0.960885341073957\\
0.0442	0.960921625544204\\
0.04425	0.96107402031924\\
0.0443	0.961386066763362\\
0.04435	0.961451378809806\\
0.0444	0.961494920174102\\
0.04445	0.961748911465829\\
0.0445	0.961879535558718\\
0.04455	0.96229317851953\\
0.0446	0.962452830188616\\
0.04465	0.962859216255379\\
0.0447	0.963018867924465\\
0.04475	0.963338171262636\\
0.0448	0.963570391872215\\
0.04485	0.964013062409225\\
0.0449	0.964259796806903\\
0.04495	0.9642888243831\\
0.045	0.964753265602258\\
0.04505	0.964927431059443\\
0.0451	0.965239477503565\\
0.04515	0.965275761973811\\
0.0452	0.965442670536946\\
0.04525	0.965449927430996\\
0.0453	0.965638606676279\\
0.04535	0.965856313497759\\
0.0454	0.966088534107338\\
0.04545	0.966132075471634\\
0.0455	0.966146589259733\\
0.04555	0.96639332365741\\
0.0456	0.966407837445509\\
0.04565	0.96662554426699\\
0.0457	0.966647314949138\\
0.04575	0.966654571843187\\
0.0458	0.966966618287309\\
0.04585	0.967126269956394\\
0.0459	0.967300435413579\\
0.04595	0.967931785195872\\
0.046	0.967939042089921\\
0.04605	0.968004354136365\\
0.0461	0.96817851959355\\
0.04615	0.968229317851895\\
0.0462	0.968403483309079\\
0.04625	0.968403483309079\\
0.0463	0.968570391872214\\
0.04635	0.968751814223448\\
0.0464	0.968780841799645\\
0.04645	0.968788098693695\\
0.0465	0.968955007256829\\
0.04655	0.969042089985422\\
0.0466	0.969071117561619\\
0.04665	0.969078374455668\\
0.0467	0.969078374455668\\
0.04675	0.969296081277149\\
0.0468	0.969317851959297\\
0.04685	0.969383164005741\\
0.0469	0.969462989840284\\
0.04695	0.969462989840284\\
0.047	0.969470246734333\\
0.04705	0.969637155297468\\
0.0471	0.969666182873665\\
0.04715	0.969687953555813\\
0.0472	0.9698330914368\\
0.04725	0.969999999999935\\
0.0473	0.970145137880922\\
0.04735	0.970152394774972\\
0.0474	0.97017416545712\\
0.04745	0.970319303338106\\
0.0475	0.970326560232156\\
0.04755	0.970326560232156\\
0.0476	0.970783744557265\\
0.04765	0.970928882438251\\
0.0477	0.971204644412127\\
0.04775	0.971509433962199\\
0.0478	0.971690856313433\\
0.04785	0.971850507982518\\
0.0479	0.972010159651604\\
0.04795	0.972264150943331\\
0.048	0.972416545718367\\
0.04805	0.972554426705305\\
0.0481	0.972561683599354\\
0.04815	0.972706821480341\\
0.0482	0.973004354136364\\
0.04825	0.973432510885276\\
0.0483	0.973650217706756\\
0.04835	0.973671988388904\\
0.0484	0.973708272859151\\
0.04845	0.973882438316335\\
0.0485	0.973911465892533\\
0.04855	0.974201741654506\\
0.0486	0.974477503628381\\
0.04865	0.974477503628381\\
0.0487	0.974666182873664\\
0.04875	0.974811320754651\\
0.0488	0.974992743105885\\
0.04885	0.975014513788033\\
0.0489	0.975304789550007\\
0.04895	0.975449927430994\\
0.049	0.975464441219092\\
0.04905	0.97549346879529\\
0.0491	0.975522496371487\\
0.04915	0.975783744557264\\
0.0492	0.975928882438251\\
0.04925	0.975943396226349\\
0.0493	0.976088534107336\\
0.04935	0.976110304789484\\
0.0494	0.97626995645857\\
0.04945	0.976545718432445\\
0.0495	0.976545718432445\\
0.04955	0.976552975326494\\
0.0496	0.976690856313432\\
0.04965	0.976741654571777\\
0.0497	0.976748911465827\\
0.04975	0.976763425253925\\
0.0498	0.976777939042024\\
0.04985	0.976799709724172\\
0.0499	0.976886792452764\\
0.04995	0.976988388969455\\
0.05	0.977010159651603\\
0.05005	0.977111756168294\\
0.0501	0.977133526850442\\
0.05015	0.977285921625478\\
0.0502	0.977329462989774\\
0.05025	0.977336719883824\\
0.0503	0.977358490565972\\
0.05035	0.977503628446959\\
0.0504	0.977612481857699\\
0.05045	0.977626995645797\\
0.0505	0.977656023221995\\
0.05055	0.977663280116044\\
0.0506	0.977953555878018\\
0.05065	0.977960812772067\\
0.0507	0.977989840348265\\
0.05075	0.978243831639992\\
0.0508	0.978388969520979\\
0.05085	0.978396226415028\\
0.0509	0.978686502177002\\
0.05095	0.978693759071051\\
0.051	0.978693759071051\\
0.05105	0.978831640057989\\
0.0511	0.978846153846088\\
0.05115	0.979143686502111\\
0.0512	0.979310595065246\\
0.05125	0.979325108853344\\
0.0513	0.97948476052243\\
0.05135	0.979492017416479\\
0.0514	0.979535558780775\\
0.05145	0.979905660377292\\
0.0515	0.98004354136423\\
0.05155	0.98004354136423\\
0.0516	0.980195936139266\\
0.05165	0.980195936139266\\
0.0517	0.980195936139266\\
0.05175	0.980333817126203\\
0.0518	0.980333817126203\\
0.05185	0.980624092888177\\
0.0519	0.980645863570325\\
0.05195	0.980645863570325\\
0.052	0.980783744557263\\
0.05205	0.980791001451312\\
0.0521	0.980834542815608\\
0.05215	0.980849056603707\\
0.0522	0.981008708272793\\
0.05225	0.981030478954941\\
0.0523	0.981298984034766\\
0.05235	0.981611030478888\\
0.0524	0.981618287372938\\
0.05245	0.981647314949135\\
0.0525	0.981661828737234\\
0.05255	0.981937590711109\\
0.0526	0.981959361393257\\
0.05265	0.981973875181355\\
0.0527	0.981995645863504\\
0.05275	0.981995645863504\\
0.0528	0.982002902757553\\
0.05285	0.982097242380194\\
0.0529	0.982510885341007\\
0.05295	0.982648766327945\\
0.053	0.98281567489108\\
0.05305	0.982968069666116\\
0.0531	0.982975326560165\\
0.05315	0.983127721335201\\
0.0532	0.983280116110238\\
0.05325	0.983447024673373\\
0.0533	0.983447024673373\\
0.05335	0.983657474600804\\
0.0534	0.983671988388902\\
0.05345	0.9837010159651\\
0.0535	0.983882438316333\\
0.05355	0.98391872278658\\
0.0536	0.983998548621123\\
0.05365	0.984013062409222\\
0.0537	0.98402757619732\\
0.05375	0.98402757619732\\
0.0538	0.984288824383097\\
0.05385	0.984288824383097\\
0.0539	0.984317851959294\\
0.05395	0.984325108853343\\
0.054	0.984332365747393\\
0.05405	0.984339622641442\\
0.0541	0.984354136429541\\
0.05415	0.98447750362838\\
0.0542	0.98447750362838\\
0.05425	0.984622641509367\\
0.0543	0.984666182873663\\
0.05435	0.984789550072502\\
0.0544	0.984789550072502\\
0.05445	0.984796806966551\\
0.0545	0.98492017416539\\
0.05455	0.985021770682081\\
0.0546	0.985036284470179\\
0.05465	0.985058055152327\\
0.0547	0.985065312046377\\
0.05475	0.985210449927364\\
0.0548	0.985210449927364\\
0.05485	0.985217706821413\\
0.0549	0.985232220609512\\
0.05495	0.985239477503561\\
0.055	0.985370101596449\\
0.05505	0.985391872278597\\
0.0551	0.985399129172647\\
0.05515	0.985413642960745\\
0.0552	0.985442670536943\\
0.05525	0.985442670536943\\
0.0553	0.985442670536943\\
0.05535	0.985449927430992\\
0.0554	0.985537010159584\\
0.05545	0.985558780841732\\
0.0555	0.98569666182867\\
0.05555	0.985711175616768\\
0.0556	0.985718432510818\\
0.05565	0.98602322206089\\
0.0557	0.98602322206089\\
0.05575	0.98602322206089\\
0.0558	0.98603047895494\\
0.05585	0.986088534107334\\
0.0559	0.986233671988321\\
0.05595	0.986233671988321\\
0.056	0.986240928882371\\
0.05605	0.98624818577642\\
0.0561	0.986400580551456\\
0.05615	0.986429608127654\\
0.0562	0.986436865021703\\
0.05625	0.986451378809802\\
0.0563	0.986596516690789\\
0.05635	0.986734397677726\\
0.0564	0.986886792452762\\
0.05645	0.987046444121848\\
0.0565	0.987184325108786\\
0.05655	0.98735849056597\\
0.0566	0.987489114658858\\
0.05665	0.987489114658858\\
0.0567	0.987496371552907\\
0.05675	0.987772133526783\\
0.0568	0.98791727140777\\
0.05685	0.988055152394707\\
0.0569	0.988069666182806\\
0.05695	0.988084179970904\\
0.057	0.988091436864954\\
0.05705	0.988091436864954\\
0.0571	0.988236574745941\\
0.05715	0.988381712626928\\
0.0572	0.988417997097174\\
0.05725	0.988432510885273\\
0.0573	0.988439767779322\\
0.05735	0.988497822931717\\
0.0574	0.988519593613865\\
0.05745	0.988526850507915\\
0.0575	0.988730043541296\\
0.05755	0.988882438316332\\
0.0576	0.988991291727073\\
0.05765	0.989107402031862\\
0.0577	0.989121915819961\\
0.05775	0.989121915819961\\
0.0578	0.989259796806898\\
0.05785	0.989375907111688\\
0.0579	0.989629898403415\\
0.05795	0.989651669085563\\
0.058	0.98968795355581\\
0.05805	0.989695210449859\\
0.0581	0.989724238026057\\
0.05815	0.989724238026057\\
0.0582	0.989760522496303\\
0.05825	0.989767779390353\\
0.0583	0.98979680696655\\
0.05835	0.989818577648698\\
0.0584	0.989883889695142\\
0.05845	0.98991291727134\\
0.0585	0.989941944847537\\
0.05855	0.989970972423734\\
0.0586	0.990058055152326\\
0.05865	0.990065312046376\\
0.0587	0.990072568940425\\
0.05875	0.990087082728524\\
0.0588	0.990123367198771\\
0.05885	0.990123367198771\\
0.0589	0.99013062409282\\
0.05895	0.990152394774968\\
0.059	0.990246734397609\\
0.05905	0.990312046444054\\
0.0591	0.990312046444054\\
0.05915	0.990319303338103\\
0.0592	0.990333817126202\\
0.05925	0.990566037735781\\
0.0593	0.990566037735781\\
0.05935	0.99057329462983\\
0.0594	0.990711175616768\\
0.05945	0.990805515239409\\
0.0595	0.990805515239409\\
0.05955	0.990812772133458\\
0.0596	0.990812772133458\\
0.05965	0.990827285921557\\
0.0597	0.990863570391804\\
0.05975	0.990863570391804\\
0.0598	0.990870827285853\\
0.05985	0.990878084179903\\
0.0599	0.990878084179903\\
0.05995	0.990979680696593\\
0.06	0.990979680696593\\
0.06005	0.990994194484692\\
0.0601	0.991001451378741\\
0.06015	0.99101596516684\\
0.0602	0.991037735848988\\
0.06025	0.991182873729975\\
0.0603	0.991190130624024\\
0.06035	0.991328011610962\\
0.0604	0.991328011610962\\
0.06045	0.991328011610962\\
0.0605	0.991335268505011\\
0.06055	0.991335268505011\\
0.0606	0.991342525399061\\
0.06065	0.991342525399061\\
0.0607	0.991378809869307\\
0.06075	0.991378809869307\\
0.0608	0.991502177068146\\
0.06085	0.991654571843183\\
0.0609	0.991669085631281\\
0.06095	0.991676342525331\\
0.061	0.991698113207479\\
0.06105	0.991865021770614\\
0.0611	0.991865021770614\\
0.06115	0.991872278664663\\
0.0612	0.991952104499206\\
0.06125	0.991959361393255\\
0.0613	0.992053701015897\\
0.06135	0.992060957909946\\
0.0614	0.992060957909946\\
0.06145	0.992198838896883\\
0.0615	0.992198838896883\\
0.06155	0.992198838896883\\
0.0616	0.992206095790933\\
0.06165	0.992213352684982\\
0.0617	0.992220609579031\\
0.06175	0.992220609579031\\
0.0618	0.992285921625476\\
0.06185	0.992285921625476\\
0.0619	0.992293178519525\\
0.06195	0.992293178519525\\
0.062	0.992314949201673\\
0.06205	0.992358490565969\\
0.0621	0.992409288824314\\
0.06215	0.992416545718364\\
0.0622	0.992663280116042\\
0.06225	0.992670537010091\\
0.0623	0.992735849056535\\
0.06235	0.992743105950584\\
0.0624	0.992743105950584\\
0.06245	0.992822931785127\\
0.0625	0.992895500725621\\
0.06255	0.992910014513719\\
0.0626	0.992917271407769\\
0.06265	0.992924528301818\\
0.0627	0.992924528301818\\
0.06275	0.992931785195867\\
0.0628	0.992960812772065\\
0.06285	0.992975326560163\\
0.0629	0.992989840348262\\
0.06295	0.993004354136361\\
0.063	0.99301161103041\\
0.06305	0.99301161103041\\
0.0631	0.993069666182805\\
0.06315	0.993069666182805\\
0.0632	0.9931277213352\\
0.06325	0.9931277213352\\
0.0633	0.9931277213352\\
0.06335	0.993134978229249\\
0.0634	0.993134978229249\\
0.06345	0.993156748911397\\
0.0635	0.993164005805446\\
0.06355	0.993272859216187\\
0.0636	0.993272859216187\\
0.06365	0.993280116110236\\
0.0637	0.993287373004285\\
0.06375	0.993301886792384\\
0.0638	0.993323657474532\\
0.06385	0.993338171262631\\
0.0639	0.993374455732877\\
0.06395	0.993374455732877\\
0.064	0.993374455732877\\
0.06405	0.993388969520976\\
0.0641	0.993388969520976\\
0.06415	0.993388969520976\\
0.0642	0.993403483309075\\
0.06425	0.993410740203124\\
0.0643	0.993417997097173\\
0.06435	0.993417997097173\\
0.0644	0.993476052249568\\
0.06445	0.993519593613864\\
0.0645	0.993519593613864\\
0.06455	0.993526850507914\\
0.0646	0.993526850507914\\
0.06465	0.993541364296012\\
0.0647	0.993541364296012\\
0.06475	0.993541364296012\\
0.0648	0.993548621190062\\
0.06485	0.993548621190062\\
0.0649	0.99356313497816\\
0.06495	0.99357039187221\\
0.065	0.99357039187221\\
0.06505	0.993577648766259\\
0.0651	0.993577648766259\\
0.06515	0.993577648766259\\
0.0652	0.993592162554358\\
0.06525	0.993613933236506\\
0.0653	0.993613933236506\\
0.06535	0.993613933236506\\
0.0654	0.993613933236506\\
0.06545	0.993613933236506\\
0.0655	0.993628447024605\\
0.06555	0.993657474600802\\
0.0656	0.993664731494851\\
0.06565	0.993671988388901\\
0.0657	0.993722786647246\\
0.06575	0.993744557329394\\
0.0658	0.993751814223443\\
0.06585	0.993780841799641\\
0.0659	0.99378809869369\\
0.06595	0.993795355587739\\
0.066	0.993795355587739\\
0.06605	0.993802612481789\\
0.0661	0.993817126269888\\
0.06615	0.993824383163937\\
0.0662	0.993831640057986\\
0.06625	0.993838896952036\\
0.0663	0.993838896952036\\
0.06635	0.993860667634184\\
0.0664	0.993875181422282\\
0.06645	0.99390420899848\\
0.0665	0.993911465892529\\
0.06655	0.993918722786578\\
0.0666	0.993918722786578\\
0.06665	0.993947750362776\\
0.0667	0.993947750362776\\
0.06675	0.993962264150874\\
0.0668	0.993969521044924\\
0.06685	0.993976777938973\\
0.0669	0.993984034833022\\
0.06695	0.993991291727072\\
0.067	0.99400580551517\\
0.06705	0.994027576197319\\
0.0671	0.994034833091368\\
0.06715	0.994049346879467\\
0.0672	0.994049346879467\\
0.06725	0.994049346879467\\
0.0673	0.994056603773516\\
0.06735	0.994085631349713\\
0.0674	0.994100145137812\\
0.06745	0.994107402031861\\
0.0675	0.994114658925911\\
0.06755	0.994136429608059\\
0.0676	0.994143686502108\\
0.06765	0.994150943396157\\
0.0677	0.994158200290207\\
0.06775	0.994158200290207\\
0.0678	0.994165457184256\\
0.06785	0.994165457184256\\
0.0679	0.994187227866404\\
0.06795	0.994194484760453\\
0.068	0.994194484760453\\
0.06805	0.994194484760453\\
0.0681	0.994216255442602\\
0.06815	0.994216255442602\\
0.0682	0.99423802612475\\
0.06825	0.994267053700947\\
0.0683	0.994274310594996\\
0.06835	0.994281567489046\\
0.0684	0.994288824383095\\
0.06845	0.994296081277144\\
0.0685	0.994296081277144\\
0.06855	0.994296081277144\\
0.0686	0.994296081277144\\
0.06865	0.994296081277144\\
0.0687	0.994296081277144\\
0.06875	0.994303338171194\\
0.0688	0.994310595065243\\
0.06885	0.994332365747391\\
0.0689	0.99433962264144\\
0.06895	0.99434687953549\\
0.069	0.99434687953549\\
0.06905	0.994354136429539\\
0.0691	0.994361393323588\\
0.06915	0.994375907111687\\
0.0692	0.994375907111687\\
0.06925	0.994375907111687\\
0.0693	0.994390420899786\\
0.06935	0.994397677793835\\
0.0694	0.994426705370033\\
0.06945	0.994433962264082\\
0.0695	0.994448476052181\\
0.06955	0.994448476052181\\
0.0696	0.99445573294623\\
0.06965	0.994470246734329\\
0.0697	0.994470246734329\\
0.06975	0.994470246734329\\
0.0698	0.994470246734329\\
0.06985	0.994477503628378\\
0.0699	0.994484760522427\\
0.06995	0.994492017416477\\
0.07	0.994499274310526\\
0.07005	0.994499274310526\\
0.0701	0.994499274310526\\
0.07015	0.994499274310526\\
0.0702	0.994506531204575\\
0.07025	0.994513788098625\\
0.0703	0.994521044992674\\
0.07035	0.994528301886723\\
0.0704	0.994528301886723\\
0.07045	0.994528301886723\\
0.0705	0.994528301886723\\
0.07055	0.994535558780773\\
0.0706	0.994542815674822\\
0.07065	0.994557329462921\\
0.0707	0.99456458635697\\
0.07075	0.994579100145069\\
0.0708	0.994586357039118\\
0.07085	0.994593613933167\\
0.0709	0.994608127721266\\
0.07095	0.994608127721266\\
0.071	0.994608127721266\\
0.07105	0.994608127721266\\
0.0711	0.994608127721266\\
0.07115	0.994608127721266\\
0.0712	0.994608127721266\\
0.07125	0.994615384615316\\
0.0713	0.994622641509365\\
0.07135	0.994644412191513\\
0.0714	0.994651669085562\\
0.07145	0.994658925979612\\
0.0715	0.99467343976771\\
0.07155	0.99467343976771\\
0.0716	0.99467343976771\\
0.07165	0.994687953555809\\
0.0717	0.994695210449858\\
0.07175	0.994695210449858\\
0.0718	0.994709724237957\\
0.07185	0.994724238026056\\
0.0719	0.994731494920105\\
0.07195	0.994753265602253\\
0.072	0.994753265602253\\
0.07205	0.994753265602253\\
0.0721	0.994760522496302\\
0.07215	0.994775036284401\\
0.0722	0.99478229317845\\
0.07225	0.9947895500725\\
0.0723	0.994804063860599\\
0.07235	0.994811320754648\\
0.0724	0.994811320754648\\
0.07245	0.994811320754648\\
0.0725	0.994847605224895\\
0.07255	0.994854862118944\\
0.0726	0.994862119012993\\
0.07265	0.994869375907043\\
0.0727	0.994876632801092\\
0.07275	0.99489840348324\\
0.0728	0.994905660377289\\
0.07285	0.994912917271339\\
0.0729	0.994920174165388\\
0.07295	0.994920174165388\\
0.073	0.994934687953487\\
0.07305	0.994949201741585\\
0.0731	0.994949201741585\\
0.07315	0.994949201741585\\
0.0732	0.994963715529684\\
0.07325	0.994963715529684\\
0.0733	0.994963715529684\\
0.07335	0.994985486211832\\
0.0734	0.994985486211832\\
0.07345	0.994985486211832\\
0.0735	0.994992743105881\\
0.07355	0.994999999999931\\
0.0736	0.994999999999931\\
0.07365	0.994999999999931\\
0.0737	0.994999999999931\\
0.07375	0.99500725689398\\
0.0738	0.99500725689398\\
0.07385	0.995021770682079\\
0.0739	0.995029027576128\\
0.07395	0.995036284470178\\
0.074	0.995036284470178\\
0.07405	0.995036284470178\\
0.0741	0.995036284470178\\
0.07415	0.995050798258276\\
0.0742	0.995050798258276\\
0.07425	0.995058055152326\\
0.0743	0.995072568940424\\
0.07435	0.995079825834474\\
0.0744	0.995079825834474\\
0.07445	0.995094339622572\\
0.0745	0.995101596516622\\
0.07455	0.995108853410671\\
0.0746	0.995108853410671\\
0.07465	0.99511611030472\\
0.0747	0.995130624092819\\
0.07475	0.995130624092819\\
0.0748	0.995137880986868\\
0.07485	0.995145137880918\\
0.0749	0.995145137880918\\
0.07495	0.995145137880918\\
0.075	0.995152394774967\\
0.07505	0.995166908563066\\
0.0751	0.995166908563066\\
0.07515	0.995166908563066\\
0.0752	0.995166908563066\\
0.07525	0.995174165457115\\
0.0753	0.995181422351164\\
0.07535	0.995181422351164\\
0.0754	0.995188679245214\\
0.07545	0.995203193033313\\
0.0755	0.995210449927362\\
0.07555	0.995224963715461\\
0.0756	0.995239477503559\\
0.07565	0.995261248185707\\
0.0757	0.995275761973806\\
0.07575	0.995275761973806\\
0.0758	0.995275761973806\\
0.07585	0.995283018867855\\
0.0759	0.995290275761905\\
0.07595	0.995304789550003\\
0.076	0.995319303338102\\
0.07605	0.995319303338102\\
0.0761	0.995333817126201\\
0.07615	0.995333817126201\\
0.0762	0.99534107402025\\
0.07625	0.99534107402025\\
0.0763	0.99534107402025\\
0.07635	0.99534107402025\\
0.0764	0.99534107402025\\
0.07645	0.995355587808349\\
0.0765	0.995355587808349\\
0.07655	0.995355587808349\\
0.0766	0.995362844702398\\
0.07665	0.995370101596447\\
0.0767	0.995370101596447\\
0.07675	0.995377358490497\\
0.0768	0.995384615384546\\
0.07685	0.995384615384546\\
0.0769	0.995406386066694\\
0.07695	0.995413642960744\\
0.077	0.995420899854793\\
0.07705	0.995442670536941\\
0.0771	0.99544992743099\\
0.07715	0.995478955007188\\
0.0772	0.995478955007188\\
0.07725	0.995486211901237\\
0.0773	0.995507982583385\\
0.07735	0.995515239477434\\
0.0774	0.995522496371484\\
0.07745	0.995529753265533\\
0.0775	0.995537010159582\\
0.07755	0.99555878084173\\
0.0776	0.99555878084173\\
0.07765	0.995573294629829\\
0.0777	0.995573294629829\\
0.07775	0.995580551523878\\
0.0778	0.995587808417928\\
0.07785	0.995602322206027\\
0.0779	0.995624092888175\\
0.07795	0.995638606676273\\
0.078	0.995638606676273\\
0.07805	0.995638606676273\\
0.0781	0.995660377358421\\
0.07815	0.995667634252471\\
0.0782	0.99567489114652\\
0.07825	0.995689404934619\\
0.0783	0.995689404934619\\
0.07835	0.995689404934619\\
0.0784	0.995703918722717\\
0.07845	0.995718432510816\\
0.0785	0.995718432510816\\
0.07855	0.995740203192964\\
0.0786	0.995740203192964\\
0.07865	0.995761973875112\\
0.0787	0.99578374455726\\
0.07875	0.99579100145131\\
0.0788	0.995798258345359\\
0.07885	0.995805515239408\\
0.0789	0.995812772133458\\
0.07895	0.995820029027507\\
0.079	0.995820029027507\\
0.07905	0.995820029027507\\
0.0791	0.995820029027507\\
0.07915	0.995834542815606\\
0.0792	0.995834542815606\\
0.07925	0.995841799709655\\
0.0793	0.995849056603704\\
0.07935	0.995856313497754\\
0.0794	0.995870827285852\\
0.07945	0.995870827285852\\
0.0795	0.99589985486205\\
0.07955	0.995914368650148\\
0.0796	0.995914368650148\\
0.07965	0.995921625544198\\
0.0797	0.995936139332296\\
0.07975	0.995936139332296\\
0.0798	0.995943396226346\\
0.07985	0.995943396226346\\
0.0799	0.995943396226346\\
0.07995	0.995972423802543\\
0.08	0.995986937590642\\
0.08005	0.996001451378741\\
0.0801	0.99600870827279\\
0.08015	0.99600870827279\\
0.0802	0.99600870827279\\
0.08025	0.99600870827279\\
0.0803	0.996023222060889\\
0.08035	0.996030478954938\\
0.0804	0.996037735848987\\
0.08045	0.996044992743037\\
0.0805	0.996052249637086\\
0.08055	0.996059506531135\\
0.0806	0.996059506531135\\
0.08065	0.996059506531135\\
0.0807	0.996066763425185\\
0.08075	0.996066763425185\\
0.0808	0.996066763425185\\
0.08085	0.996074020319234\\
0.0809	0.996088534107333\\
0.08095	0.996103047895431\\
0.081	0.996110304789481\\
0.08105	0.996124818577579\\
0.0811	0.996146589259727\\
0.08115	0.996153846153777\\
0.0812	0.996153846153777\\
0.08125	0.996168359941875\\
0.0813	0.996168359941875\\
0.08135	0.996175616835925\\
0.0814	0.996190130624024\\
0.08145	0.996190130624024\\
0.0815	0.996190130624024\\
0.08155	0.996190130624024\\
0.0816	0.996197387518073\\
0.08165	0.996204644412122\\
0.0817	0.996211901306172\\
0.08175	0.996219158200221\\
0.0818	0.99623367198832\\
0.08185	0.99623367198832\\
0.0819	0.99623367198832\\
0.08195	0.99623367198832\\
0.082	0.99623367198832\\
0.08205	0.996240928882369\\
0.0821	0.996240928882369\\
0.08215	0.996248185776418\\
0.0822	0.996248185776418\\
0.08225	0.996255442670468\\
0.0823	0.996269956458566\\
0.08235	0.996269956458566\\
0.0824	0.996269956458566\\
0.08245	0.996277213352616\\
0.0825	0.996277213352616\\
0.08255	0.996284470246665\\
0.0826	0.996284470246665\\
0.08265	0.996291727140714\\
0.0827	0.996291727140714\\
0.08275	0.996313497822862\\
0.0828	0.996320754716912\\
0.08285	0.99633526850501\\
0.0829	0.99633526850501\\
0.08295	0.99634252539906\\
0.083	0.99634252539906\\
0.08305	0.99634252539906\\
0.0831	0.996349782293109\\
0.08315	0.996349782293109\\
0.0832	0.996357039187158\\
0.08325	0.996357039187158\\
0.0833	0.996364296081208\\
0.08335	0.996364296081208\\
0.0834	0.996364296081208\\
0.08345	0.996364296081208\\
0.0835	0.996371552975257\\
0.08355	0.996386066763356\\
0.0836	0.996386066763356\\
0.08365	0.996393323657405\\
0.0837	0.996400580551455\\
0.08375	0.996400580551455\\
0.0838	0.996400580551455\\
0.08385	0.996400580551455\\
0.0839	0.996400580551455\\
0.08395	0.996400580551455\\
0.084	0.996407837445504\\
0.08405	0.996407837445504\\
0.0841	0.996415094339553\\
0.08415	0.996415094339553\\
0.0842	0.996415094339553\\
0.08425	0.996422351233603\\
0.0843	0.996436865021701\\
0.08435	0.9964513788098\\
0.0844	0.996465892597899\\
0.08445	0.996480406385997\\
0.0845	0.996480406385997\\
0.08455	0.996480406385997\\
0.0846	0.996487663280047\\
0.08465	0.996494920174096\\
0.0847	0.996494920174096\\
0.08475	0.996502177068145\\
0.0848	0.996502177068145\\
0.08485	0.996502177068145\\
0.0849	0.996502177068145\\
0.08495	0.996502177068145\\
0.085	0.996502177068145\\
0.08505	0.996509433962195\\
0.0851	0.996509433962195\\
0.08515	0.996523947750293\\
0.0852	0.996523947750293\\
0.08525	0.996523947750293\\
0.0853	0.996523947750293\\
0.08535	0.996523947750293\\
0.0854	0.996523947750293\\
0.08545	0.996531204644343\\
0.0855	0.996538461538392\\
0.08555	0.996538461538392\\
0.0856	0.996538461538392\\
0.08565	0.996545718432441\\
0.0857	0.996545718432441\\
0.08575	0.996545718432441\\
0.0858	0.996552975326491\\
0.08585	0.996574746008639\\
0.0859	0.996574746008639\\
0.08595	0.996582002902688\\
0.086	0.996582002902688\\
0.08605	0.996582002902688\\
0.0861	0.996589259796738\\
0.08615	0.996596516690787\\
0.0862	0.996618287372935\\
0.08625	0.996618287372935\\
0.0863	0.996618287372935\\
0.08635	0.996632801161034\\
0.0864	0.996632801161034\\
0.08645	0.996640058055083\\
0.0865	0.996654571843182\\
0.08655	0.996661828737231\\
0.0866	0.996661828737231\\
0.08665	0.996661828737231\\
0.0867	0.996661828737231\\
0.08675	0.99666908563128\\
0.0868	0.99667634252533\\
0.08685	0.99667634252533\\
0.0869	0.996683599419379\\
0.08695	0.996683599419379\\
0.087	0.996683599419379\\
0.08705	0.996698113207478\\
0.0871	0.996712626995576\\
0.08715	0.996712626995576\\
0.0872	0.996719883889626\\
0.08725	0.996719883889626\\
0.0873	0.996719883889626\\
0.08735	0.996727140783675\\
0.0874	0.996741654571774\\
0.08745	0.996748911465823\\
0.0875	0.996748911465823\\
0.08755	0.996748911465823\\
0.0876	0.996756168359872\\
0.08765	0.996756168359872\\
0.0877	0.996756168359872\\
0.08775	0.996763425253922\\
0.0878	0.996770682147971\\
0.08785	0.99678519593607\\
0.0879	0.99678519593607\\
0.08795	0.99678519593607\\
0.088	0.99678519593607\\
0.08805	0.99678519593607\\
0.0881	0.99678519593607\\
0.08815	0.99678519593607\\
0.0882	0.99678519593607\\
0.08825	0.996792452830119\\
0.0883	0.996792452830119\\
0.08835	0.996799709724169\\
0.0884	0.996799709724169\\
0.08845	0.996806966618218\\
0.0885	0.996814223512267\\
0.08855	0.996814223512267\\
0.0886	0.996814223512267\\
0.08865	0.996821480406317\\
0.0887	0.996821480406317\\
0.08875	0.996821480406317\\
0.0888	0.996821480406317\\
0.08885	0.996821480406317\\
0.0889	0.996821480406317\\
0.08895	0.996821480406317\\
0.089	0.996835994194415\\
0.08905	0.996835994194415\\
0.0891	0.996850507982514\\
0.08915	0.996850507982514\\
0.0892	0.996850507982514\\
0.08925	0.996850507982514\\
0.0893	0.996850507982514\\
0.08935	0.996850507982514\\
0.0894	0.996850507982514\\
0.08945	0.996850507982514\\
0.0895	0.996857764876563\\
0.08955	0.996857764876563\\
0.0896	0.996857764876563\\
0.08965	0.996857764876563\\
0.0897	0.996865021770613\\
0.08975	0.996865021770613\\
0.0898	0.996865021770613\\
0.08985	0.996865021770613\\
0.0899	0.996865021770613\\
0.08995	0.996872278664662\\
0.09	0.996886792452761\\
0.09005	0.996886792452761\\
0.0901	0.996886792452761\\
0.09015	0.996886792452761\\
0.0902	0.99689404934681\\
0.09025	0.996901306240859\\
0.0903	0.996901306240859\\
0.09035	0.996908563134909\\
0.0904	0.996908563134909\\
0.09045	0.996915820028958\\
0.0905	0.996915820028958\\
0.09055	0.996915820028958\\
0.0906	0.996915820028958\\
0.09065	0.996915820028958\\
0.0907	0.996915820028958\\
0.09075	0.996923076923007\\
0.0908	0.996923076923007\\
0.09085	0.996930333817057\\
0.0909	0.996937590711106\\
0.09095	0.996937590711106\\
0.091	0.996937590711106\\
0.09105	0.996937590711106\\
0.0911	0.996937590711106\\
0.09115	0.996937590711106\\
0.0912	0.996937590711106\\
0.09125	0.996937590711106\\
0.0913	0.996937590711106\\
0.09135	0.996937590711106\\
0.0914	0.996944847605155\\
0.09145	0.996952104499205\\
0.0915	0.996959361393254\\
0.09155	0.996959361393254\\
0.0916	0.996959361393254\\
0.09165	0.996959361393254\\
0.0917	0.996966618287303\\
0.09175	0.996966618287303\\
0.0918	0.996966618287303\\
0.09185	0.996973875181353\\
0.0919	0.996973875181353\\
0.09195	0.996973875181353\\
0.092	0.996988388969452\\
0.09205	0.996988388969452\\
0.0921	0.996995645863501\\
0.09215	0.996995645863501\\
0.0922	0.996995645863501\\
0.09225	0.996995645863501\\
0.0923	0.996995645863501\\
0.09235	0.996995645863501\\
0.0924	0.9970101596516\\
0.09245	0.9970101596516\\
0.0925	0.9970101596516\\
0.09255	0.9970101596516\\
0.0926	0.9970101596516\\
0.09265	0.9970101596516\\
0.0927	0.997017416545649\\
0.09275	0.997017416545649\\
0.0928	0.997017416545649\\
0.09285	0.997024673439698\\
0.0929	0.997024673439698\\
0.09295	0.997024673439698\\
0.093	0.997024673439698\\
0.09305	0.997024673439698\\
0.0931	0.997024673439698\\
0.09315	0.997024673439698\\
0.0932	0.997024673439698\\
0.09325	0.997024673439698\\
0.0933	0.997024673439698\\
0.09335	0.997024673439698\\
0.0934	0.997031930333748\\
0.09345	0.997039187227797\\
0.0935	0.997046444121846\\
0.09355	0.997053701015896\\
0.0936	0.997053701015896\\
0.09365	0.997053701015896\\
0.0937	0.997075471698044\\
0.09375	0.997075471698044\\
0.0938	0.997075471698044\\
0.09385	0.997082728592093\\
0.0939	0.997082728592093\\
0.09395	0.997089985486142\\
0.094	0.997097242380192\\
0.09405	0.997097242380192\\
0.0941	0.997097242380192\\
0.09415	0.997104499274241\\
0.0942	0.997104499274241\\
0.09425	0.997104499274241\\
0.0943	0.997104499274241\\
0.09435	0.99711175616829\\
0.0944	0.99711175616829\\
0.09445	0.99711175616829\\
0.0945	0.99711175616829\\
0.09455	0.99711175616829\\
0.0946	0.99711901306234\\
0.09465	0.997126269956389\\
0.0947	0.997126269956389\\
0.09475	0.997126269956389\\
0.0948	0.997126269956389\\
0.09485	0.997133526850438\\
0.0949	0.997133526850438\\
0.09495	0.997133526850438\\
0.095	0.997133526850438\\
0.09505	0.997133526850438\\
0.0951	0.997133526850438\\
0.09515	0.997133526850438\\
0.0952	0.997133526850438\\
0.09525	0.997140783744488\\
0.0953	0.997148040638537\\
0.09535	0.997148040638537\\
0.0954	0.997148040638537\\
0.09545	0.997155297532586\\
0.0955	0.997155297532586\\
0.09555	0.997155297532586\\
0.0956	0.997169811320685\\
0.09565	0.997169811320685\\
0.0957	0.997169811320685\\
0.09575	0.997169811320685\\
0.0958	0.997169811320685\\
0.09585	0.997184325108784\\
0.0959	0.997184325108784\\
0.09595	0.997184325108784\\
0.096	0.997184325108784\\
0.09605	0.997191582002833\\
0.0961	0.997191582002833\\
0.09615	0.997191582002833\\
0.0962	0.997191582002833\\
0.09625	0.997191582002833\\
0.0963	0.997198838896883\\
0.09635	0.997198838896883\\
0.0964	0.997198838896883\\
0.09645	0.997206095790932\\
0.0965	0.997206095790932\\
0.09655	0.997220609579031\\
0.0966	0.99722786647308\\
0.09665	0.99722786647308\\
0.0967	0.997235123367129\\
0.09675	0.997235123367129\\
0.0968	0.997235123367129\\
0.09685	0.997242380261179\\
0.0969	0.997249637155228\\
0.09695	0.997249637155228\\
0.097	0.997249637155228\\
0.09705	0.997249637155228\\
0.0971	0.997256894049277\\
0.09715	0.997264150943327\\
0.0972	0.997264150943327\\
0.09725	0.997264150943327\\
0.0973	0.997264150943327\\
0.09735	0.997264150943327\\
0.0974	0.997271407837376\\
0.09745	0.997271407837376\\
0.0975	0.997285921625475\\
0.09755	0.997285921625475\\
0.0976	0.997293178519524\\
0.09765	0.997307692307623\\
0.0977	0.997322206095721\\
0.09775	0.997322206095721\\
0.0978	0.997322206095721\\
0.09785	0.997322206095721\\
0.0979	0.997322206095721\\
0.09795	0.997322206095721\\
0.098	0.997322206095721\\
0.09805	0.997322206095721\\
0.0981	0.997322206095721\\
0.09815	0.997322206095721\\
0.0982	0.997329462989771\\
0.09825	0.997329462989771\\
0.0983	0.99733671988382\\
0.09835	0.99733671988382\\
0.0984	0.99733671988382\\
0.09845	0.99733671988382\\
0.0985	0.997343976777869\\
0.09855	0.997351233671919\\
0.0986	0.997351233671919\\
0.09865	0.997351233671919\\
0.0987	0.997351233671919\\
0.09875	0.997351233671919\\
0.0988	0.997351233671919\\
0.09885	0.997351233671919\\
0.0989	0.997351233671919\\
0.09895	0.997358490565968\\
0.099	0.997358490565968\\
0.09905	0.997358490565968\\
0.0991	0.997358490565968\\
0.09915	0.997358490565968\\
0.0992	0.997358490565968\\
0.09925	0.997365747460017\\
0.0993	0.997365747460017\\
0.09935	0.997365747460017\\
0.0994	0.997365747460017\\
0.09945	0.997365747460017\\
0.0995	0.997365747460017\\
0.09955	0.997373004354067\\
0.0996	0.997373004354067\\
0.09965	0.997373004354067\\
0.0997	0.997373004354067\\
0.09975	0.997373004354067\\
0.0998	0.997373004354067\\
0.09985	0.997373004354067\\
0.0999	0.997373004354067\\
0.09995	0.997380261248116\\
0.1	0.99999999999993\\
};
%

\addplot [color=black,solid,line width=2.0pt]
  table[row sep=crcr]{%
0	0.980986937590711\\
5e-05	0.980986937590711\\
0.0001	0.980986937590711\\
0.00015	0.980986937590711\\
0.0002	0.980986937590711\\
0.00025	0.980986937590711\\
0.0003	0.980986937590711\\
0.00035	0.980986937590711\\
0.0004	0.980986937590711\\
0.00045	0.981132075471698\\
0.0005	0.981204644412192\\
0.00055	0.981204644412192\\
0.0006	0.981204644412192\\
0.00065	0.981349782293178\\
0.0007	0.981422351233672\\
0.00075	0.981494920174165\\
0.0008	0.981640058055152\\
0.00085	0.981712626995646\\
0.0009	0.981857764876633\\
0.00095	0.981857764876633\\
0.001	0.98200290275762\\
0.00105	0.982148040638607\\
0.0011	0.982293178519593\\
0.00115	0.982583454281567\\
0.0012	0.982656023222061\\
0.00125	0.982946298984035\\
0.0013	0.983164005805515\\
0.00135	0.983454281567489\\
0.0014	0.983817126269956\\
0.00145	0.984034833091436\\
0.0015	0.984179970972423\\
0.00155	0.984179970972423\\
0.0016	0.984397677793904\\
0.00165	0.984760522496371\\
0.0017	0.984978229317851\\
0.00175	0.985050798258345\\
0.0018	0.985413642960812\\
0.00185	0.985486211901305\\
0.0019	0.985631349782292\\
0.00195	0.986139332365747\\
0.002	0.986357039187227\\
0.00205	0.98642960812772\\
0.0021	0.986647314949201\\
0.00215	0.986647314949201\\
0.0022	0.986792452830188\\
0.00225	0.987082728592162\\
0.0023	0.987227866473148\\
0.00235	0.987445573294629\\
0.0024	0.987518142235122\\
0.00245	0.987808417997096\\
0.0025	0.987953555878083\\
0.00255	0.988243831640057\\
0.0026	0.988606676342524\\
0.00265	0.988751814223511\\
0.0027	0.988896952104498\\
0.00275	0.989042089985485\\
0.0028	0.989404934687952\\
0.00285	0.989550072568939\\
0.0029	0.989695210449926\\
0.00295	0.989840348330913\\
0.003	0.989912917271406\\
0.00305	0.9899854862119\\
0.0031	0.990275761973874\\
0.00315	0.990493468795354\\
0.0032	0.990711175616834\\
0.00325	0.991001451378808\\
0.0033	0.991364296081275\\
0.00335	0.991364296081275\\
0.0034	0.991509433962262\\
0.00345	0.991727140783743\\
0.0035	0.991799709724236\\
0.00355	0.99187227866473\\
0.0036	0.992017416545717\\
0.00365	0.99208998548621\\
0.0037	0.992235123367197\\
0.00375	0.992380261248184\\
0.0038	0.992525399129171\\
0.00385	0.992815674891145\\
0.0039	0.993033381712625\\
0.00395	0.993105950653118\\
0.004	0.993105950653118\\
0.00405	0.993178519593612\\
0.0041	0.993323657474599\\
0.00415	0.993396226415092\\
0.0042	0.993613933236573\\
0.00425	0.993831640058053\\
0.0043	0.99397677793904\\
0.00435	0.994267053701014\\
0.0044	0.994339622641507\\
0.00445	0.994484760522494\\
0.0045	0.994484760522494\\
0.00455	0.994557329462987\\
0.0046	0.994557329462987\\
0.00465	0.994557329462987\\
0.0047	0.994629898403481\\
0.00475	0.994702467343974\\
0.0048	0.994847605224961\\
0.00485	0.994920174165455\\
0.0049	0.995065312046442\\
0.00495	0.995137880986935\\
0.005	0.995210449927429\\
0.00505	0.995210449927429\\
0.0051	0.995283018867922\\
0.00515	0.995283018867922\\
0.0052	0.995355587808415\\
0.00525	0.995428156748909\\
0.0053	0.995428156748909\\
0.00535	0.995428156748909\\
0.0054	0.995500725689402\\
0.00545	0.995500725689402\\
0.0055	0.995573294629896\\
0.00555	0.995645863570389\\
0.0056	0.995645863570389\\
0.00565	0.995645863570389\\
0.0057	0.995718432510883\\
0.00575	0.995791001451376\\
0.0058	0.99586357039187\\
0.00585	0.995936139332363\\
0.0059	0.99608127721335\\
0.00595	0.99608127721335\\
0.006	0.99629898403483\\
0.00605	0.99629898403483\\
0.0061	0.996371552975324\\
0.00615	0.996371552975324\\
0.0062	0.996444121915817\\
0.00625	0.996589259796804\\
0.0063	0.996661828737298\\
0.00635	0.996661828737298\\
0.0064	0.996806966618285\\
0.00645	0.996879535558778\\
0.0065	0.996879535558778\\
0.00655	0.996952104499272\\
0.0066	0.996952104499272\\
0.00665	0.996952104499272\\
0.0067	0.996952104499272\\
0.00675	0.996952104499272\\
0.0068	0.997024673439765\\
0.00685	0.997024673439765\\
0.0069	0.997097242380258\\
0.00695	0.997097242380258\\
0.007	0.997097242380258\\
0.00705	0.997097242380258\\
0.0071	0.997097242380258\\
0.00715	0.997169811320752\\
0.0072	0.997242380261245\\
0.00725	0.997242380261245\\
0.0073	0.997242380261245\\
0.00735	0.997242380261245\\
0.0074	0.997387518142232\\
0.00745	0.997460087082726\\
0.0075	0.997460087082726\\
0.00755	0.997460087082726\\
0.0076	0.997460087082726\\
0.00765	0.997605224963713\\
0.0077	0.997605224963713\\
0.00775	0.997677793904206\\
0.0078	0.997677793904206\\
0.00785	0.997677793904206\\
0.0079	0.997677793904206\\
0.00795	0.997677793904206\\
0.008	0.9977503628447\\
0.00805	0.9977503628447\\
0.0081	0.997822931785193\\
0.00815	0.99796806966618\\
0.0082	0.998040638606673\\
0.00825	0.998040638606673\\
0.0083	0.998040638606673\\
0.00835	0.998040638606673\\
0.0084	0.998040638606673\\
0.00845	0.998113207547167\\
0.0085	0.998113207547167\\
0.00855	0.99818577648766\\
0.0086	0.99818577648766\\
0.00865	0.99818577648766\\
0.0087	0.998330914368647\\
0.00875	0.998403483309141\\
0.0088	0.998403483309141\\
0.00885	0.998403483309141\\
0.0089	0.998403483309141\\
0.00895	0.998476052249634\\
0.009	0.998476052249634\\
0.00905	0.998476052249634\\
0.0091	0.998476052249634\\
0.00915	0.998476052249634\\
0.0092	0.998476052249634\\
0.00925	0.998476052249634\\
0.0093	0.998548621190128\\
0.00935	0.998621190130621\\
0.0094	0.998693759071114\\
0.00945	0.998766328011608\\
0.0095	0.998766328011608\\
0.00955	0.998838896952101\\
0.0096	0.998911465892595\\
0.00965	0.998984034833088\\
0.0097	0.998984034833088\\
0.00975	0.999056603773582\\
0.0098	0.999056603773582\\
0.00985	0.999201741654569\\
0.0099	0.999274310595062\\
0.00995	0.999274310595062\\
0.01	0.999274310595062\\
0.01005	0.999346879535556\\
0.0101	0.999346879535556\\
0.01015	0.999346879535556\\
0.0102	0.999346879535556\\
0.01025	0.999346879535556\\
0.0103	0.999419448476049\\
0.01035	0.999492017416542\\
0.0104	0.999492017416542\\
0.01045	0.999492017416542\\
0.0105	0.999492017416542\\
0.01055	0.999492017416542\\
0.0106	0.999492017416542\\
0.01065	0.999492017416542\\
0.0107	0.999492017416542\\
0.01075	0.999492017416542\\
0.0108	0.999564586357036\\
0.01085	0.999564586357036\\
0.0109	0.999564586357036\\
0.01095	0.999564586357036\\
0.011	0.999564586357036\\
0.01105	0.999564586357036\\
0.0111	0.999637155297529\\
0.01115	0.999637155297529\\
0.0112	0.999637155297529\\
0.01125	0.999637155297529\\
0.0113	0.999637155297529\\
0.01135	0.999637155297529\\
0.0114	0.999637155297529\\
0.01145	0.999637155297529\\
0.0115	0.999637155297529\\
0.01155	0.999637155297529\\
0.0116	0.999637155297529\\
0.01165	0.999637155297529\\
0.0117	0.999637155297529\\
0.01175	0.999637155297529\\
0.0118	0.999709724238023\\
0.01185	0.999709724238023\\
0.0119	0.999709724238023\\
0.01195	0.999709724238023\\
0.012	0.999709724238023\\
0.01205	0.999709724238023\\
0.0121	0.999709724238023\\
0.01215	0.999782293178516\\
0.0122	0.999782293178516\\
0.01225	0.999782293178516\\
0.0123	0.999782293178516\\
0.01235	0.999782293178516\\
0.0124	0.999782293178516\\
0.01245	0.999782293178516\\
0.0125	0.999782293178516\\
0.01255	0.999782293178516\\
0.0126	0.999782293178516\\
0.01265	0.99985486211901\\
0.0127	0.999927431059503\\
0.01275	0.999927431059503\\
0.0128	0.999927431059503\\
0.01285	0.999927431059503\\
0.0129	0.999927431059503\\
0.01295	0.999927431059503\\
0.013	0.999927431059503\\
0.01305	0.999927431059503\\
0.0131	0.999927431059503\\
0.01315	0.999927431059503\\
0.0132	0.999927431059503\\
0.01325	0.999927431059503\\
0.0133	0.999927431059503\\
0.01335	0.999927431059503\\
0.0134	0.999927431059503\\
0.01345	0.999927431059503\\
0.0135	0.999927431059503\\
0.01355	0.999927431059503\\
0.0136	0.999927431059503\\
0.01365	0.999927431059503\\
0.0137	0.999927431059503\\
0.01375	0.999927431059503\\
0.0138	0.999927431059503\\
0.01385	0.999927431059503\\
0.0139	0.999927431059503\\
0.01395	0.999927431059503\\
0.014	0.999927431059503\\
0.01405	0.999927431059503\\
0.0141	0.999927431059503\\
0.01415	0.999927431059503\\
0.0142	0.999927431059503\\
0.01425	0.999927431059503\\
0.0143	0.999927431059503\\
0.01435	0.999927431059503\\
0.0144	0.999927431059503\\
0.01445	0.999927431059503\\
0.0145	0.999927431059503\\
0.01455	0.999927431059503\\
0.0146	0.999927431059503\\
0.01465	0.999927431059503\\
0.0147	0.999927431059503\\
0.01475	0.999927431059503\\
0.0148	0.999999999999997\\
0.01485	0.999999999999997\\
0.0149	0.999999999999997\\
0.01495	0.999999999999997\\
0.015	0.999999999999997\\
0.01505	0.999999999999997\\
0.0151	0.999999999999997\\
0.01515	0.999999999999997\\
0.0152	0.999999999999997\\
0.01525	0.999999999999997\\
0.0153	0.999999999999997\\
0.01535	0.999999999999997\\
0.0154	0.999999999999997\\
0.01545	0.999999999999997\\
0.0155	0.999999999999997\\
0.01555	0.999999999999997\\
0.0156	0.999999999999997\\
0.01565	0.999999999999997\\
0.0157	0.999999999999997\\
0.01575	0.999999999999997\\
0.0158	0.999999999999997\\
0.01585	0.999999999999997\\
0.0159	0.999999999999997\\
0.01595	0.999999999999997\\
0.016	0.999999999999997\\
0.01605	0.999999999999997\\
0.0161	0.999999999999997\\
0.01615	0.999999999999997\\
0.0162	0.999999999999997\\
0.01625	0.999999999999997\\
0.0163	0.999999999999997\\
0.01635	0.999999999999997\\
0.0164	0.999999999999997\\
0.01645	0.999999999999997\\
0.0165	0.999999999999997\\
0.01655	0.999999999999997\\
0.0166	0.999999999999997\\
0.01665	0.999999999999997\\
0.0167	0.999999999999997\\
0.01675	0.999999999999997\\
0.0168	0.999999999999997\\
0.01685	0.999999999999997\\
0.0169	0.999999999999997\\
0.01695	0.999999999999997\\
0.017	0.999999999999997\\
0.01705	0.999999999999997\\
0.0171	0.999999999999997\\
0.01715	0.999999999999997\\
0.0172	0.999999999999997\\
0.01725	0.999999999999997\\
0.0173	0.999999999999997\\
0.01735	0.999999999999997\\
0.0174	0.999999999999997\\
0.01745	0.999999999999997\\
0.0175	0.999999999999997\\
0.01755	0.999999999999997\\
0.0176	0.999999999999997\\
0.01765	0.999999999999997\\
0.0177	0.999999999999997\\
0.01775	0.999999999999997\\
0.0178	0.999999999999997\\
0.01785	0.999999999999997\\
0.0179	0.999999999999997\\
0.01795	0.999999999999997\\
0.018	0.999999999999997\\
0.01805	0.999999999999997\\
0.0181	0.999999999999997\\
0.01815	0.999999999999997\\
0.0182	0.999999999999997\\
0.01825	0.999999999999997\\
0.0183	0.999999999999997\\
0.01835	0.999999999999997\\
0.0184	0.999999999999997\\
0.01845	0.999999999999997\\
0.0185	0.999999999999997\\
0.01855	0.999999999999997\\
0.0186	0.999999999999997\\
0.01865	0.999999999999997\\
0.0187	0.999999999999997\\
0.01875	0.999999999999997\\
0.0188	0.999999999999997\\
0.01885	0.999999999999997\\
0.0189	0.999999999999997\\
0.01895	0.999999999999997\\
0.019	0.999999999999997\\
0.01905	0.999999999999997\\
0.0191	0.999999999999997\\
0.01915	0.999999999999997\\
0.0192	0.999999999999997\\
0.01925	0.999999999999997\\
0.0193	0.999999999999997\\
0.01935	0.999999999999997\\
0.0194	0.999999999999997\\
0.01945	0.999999999999997\\
0.0195	0.999999999999997\\
0.01955	0.999999999999997\\
0.0196	0.999999999999997\\
0.01965	0.999999999999997\\
0.0197	0.999999999999997\\
0.01975	0.999999999999997\\
0.0198	0.999999999999997\\
0.01985	0.999999999999997\\
0.0199	0.999999999999997\\
0.01995	0.999999999999997\\
0.02	0.999999999999997\\
0.02005	0.999999999999997\\
0.0201	0.999999999999997\\
0.02015	0.999999999999997\\
0.0202	0.999999999999997\\
0.02025	0.999999999999997\\
0.0203	0.999999999999997\\
0.02035	0.999999999999997\\
0.0204	0.999999999999997\\
0.02045	0.999999999999997\\
0.0205	0.999999999999997\\
0.02055	0.999999999999997\\
0.0206	0.999999999999997\\
0.02065	0.999999999999997\\
0.0207	0.999999999999997\\
0.02075	0.999999999999997\\
0.0208	0.999999999999997\\
0.02085	0.999999999999997\\
0.0209	0.999999999999997\\
0.02095	0.999999999999997\\
0.021	0.999999999999997\\
0.02105	0.999999999999997\\
0.0211	0.999999999999997\\
0.02115	0.999999999999997\\
0.0212	0.999999999999997\\
0.02125	0.999999999999997\\
0.0213	0.999999999999997\\
0.02135	0.999999999999997\\
0.0214	0.999999999999997\\
0.02145	0.999999999999997\\
0.0215	0.999999999999997\\
0.02155	0.999999999999997\\
0.0216	0.999999999999997\\
0.02165	0.999999999999997\\
0.0217	0.999999999999997\\
0.02175	0.999999999999997\\
0.0218	0.999999999999997\\
0.02185	0.999999999999997\\
0.0219	0.999999999999997\\
0.02195	0.999999999999997\\
0.022	0.999999999999997\\
0.02205	0.999999999999997\\
0.0221	0.999999999999997\\
0.02215	0.999999999999997\\
0.0222	0.999999999999997\\
0.02225	0.999999999999997\\
0.0223	0.999999999999997\\
0.02235	0.999999999999997\\
0.0224	0.999999999999997\\
0.02245	0.999999999999997\\
0.0225	0.999999999999997\\
0.02255	0.999999999999997\\
0.0226	0.999999999999997\\
0.02265	0.999999999999997\\
0.0227	0.999999999999997\\
0.02275	0.999999999999997\\
0.0228	0.999999999999997\\
0.02285	0.999999999999997\\
0.0229	0.999999999999997\\
0.02295	0.999999999999997\\
0.023	0.999999999999997\\
0.02305	0.999999999999997\\
0.0231	0.999999999999997\\
0.02315	0.999999999999997\\
0.0232	0.999999999999997\\
0.02325	0.999999999999997\\
0.0233	0.999999999999997\\
0.02335	0.999999999999997\\
0.0234	0.999999999999997\\
0.02345	0.999999999999997\\
0.0235	0.999999999999997\\
0.02355	0.999999999999997\\
0.0236	0.999999999999997\\
0.02365	0.999999999999997\\
0.0237	0.999999999999997\\
0.02375	0.999999999999997\\
0.0238	0.999999999999997\\
0.02385	0.999999999999997\\
0.0239	0.999999999999997\\
0.02395	0.999999999999997\\
0.024	0.999999999999997\\
0.02405	0.999999999999997\\
0.0241	0.999999999999997\\
0.02415	0.999999999999997\\
0.0242	0.999999999999997\\
0.02425	0.999999999999997\\
0.0243	0.999999999999997\\
0.02435	0.999999999999997\\
0.0244	0.999999999999997\\
0.02445	0.999999999999997\\
0.0245	0.999999999999997\\
0.02455	0.999999999999997\\
0.0246	0.999999999999997\\
0.02465	0.999999999999997\\
0.0247	0.999999999999997\\
0.02475	0.999999999999997\\
0.0248	0.999999999999997\\
0.02485	0.999999999999997\\
0.0249	0.999999999999997\\
0.02495	0.999999999999997\\
0.025	0.999999999999997\\
0.02505	0.999999999999997\\
0.0251	0.999999999999997\\
0.02515	0.999999999999997\\
0.0252	0.999999999999997\\
0.02525	0.999999999999997\\
0.0253	0.999999999999997\\
0.02535	0.999999999999997\\
0.0254	0.999999999999997\\
0.02545	0.999999999999997\\
0.0255	0.999999999999997\\
0.02555	0.999999999999997\\
0.0256	0.999999999999997\\
0.02565	0.999999999999997\\
0.0257	0.999999999999997\\
0.02575	0.999999999999997\\
0.0258	0.999999999999997\\
0.02585	0.999999999999997\\
0.0259	0.999999999999997\\
0.02595	0.999999999999997\\
0.026	0.999999999999997\\
0.02605	0.999999999999997\\
0.0261	0.999999999999997\\
0.02615	0.999999999999997\\
0.0262	0.999999999999997\\
0.02625	0.999999999999997\\
0.0263	0.999999999999997\\
0.02635	0.999999999999997\\
0.0264	0.999999999999997\\
0.02645	0.999999999999997\\
0.0265	0.999999999999997\\
0.02655	0.999999999999997\\
0.0266	0.999999999999997\\
0.02665	0.999999999999997\\
0.0267	0.999999999999997\\
0.02675	0.999999999999997\\
0.0268	0.999999999999997\\
0.02685	0.999999999999997\\
0.0269	0.999999999999997\\
0.02695	0.999999999999997\\
0.027	0.999999999999997\\
0.02705	0.999999999999997\\
0.0271	0.999999999999997\\
0.02715	0.999999999999997\\
0.0272	0.999999999999997\\
0.02725	0.999999999999997\\
0.0273	0.999999999999997\\
0.02735	0.999999999999997\\
0.0274	0.999999999999997\\
0.02745	0.999999999999997\\
0.0275	0.999999999999997\\
0.02755	0.999999999999997\\
0.0276	0.999999999999997\\
0.02765	0.999999999999997\\
0.0277	0.999999999999997\\
0.02775	0.999999999999997\\
0.0278	0.999999999999997\\
0.02785	0.999999999999997\\
0.0279	0.999999999999997\\
0.02795	0.999999999999997\\
0.028	0.999999999999997\\
0.02805	0.999999999999997\\
0.0281	0.999999999999997\\
0.02815	0.999999999999997\\
0.0282	0.999999999999997\\
0.02825	0.999999999999997\\
0.0283	0.999999999999997\\
0.02835	0.999999999999997\\
0.0284	0.999999999999997\\
0.02845	0.999999999999997\\
0.0285	0.999999999999997\\
0.02855	0.999999999999997\\
0.0286	0.999999999999997\\
0.02865	0.999999999999997\\
0.0287	0.999999999999997\\
0.02875	0.999999999999997\\
0.0288	0.999999999999997\\
0.02885	0.999999999999997\\
0.0289	0.999999999999997\\
0.02895	0.999999999999997\\
0.029	0.999999999999997\\
0.02905	0.999999999999997\\
0.0291	0.999999999999997\\
0.02915	0.999999999999997\\
0.0292	0.999999999999997\\
0.02925	0.999999999999997\\
0.0293	0.999999999999997\\
0.02935	0.999999999999997\\
0.0294	0.999999999999997\\
0.02945	0.999999999999997\\
0.0295	0.999999999999997\\
0.02955	0.999999999999997\\
0.0296	0.999999999999997\\
0.02965	0.999999999999997\\
0.0297	0.999999999999997\\
0.02975	0.999999999999997\\
0.0298	0.999999999999997\\
0.02985	0.999999999999997\\
0.0299	0.999999999999997\\
0.02995	0.999999999999997\\
0.03	0.999999999999997\\
0.03005	0.999999999999997\\
0.0301	0.999999999999997\\
0.03015	0.999999999999997\\
0.0302	0.999999999999997\\
0.03025	0.999999999999997\\
0.0303	0.999999999999997\\
0.03035	0.999999999999997\\
0.0304	0.999999999999997\\
0.03045	0.999999999999997\\
0.0305	0.999999999999997\\
0.03055	0.999999999999997\\
0.0306	0.999999999999997\\
0.03065	0.999999999999997\\
0.0307	0.999999999999997\\
0.03075	0.999999999999997\\
0.0308	0.999999999999997\\
0.03085	0.999999999999997\\
0.0309	0.999999999999997\\
0.03095	0.999999999999997\\
0.031	0.999999999999997\\
0.03105	0.999999999999997\\
0.0311	0.999999999999997\\
0.03115	0.999999999999997\\
0.0312	0.999999999999997\\
0.03125	0.999999999999997\\
0.0313	0.999999999999997\\
0.03135	0.999999999999997\\
0.0314	0.999999999999997\\
0.03145	0.999999999999997\\
0.0315	0.999999999999997\\
0.03155	0.999999999999997\\
0.0316	0.999999999999997\\
0.03165	0.999999999999997\\
0.0317	0.999999999999997\\
0.03175	0.999999999999997\\
0.0318	0.999999999999997\\
0.03185	0.999999999999997\\
0.0319	0.999999999999997\\
0.03195	0.999999999999997\\
0.032	0.999999999999997\\
0.03205	0.999999999999997\\
0.0321	0.999999999999997\\
0.03215	0.999999999999997\\
0.0322	0.999999999999997\\
0.03225	0.999999999999997\\
0.0323	0.999999999999997\\
0.03235	0.999999999999997\\
0.0324	0.999999999999997\\
0.03245	0.999999999999997\\
0.0325	0.999999999999997\\
0.03255	0.999999999999997\\
0.0326	0.999999999999997\\
0.03265	0.999999999999997\\
0.0327	0.999999999999997\\
0.03275	0.999999999999997\\
0.0328	0.999999999999997\\
0.03285	0.999999999999997\\
0.0329	0.999999999999997\\
0.03295	0.999999999999997\\
0.033	0.999999999999997\\
0.03305	0.999999999999997\\
0.0331	0.999999999999997\\
0.03315	0.999999999999997\\
0.0332	0.999999999999997\\
0.03325	0.999999999999997\\
0.0333	0.999999999999997\\
0.03335	0.999999999999997\\
0.0334	0.999999999999997\\
0.03345	0.999999999999997\\
0.0335	0.999999999999997\\
0.03355	0.999999999999997\\
0.0336	0.999999999999997\\
0.03365	0.999999999999997\\
0.0337	0.999999999999997\\
0.03375	0.999999999999997\\
0.0338	0.999999999999997\\
0.03385	0.999999999999997\\
0.0339	0.999999999999997\\
0.03395	0.999999999999997\\
0.034	0.999999999999997\\
0.03405	0.999999999999997\\
0.0341	0.999999999999997\\
0.03415	0.999999999999997\\
0.0342	0.999999999999997\\
0.03425	0.999999999999997\\
0.0343	0.999999999999997\\
0.03435	0.999999999999997\\
0.0344	0.999999999999997\\
0.03445	0.999999999999997\\
0.0345	0.999999999999997\\
0.03455	0.999999999999997\\
0.0346	0.999999999999997\\
0.03465	0.999999999999997\\
0.0347	0.999999999999997\\
0.03475	0.999999999999997\\
0.0348	0.999999999999997\\
0.03485	0.999999999999997\\
0.0349	0.999999999999997\\
0.03495	0.999999999999997\\
0.035	0.999999999999997\\
0.03505	0.999999999999997\\
0.0351	0.999999999999997\\
0.03515	0.999999999999997\\
0.0352	0.999999999999997\\
0.03525	0.999999999999997\\
0.0353	0.999999999999997\\
0.03535	0.999999999999997\\
0.0354	0.999999999999997\\
0.03545	0.999999999999997\\
0.0355	0.999999999999997\\
0.03555	0.999999999999997\\
0.0356	0.999999999999997\\
0.03565	0.999999999999997\\
0.0357	0.999999999999997\\
0.03575	0.999999999999997\\
0.0358	0.999999999999997\\
0.03585	0.999999999999997\\
0.0359	0.999999999999997\\
0.03595	0.999999999999997\\
0.036	0.999999999999997\\
0.03605	0.999999999999997\\
0.0361	0.999999999999997\\
0.03615	0.999999999999997\\
0.0362	0.999999999999997\\
0.03625	0.999999999999997\\
0.0363	0.999999999999997\\
0.03635	0.999999999999997\\
0.0364	0.999999999999997\\
0.03645	0.999999999999997\\
0.0365	0.999999999999997\\
0.03655	0.999999999999997\\
0.0366	0.999999999999997\\
0.03665	0.999999999999997\\
0.0367	0.999999999999997\\
0.03675	0.999999999999997\\
0.0368	0.999999999999997\\
0.03685	0.999999999999997\\
0.0369	0.999999999999997\\
0.03695	0.999999999999997\\
0.037	0.999999999999997\\
0.03705	0.999999999999997\\
0.0371	0.999999999999997\\
0.03715	0.999999999999997\\
0.0372	0.999999999999997\\
0.03725	0.999999999999997\\
0.0373	0.999999999999997\\
0.03735	0.999999999999997\\
0.0374	0.999999999999997\\
0.03745	0.999999999999997\\
0.0375	0.999999999999997\\
0.03755	0.999999999999997\\
0.0376	0.999999999999997\\
0.03765	0.999999999999997\\
0.0377	0.999999999999997\\
0.03775	0.999999999999997\\
0.0378	0.999999999999997\\
0.03785	0.999999999999997\\
0.0379	0.999999999999997\\
0.03795	0.999999999999997\\
0.038	0.999999999999997\\
0.03805	0.999999999999997\\
0.0381	0.999999999999997\\
0.03815	0.999999999999997\\
0.0382	0.999999999999997\\
0.03825	0.999999999999997\\
0.0383	0.999999999999997\\
0.03835	0.999999999999997\\
0.0384	0.999999999999997\\
0.03845	0.999999999999997\\
0.0385	0.999999999999997\\
0.03855	0.999999999999997\\
0.0386	0.999999999999997\\
0.03865	0.999999999999997\\
0.0387	0.999999999999997\\
0.03875	0.999999999999997\\
0.0388	0.999999999999997\\
0.03885	0.999999999999997\\
0.0389	0.999999999999997\\
0.03895	0.999999999999997\\
0.039	0.999999999999997\\
0.03905	0.999999999999997\\
0.0391	0.999999999999997\\
0.03915	0.999999999999997\\
0.0392	0.999999999999997\\
0.03925	0.999999999999997\\
0.0393	0.999999999999997\\
0.03935	0.999999999999997\\
0.0394	0.999999999999997\\
0.03945	0.999999999999997\\
0.0395	0.999999999999997\\
0.03955	0.999999999999997\\
0.0396	0.999999999999997\\
0.03965	0.999999999999997\\
0.0397	0.999999999999997\\
0.03975	0.999999999999997\\
0.0398	0.999999999999997\\
0.03985	0.999999999999997\\
0.0399	0.999999999999997\\
0.03995	0.999999999999997\\
0.04	0.999999999999997\\
0.04005	0.999999999999997\\
0.0401	0.999999999999997\\
0.04015	0.999999999999997\\
0.0402	0.999999999999997\\
0.04025	0.999999999999997\\
0.0403	0.999999999999997\\
0.04035	0.999999999999997\\
0.0404	0.999999999999997\\
0.04045	0.999999999999997\\
0.0405	0.999999999999997\\
0.04055	0.999999999999997\\
0.0406	0.999999999999997\\
0.04065	0.999999999999997\\
0.0407	0.999999999999997\\
0.04075	0.999999999999997\\
0.0408	0.999999999999997\\
0.04085	0.999999999999997\\
0.0409	0.999999999999997\\
0.04095	0.999999999999997\\
0.041	0.999999999999997\\
0.04105	0.999999999999997\\
0.0411	0.999999999999997\\
0.04115	0.999999999999997\\
0.0412	0.999999999999997\\
0.04125	0.999999999999997\\
0.0413	0.999999999999997\\
0.04135	0.999999999999997\\
0.0414	0.999999999999997\\
0.04145	0.999999999999997\\
0.0415	0.999999999999997\\
0.04155	0.999999999999997\\
0.0416	0.999999999999997\\
0.04165	0.999999999999997\\
0.0417	0.999999999999997\\
0.04175	0.999999999999997\\
0.0418	0.999999999999997\\
0.04185	0.999999999999997\\
0.0419	0.999999999999997\\
0.04195	0.999999999999997\\
0.042	0.999999999999997\\
0.04205	0.999999999999997\\
0.0421	0.999999999999997\\
0.04215	0.999999999999997\\
0.0422	0.999999999999997\\
0.04225	0.999999999999997\\
0.0423	0.999999999999997\\
0.04235	0.999999999999997\\
0.0424	0.999999999999997\\
0.04245	0.999999999999997\\
0.0425	0.999999999999997\\
0.04255	0.999999999999997\\
0.0426	0.999999999999997\\
0.04265	0.999999999999997\\
0.0427	0.999999999999997\\
0.04275	0.999999999999997\\
0.0428	0.999999999999997\\
0.04285	0.999999999999997\\
0.0429	0.999999999999997\\
0.04295	0.999999999999997\\
0.043	0.999999999999997\\
0.04305	0.999999999999997\\
0.0431	0.999999999999997\\
0.04315	0.999999999999997\\
0.0432	0.999999999999997\\
0.04325	0.999999999999997\\
0.0433	0.999999999999997\\
0.04335	0.999999999999997\\
0.0434	0.999999999999997\\
0.04345	0.999999999999997\\
0.0435	0.999999999999997\\
0.04355	0.999999999999997\\
0.0436	0.999999999999997\\
0.04365	0.999999999999997\\
0.0437	0.999999999999997\\
0.04375	0.999999999999997\\
0.0438	0.999999999999997\\
0.04385	0.999999999999997\\
0.0439	0.999999999999997\\
0.04395	0.999999999999997\\
0.044	0.999999999999997\\
0.04405	0.999999999999997\\
0.0441	0.999999999999997\\
0.04415	0.999999999999997\\
0.0442	0.999999999999997\\
0.04425	0.999999999999997\\
0.0443	0.999999999999997\\
0.04435	0.999999999999997\\
0.0444	0.999999999999997\\
0.04445	0.999999999999997\\
0.0445	0.999999999999997\\
0.04455	0.999999999999997\\
0.0446	0.999999999999997\\
0.04465	0.999999999999997\\
0.0447	0.999999999999997\\
0.04475	0.999999999999997\\
0.0448	0.999999999999997\\
0.04485	0.999999999999997\\
0.0449	0.999999999999997\\
0.04495	0.999999999999997\\
0.045	0.999999999999997\\
0.04505	0.999999999999997\\
0.0451	0.999999999999997\\
0.04515	0.999999999999997\\
0.0452	0.999999999999997\\
0.04525	0.999999999999997\\
0.0453	0.999999999999997\\
0.04535	0.999999999999997\\
0.0454	0.999999999999997\\
0.04545	0.999999999999997\\
0.0455	0.999999999999997\\
0.04555	0.999999999999997\\
0.0456	0.999999999999997\\
0.04565	0.999999999999997\\
0.0457	0.999999999999997\\
0.04575	0.999999999999997\\
0.0458	0.999999999999997\\
0.04585	0.999999999999997\\
0.0459	0.999999999999997\\
0.04595	0.999999999999997\\
0.046	0.999999999999997\\
0.04605	0.999999999999997\\
0.0461	0.999999999999997\\
0.04615	0.999999999999997\\
0.0462	0.999999999999997\\
0.04625	0.999999999999997\\
0.0463	0.999999999999997\\
0.04635	0.999999999999997\\
0.0464	0.999999999999997\\
0.04645	0.999999999999997\\
0.0465	0.999999999999997\\
0.04655	0.999999999999997\\
0.0466	0.999999999999997\\
0.04665	0.999999999999997\\
0.0467	0.999999999999997\\
0.04675	0.999999999999997\\
0.0468	0.999999999999997\\
0.04685	0.999999999999997\\
0.0469	0.999999999999997\\
0.04695	0.999999999999997\\
0.047	0.999999999999997\\
0.04705	0.999999999999997\\
0.0471	0.999999999999997\\
0.04715	0.999999999999997\\
0.0472	0.999999999999997\\
0.04725	0.999999999999997\\
0.0473	0.999999999999997\\
0.04735	0.999999999999997\\
0.0474	0.999999999999997\\
0.04745	0.999999999999997\\
0.0475	0.999999999999997\\
0.04755	0.999999999999997\\
0.0476	0.999999999999997\\
0.04765	0.999999999999997\\
0.0477	0.999999999999997\\
0.04775	0.999999999999997\\
0.0478	0.999999999999997\\
0.04785	0.999999999999997\\
0.0479	0.999999999999997\\
0.04795	0.999999999999997\\
0.048	0.999999999999997\\
0.04805	0.999999999999997\\
0.0481	0.999999999999997\\
0.04815	0.999999999999997\\
0.0482	0.999999999999997\\
0.04825	0.999999999999997\\
0.0483	0.999999999999997\\
0.04835	0.999999999999997\\
0.0484	0.999999999999997\\
0.04845	0.999999999999997\\
0.0485	0.999999999999997\\
0.04855	0.999999999999997\\
0.0486	0.999999999999997\\
0.04865	0.999999999999997\\
0.0487	0.999999999999997\\
0.04875	0.999999999999997\\
0.0488	0.999999999999997\\
0.04885	0.999999999999997\\
0.0489	0.999999999999997\\
0.04895	0.999999999999997\\
0.049	0.999999999999997\\
0.04905	0.999999999999997\\
0.0491	0.999999999999997\\
0.04915	0.999999999999997\\
0.0492	0.999999999999997\\
0.04925	0.999999999999997\\
0.0493	0.999999999999997\\
0.04935	0.999999999999997\\
0.0494	0.999999999999997\\
0.04945	0.999999999999997\\
0.0495	0.999999999999997\\
0.04955	0.999999999999997\\
0.0496	0.999999999999997\\
0.04965	0.999999999999997\\
0.0497	0.999999999999997\\
0.04975	0.999999999999997\\
0.0498	0.999999999999997\\
0.04985	0.999999999999997\\
0.0499	0.999999999999997\\
0.04995	0.999999999999997\\
0.05	0.999999999999997\\
0.05005	0.999999999999997\\
0.0501	0.999999999999997\\
0.05015	0.999999999999997\\
0.0502	0.999999999999997\\
0.05025	0.999999999999997\\
0.0503	0.999999999999997\\
0.05035	0.999999999999997\\
0.0504	0.999999999999997\\
0.05045	0.999999999999997\\
0.0505	0.999999999999997\\
0.05055	0.999999999999997\\
0.0506	0.999999999999997\\
0.05065	0.999999999999997\\
0.0507	0.999999999999997\\
0.05075	0.999999999999997\\
0.0508	0.999999999999997\\
0.05085	0.999999999999997\\
0.0509	0.999999999999997\\
0.05095	0.999999999999997\\
0.051	0.999999999999997\\
0.05105	0.999999999999997\\
0.0511	0.999999999999997\\
0.05115	0.999999999999997\\
0.0512	0.999999999999997\\
0.05125	0.999999999999997\\
0.0513	0.999999999999997\\
0.05135	0.999999999999997\\
0.0514	0.999999999999997\\
0.05145	0.999999999999997\\
0.0515	0.999999999999997\\
0.05155	0.999999999999997\\
0.0516	0.999999999999997\\
0.05165	0.999999999999997\\
0.0517	0.999999999999997\\
0.05175	0.999999999999997\\
0.0518	0.999999999999997\\
0.05185	0.999999999999997\\
0.0519	0.999999999999997\\
0.05195	0.999999999999997\\
0.052	0.999999999999997\\
0.05205	0.999999999999997\\
0.0521	0.999999999999997\\
0.05215	0.999999999999997\\
0.0522	0.999999999999997\\
0.05225	0.999999999999997\\
0.0523	0.999999999999997\\
0.05235	0.999999999999997\\
0.0524	0.999999999999997\\
0.05245	0.999999999999997\\
0.0525	0.999999999999997\\
0.05255	0.999999999999997\\
0.0526	0.999999999999997\\
0.05265	0.999999999999997\\
0.0527	0.999999999999997\\
0.05275	0.999999999999997\\
0.0528	0.999999999999997\\
0.05285	0.999999999999997\\
0.0529	0.999999999999997\\
0.05295	0.999999999999997\\
0.053	0.999999999999997\\
0.05305	0.999999999999997\\
0.0531	0.999999999999997\\
0.05315	0.999999999999997\\
0.0532	0.999999999999997\\
0.05325	0.999999999999997\\
0.0533	0.999999999999997\\
0.05335	0.999999999999997\\
0.0534	0.999999999999997\\
0.05345	0.999999999999997\\
0.0535	0.999999999999997\\
0.05355	0.999999999999997\\
0.0536	0.999999999999997\\
0.05365	0.999999999999997\\
0.0537	0.999999999999997\\
0.05375	0.999999999999997\\
0.0538	0.999999999999997\\
0.05385	0.999999999999997\\
0.0539	0.999999999999997\\
0.05395	0.999999999999997\\
0.054	0.999999999999997\\
0.05405	0.999999999999997\\
0.0541	0.999999999999997\\
0.05415	0.999999999999997\\
0.0542	0.999999999999997\\
0.05425	0.999999999999997\\
0.0543	0.999999999999997\\
0.05435	0.999999999999997\\
0.0544	0.999999999999997\\
0.05445	0.999999999999997\\
0.0545	0.999999999999997\\
0.05455	0.999999999999997\\
0.0546	0.999999999999997\\
0.05465	0.999999999999997\\
0.0547	0.999999999999997\\
0.05475	0.999999999999997\\
0.0548	0.999999999999997\\
0.05485	0.999999999999997\\
0.0549	0.999999999999997\\
0.05495	0.999999999999997\\
0.055	0.999999999999997\\
0.05505	0.999999999999997\\
0.0551	0.999999999999997\\
0.05515	0.999999999999997\\
0.0552	0.999999999999997\\
0.05525	0.999999999999997\\
0.0553	0.999999999999997\\
0.05535	0.999999999999997\\
0.0554	0.999999999999997\\
0.05545	0.999999999999997\\
0.0555	0.999999999999997\\
0.05555	0.999999999999997\\
0.0556	0.999999999999997\\
0.05565	0.999999999999997\\
0.0557	0.999999999999997\\
0.05575	0.999999999999997\\
0.0558	0.999999999999997\\
0.05585	0.999999999999997\\
0.0559	0.999999999999997\\
0.05595	0.999999999999997\\
0.056	0.999999999999997\\
0.05605	0.999999999999997\\
0.0561	0.999999999999997\\
0.05615	0.999999999999997\\
0.0562	0.999999999999997\\
0.05625	0.999999999999997\\
0.0563	0.999999999999997\\
0.05635	0.999999999999997\\
0.0564	0.999999999999997\\
0.05645	0.999999999999997\\
0.0565	0.999999999999997\\
0.05655	0.999999999999997\\
0.0566	0.999999999999997\\
0.05665	0.999999999999997\\
0.0567	0.999999999999997\\
0.05675	0.999999999999997\\
0.0568	0.999999999999997\\
0.05685	0.999999999999997\\
0.0569	0.999999999999997\\
0.05695	0.999999999999997\\
0.057	0.999999999999997\\
0.05705	0.999999999999997\\
0.0571	0.999999999999997\\
0.05715	0.999999999999997\\
0.0572	0.999999999999997\\
0.05725	0.999999999999997\\
0.0573	0.999999999999997\\
0.05735	0.999999999999997\\
0.0574	0.999999999999997\\
0.05745	0.999999999999997\\
0.0575	0.999999999999997\\
0.05755	0.999999999999997\\
0.0576	0.999999999999997\\
0.05765	0.999999999999997\\
0.0577	0.999999999999997\\
0.05775	0.999999999999997\\
0.0578	0.999999999999997\\
0.05785	0.999999999999997\\
0.0579	0.999999999999997\\
0.05795	0.999999999999997\\
0.058	0.999999999999997\\
0.05805	0.999999999999997\\
0.0581	0.999999999999997\\
0.05815	0.999999999999997\\
0.0582	0.999999999999997\\
0.05825	0.999999999999997\\
0.0583	0.999999999999997\\
0.05835	0.999999999999997\\
0.0584	0.999999999999997\\
0.05845	0.999999999999997\\
0.0585	0.999999999999997\\
0.05855	0.999999999999997\\
0.0586	0.999999999999997\\
0.05865	0.999999999999997\\
0.0587	0.999999999999997\\
0.05875	0.999999999999997\\
0.0588	0.999999999999997\\
0.05885	0.999999999999997\\
0.0589	0.999999999999997\\
0.05895	0.999999999999997\\
0.059	0.999999999999997\\
0.05905	0.999999999999997\\
0.0591	0.999999999999997\\
0.05915	0.999999999999997\\
0.0592	0.999999999999997\\
0.05925	0.999999999999997\\
0.0593	0.999999999999997\\
0.05935	0.999999999999997\\
0.0594	0.999999999999997\\
0.05945	0.999999999999997\\
0.0595	0.999999999999997\\
0.05955	0.999999999999997\\
0.0596	0.999999999999997\\
0.05965	0.999999999999997\\
0.0597	0.999999999999997\\
0.05975	0.999999999999997\\
0.0598	0.999999999999997\\
0.05985	0.999999999999997\\
0.0599	0.999999999999997\\
0.05995	0.999999999999997\\
0.06	0.999999999999997\\
0.06005	0.999999999999997\\
0.0601	0.999999999999997\\
0.06015	0.999999999999997\\
0.0602	0.999999999999997\\
0.06025	0.999999999999997\\
0.0603	0.999999999999997\\
0.06035	0.999999999999997\\
0.0604	0.999999999999997\\
0.06045	0.999999999999997\\
0.0605	0.999999999999997\\
0.06055	0.999999999999997\\
0.0606	0.999999999999997\\
0.06065	0.999999999999997\\
0.0607	0.999999999999997\\
0.06075	0.999999999999997\\
0.0608	0.999999999999997\\
0.06085	0.999999999999997\\
0.0609	0.999999999999997\\
0.06095	0.999999999999997\\
0.061	0.999999999999997\\
0.06105	0.999999999999997\\
0.0611	0.999999999999997\\
0.06115	0.999999999999997\\
0.0612	0.999999999999997\\
0.06125	0.999999999999997\\
0.0613	0.999999999999997\\
0.06135	0.999999999999997\\
0.0614	0.999999999999997\\
0.06145	0.999999999999997\\
0.0615	0.999999999999997\\
0.06155	0.999999999999997\\
0.0616	0.999999999999997\\
0.06165	0.999999999999997\\
0.0617	0.999999999999997\\
0.06175	0.999999999999997\\
0.0618	0.999999999999997\\
0.06185	0.999999999999997\\
0.0619	0.999999999999997\\
0.06195	0.999999999999997\\
0.062	0.999999999999997\\
0.06205	0.999999999999997\\
0.0621	0.999999999999997\\
0.06215	0.999999999999997\\
0.0622	0.999999999999997\\
0.06225	0.999999999999997\\
0.0623	0.999999999999997\\
0.06235	0.999999999999997\\
0.0624	0.999999999999997\\
0.06245	0.999999999999997\\
0.0625	0.999999999999997\\
0.06255	0.999999999999997\\
0.0626	0.999999999999997\\
0.06265	0.999999999999997\\
0.0627	0.999999999999997\\
0.06275	0.999999999999997\\
0.0628	0.999999999999997\\
0.06285	0.999999999999997\\
0.0629	0.999999999999997\\
0.06295	0.999999999999997\\
0.063	0.999999999999997\\
0.06305	0.999999999999997\\
0.0631	0.999999999999997\\
0.06315	0.999999999999997\\
0.0632	0.999999999999997\\
0.06325	0.999999999999997\\
0.0633	0.999999999999997\\
0.06335	0.999999999999997\\
0.0634	0.999999999999997\\
0.06345	0.999999999999997\\
0.0635	0.999999999999997\\
0.06355	0.999999999999997\\
0.0636	0.999999999999997\\
0.06365	0.999999999999997\\
0.0637	0.999999999999997\\
0.06375	0.999999999999997\\
0.0638	0.999999999999997\\
0.06385	0.999999999999997\\
0.0639	0.999999999999997\\
0.06395	0.999999999999997\\
0.064	0.999999999999997\\
0.06405	0.999999999999997\\
0.0641	0.999999999999997\\
0.06415	0.999999999999997\\
0.0642	0.999999999999997\\
0.06425	0.999999999999997\\
0.0643	0.999999999999997\\
0.06435	0.999999999999997\\
0.0644	0.999999999999997\\
0.06445	0.999999999999997\\
0.0645	0.999999999999997\\
0.06455	0.999999999999997\\
0.0646	0.999999999999997\\
0.06465	0.999999999999997\\
0.0647	0.999999999999997\\
0.06475	0.999999999999997\\
0.0648	0.999999999999997\\
0.06485	0.999999999999997\\
0.0649	0.999999999999997\\
0.06495	0.999999999999997\\
0.065	0.999999999999997\\
0.06505	0.999999999999997\\
0.0651	0.999999999999997\\
0.06515	0.999999999999997\\
0.0652	0.999999999999997\\
0.06525	0.999999999999997\\
0.0653	0.999999999999997\\
0.06535	0.999999999999997\\
0.0654	0.999999999999997\\
0.06545	0.999999999999997\\
0.0655	0.999999999999997\\
0.06555	0.999999999999997\\
0.0656	0.999999999999997\\
0.06565	0.999999999999997\\
0.0657	0.999999999999997\\
0.06575	0.999999999999997\\
0.0658	0.999999999999997\\
0.06585	0.999999999999997\\
0.0659	0.999999999999997\\
0.06595	0.999999999999997\\
0.066	0.999999999999997\\
0.06605	0.999999999999997\\
0.0661	0.999999999999997\\
0.06615	0.999999999999997\\
0.0662	0.999999999999997\\
0.06625	0.999999999999997\\
0.0663	0.999999999999997\\
0.06635	0.999999999999997\\
0.0664	0.999999999999997\\
0.06645	0.999999999999997\\
0.0665	0.999999999999997\\
0.06655	0.999999999999997\\
0.0666	0.999999999999997\\
0.06665	0.999999999999997\\
0.0667	0.999999999999997\\
0.06675	0.999999999999997\\
0.0668	0.999999999999997\\
0.06685	0.999999999999997\\
0.0669	0.999999999999997\\
0.06695	0.999999999999997\\
0.067	0.999999999999997\\
0.06705	0.999999999999997\\
0.0671	0.999999999999997\\
0.06715	0.999999999999997\\
0.0672	0.999999999999997\\
0.06725	0.999999999999997\\
0.0673	0.999999999999997\\
0.06735	0.999999999999997\\
0.0674	0.999999999999997\\
0.06745	0.999999999999997\\
0.0675	0.999999999999997\\
0.06755	0.999999999999997\\
0.0676	0.999999999999997\\
0.06765	0.999999999999997\\
0.0677	0.999999999999997\\
0.06775	0.999999999999997\\
0.0678	0.999999999999997\\
0.06785	0.999999999999997\\
0.0679	0.999999999999997\\
0.06795	0.999999999999997\\
0.068	0.999999999999997\\
0.06805	0.999999999999997\\
0.0681	0.999999999999997\\
0.06815	0.999999999999997\\
0.0682	0.999999999999997\\
0.06825	0.999999999999997\\
0.0683	0.999999999999997\\
0.06835	0.999999999999997\\
0.0684	0.999999999999997\\
0.06845	0.999999999999997\\
0.0685	0.999999999999997\\
0.06855	0.999999999999997\\
0.0686	0.999999999999997\\
0.06865	0.999999999999997\\
0.0687	0.999999999999997\\
0.06875	0.999999999999997\\
0.0688	0.999999999999997\\
0.06885	0.999999999999997\\
0.0689	0.999999999999997\\
0.06895	0.999999999999997\\
0.069	0.999999999999997\\
0.06905	0.999999999999997\\
0.0691	0.999999999999997\\
0.06915	0.999999999999997\\
0.0692	0.999999999999997\\
0.06925	0.999999999999997\\
0.0693	0.999999999999997\\
0.06935	0.999999999999997\\
0.0694	0.999999999999997\\
0.06945	0.999999999999997\\
0.0695	0.999999999999997\\
0.06955	0.999999999999997\\
0.0696	0.999999999999997\\
0.06965	0.999999999999997\\
0.0697	0.999999999999997\\
0.06975	0.999999999999997\\
0.0698	0.999999999999997\\
0.06985	0.999999999999997\\
0.0699	0.999999999999997\\
0.06995	0.999999999999997\\
0.07	0.999999999999997\\
0.07005	0.999999999999997\\
0.0701	0.999999999999997\\
0.07015	0.999999999999997\\
0.0702	0.999999999999997\\
0.07025	0.999999999999997\\
0.0703	0.999999999999997\\
0.07035	0.999999999999997\\
0.0704	0.999999999999997\\
0.07045	0.999999999999997\\
0.0705	0.999999999999997\\
0.07055	0.999999999999997\\
0.0706	0.999999999999997\\
0.07065	0.999999999999997\\
0.0707	0.999999999999997\\
0.07075	0.999999999999997\\
0.0708	0.999999999999997\\
0.07085	0.999999999999997\\
0.0709	0.999999999999997\\
0.07095	0.999999999999997\\
0.071	0.999999999999997\\
0.07105	0.999999999999997\\
0.0711	0.999999999999997\\
0.07115	0.999999999999997\\
0.0712	0.999999999999997\\
0.07125	0.999999999999997\\
0.0713	0.999999999999997\\
0.07135	0.999999999999997\\
0.0714	0.999999999999997\\
0.07145	0.999999999999997\\
0.0715	0.999999999999997\\
0.07155	0.999999999999997\\
0.0716	0.999999999999997\\
0.07165	0.999999999999997\\
0.0717	0.999999999999997\\
0.07175	0.999999999999997\\
0.0718	0.999999999999997\\
0.07185	0.999999999999997\\
0.0719	0.999999999999997\\
0.07195	0.999999999999997\\
0.072	0.999999999999997\\
0.07205	0.999999999999997\\
0.0721	0.999999999999997\\
0.07215	0.999999999999997\\
0.0722	0.999999999999997\\
0.07225	0.999999999999997\\
0.0723	0.999999999999997\\
0.07235	0.999999999999997\\
0.0724	0.999999999999997\\
0.07245	0.999999999999997\\
0.0725	0.999999999999997\\
0.07255	0.999999999999997\\
0.0726	0.999999999999997\\
0.07265	0.999999999999997\\
0.0727	0.999999999999997\\
0.07275	0.999999999999997\\
0.0728	0.999999999999997\\
0.07285	0.999999999999997\\
0.0729	0.999999999999997\\
0.07295	0.999999999999997\\
0.073	0.999999999999997\\
0.07305	0.999999999999997\\
0.0731	0.999999999999997\\
0.07315	0.999999999999997\\
0.0732	0.999999999999997\\
0.07325	0.999999999999997\\
0.0733	0.999999999999997\\
0.07335	0.999999999999997\\
0.0734	0.999999999999997\\
0.07345	0.999999999999997\\
0.0735	0.999999999999997\\
0.07355	0.999999999999997\\
0.0736	0.999999999999997\\
0.07365	0.999999999999997\\
0.0737	0.999999999999997\\
0.07375	0.999999999999997\\
0.0738	0.999999999999997\\
0.07385	0.999999999999997\\
0.0739	0.999999999999997\\
0.07395	0.999999999999997\\
0.074	0.999999999999997\\
0.07405	0.999999999999997\\
0.0741	0.999999999999997\\
0.07415	0.999999999999997\\
0.0742	0.999999999999997\\
0.07425	0.999999999999997\\
0.0743	0.999999999999997\\
0.07435	0.999999999999997\\
0.0744	0.999999999999997\\
0.07445	0.999999999999997\\
0.0745	0.999999999999997\\
0.07455	0.999999999999997\\
0.0746	0.999999999999997\\
0.07465	0.999999999999997\\
0.0747	0.999999999999997\\
0.07475	0.999999999999997\\
0.0748	0.999999999999997\\
0.07485	0.999999999999997\\
0.0749	0.999999999999997\\
0.07495	0.999999999999997\\
0.075	0.999999999999997\\
0.07505	0.999999999999997\\
0.0751	0.999999999999997\\
0.07515	0.999999999999997\\
0.0752	0.999999999999997\\
0.07525	0.999999999999997\\
0.0753	0.999999999999997\\
0.07535	0.999999999999997\\
0.0754	0.999999999999997\\
0.07545	0.999999999999997\\
0.0755	0.999999999999997\\
0.07555	0.999999999999997\\
0.0756	0.999999999999997\\
0.07565	0.999999999999997\\
0.0757	0.999999999999997\\
0.07575	0.999999999999997\\
0.0758	0.999999999999997\\
0.07585	0.999999999999997\\
0.0759	0.999999999999997\\
0.07595	0.999999999999997\\
0.076	0.999999999999997\\
0.07605	0.999999999999997\\
0.0761	0.999999999999997\\
0.07615	0.999999999999997\\
0.0762	0.999999999999997\\
0.07625	0.999999999999997\\
0.0763	0.999999999999997\\
0.07635	0.999999999999997\\
0.0764	0.999999999999997\\
0.07645	0.999999999999997\\
0.0765	0.999999999999997\\
0.07655	0.999999999999997\\
0.0766	0.999999999999997\\
0.07665	0.999999999999997\\
0.0767	0.999999999999997\\
0.07675	0.999999999999997\\
0.0768	0.999999999999997\\
0.07685	0.999999999999997\\
0.0769	0.999999999999997\\
0.07695	0.999999999999997\\
0.077	0.999999999999997\\
0.07705	0.999999999999997\\
0.0771	0.999999999999997\\
0.07715	0.999999999999997\\
0.0772	0.999999999999997\\
0.07725	0.999999999999997\\
0.0773	0.999999999999997\\
0.07735	0.999999999999997\\
0.0774	0.999999999999997\\
0.07745	0.999999999999997\\
0.0775	0.999999999999997\\
0.07755	0.999999999999997\\
0.0776	0.999999999999997\\
0.07765	0.999999999999997\\
0.0777	0.999999999999997\\
0.07775	0.999999999999997\\
0.0778	0.999999999999997\\
0.07785	0.999999999999997\\
0.0779	0.999999999999997\\
0.07795	0.999999999999997\\
0.078	0.999999999999997\\
0.07805	0.999999999999997\\
0.0781	0.999999999999997\\
0.07815	0.999999999999997\\
0.0782	0.999999999999997\\
0.07825	0.999999999999997\\
0.0783	0.999999999999997\\
0.07835	0.999999999999997\\
0.0784	0.999999999999997\\
0.07845	0.999999999999997\\
0.0785	0.999999999999997\\
0.07855	0.999999999999997\\
0.0786	0.999999999999997\\
0.07865	0.999999999999997\\
0.0787	0.999999999999997\\
0.07875	0.999999999999997\\
0.0788	0.999999999999997\\
0.07885	0.999999999999997\\
0.0789	0.999999999999997\\
0.07895	0.999999999999997\\
0.079	0.999999999999997\\
0.07905	0.999999999999997\\
0.0791	0.999999999999997\\
0.07915	0.999999999999997\\
0.0792	0.999999999999997\\
0.07925	0.999999999999997\\
0.0793	0.999999999999997\\
0.07935	0.999999999999997\\
0.0794	0.999999999999997\\
0.07945	0.999999999999997\\
0.0795	0.999999999999997\\
0.07955	0.999999999999997\\
0.0796	0.999999999999997\\
0.07965	0.999999999999997\\
0.0797	0.999999999999997\\
0.07975	0.999999999999997\\
0.0798	0.999999999999997\\
0.07985	0.999999999999997\\
0.0799	0.999999999999997\\
0.07995	0.999999999999997\\
0.08	0.999999999999997\\
0.08005	0.999999999999997\\
0.0801	0.999999999999997\\
0.08015	0.999999999999997\\
0.0802	0.999999999999997\\
0.08025	0.999999999999997\\
0.0803	0.999999999999997\\
0.08035	0.999999999999997\\
0.0804	0.999999999999997\\
0.08045	0.999999999999997\\
0.0805	0.999999999999997\\
0.08055	0.999999999999997\\
0.0806	0.999999999999997\\
0.08065	0.999999999999997\\
0.0807	0.999999999999997\\
0.08075	0.999999999999997\\
0.0808	0.999999999999997\\
0.08085	0.999999999999997\\
0.0809	0.999999999999997\\
0.08095	0.999999999999997\\
0.081	0.999999999999997\\
0.08105	0.999999999999997\\
0.0811	0.999999999999997\\
0.08115	0.999999999999997\\
0.0812	0.999999999999997\\
0.08125	0.999999999999997\\
0.0813	0.999999999999997\\
0.08135	0.999999999999997\\
0.0814	0.999999999999997\\
0.08145	0.999999999999997\\
0.0815	0.999999999999997\\
0.08155	0.999999999999997\\
0.0816	0.999999999999997\\
0.08165	0.999999999999997\\
0.0817	0.999999999999997\\
0.08175	0.999999999999997\\
0.0818	0.999999999999997\\
0.08185	0.999999999999997\\
0.0819	0.999999999999997\\
0.08195	0.999999999999997\\
0.082	0.999999999999997\\
0.08205	0.999999999999997\\
0.0821	0.999999999999997\\
0.08215	0.999999999999997\\
0.0822	0.999999999999997\\
0.08225	0.999999999999997\\
0.0823	0.999999999999997\\
0.08235	0.999999999999997\\
0.0824	0.999999999999997\\
0.08245	0.999999999999997\\
0.0825	0.999999999999997\\
0.08255	0.999999999999997\\
0.0826	0.999999999999997\\
0.08265	0.999999999999997\\
0.0827	0.999999999999997\\
0.08275	0.999999999999997\\
0.0828	0.999999999999997\\
0.08285	0.999999999999997\\
0.0829	0.999999999999997\\
0.08295	0.999999999999997\\
0.083	0.999999999999997\\
0.08305	0.999999999999997\\
0.0831	0.999999999999997\\
0.08315	0.999999999999997\\
0.0832	0.999999999999997\\
0.08325	0.999999999999997\\
0.0833	0.999999999999997\\
0.08335	0.999999999999997\\
0.0834	0.999999999999997\\
0.08345	0.999999999999997\\
0.0835	0.999999999999997\\
0.08355	0.999999999999997\\
0.0836	0.999999999999997\\
0.08365	0.999999999999997\\
0.0837	0.999999999999997\\
0.08375	0.999999999999997\\
0.0838	0.999999999999997\\
0.08385	0.999999999999997\\
0.0839	0.999999999999997\\
0.08395	0.999999999999997\\
0.084	0.999999999999997\\
0.08405	0.999999999999997\\
0.0841	0.999999999999997\\
0.08415	0.999999999999997\\
0.0842	0.999999999999997\\
0.08425	0.999999999999997\\
0.0843	0.999999999999997\\
0.08435	0.999999999999997\\
0.0844	0.999999999999997\\
0.08445	0.999999999999997\\
0.0845	0.999999999999997\\
0.08455	0.999999999999997\\
0.0846	0.999999999999997\\
0.08465	0.999999999999997\\
0.0847	0.999999999999997\\
0.08475	0.999999999999997\\
0.0848	0.999999999999997\\
0.08485	0.999999999999997\\
0.0849	0.999999999999997\\
0.08495	0.999999999999997\\
0.085	0.999999999999997\\
0.08505	0.999999999999997\\
0.0851	0.999999999999997\\
0.08515	0.999999999999997\\
0.0852	0.999999999999997\\
0.08525	0.999999999999997\\
0.0853	0.999999999999997\\
0.08535	0.999999999999997\\
0.0854	0.999999999999997\\
0.08545	0.999999999999997\\
0.0855	0.999999999999997\\
0.08555	0.999999999999997\\
0.0856	0.999999999999997\\
0.08565	0.999999999999997\\
0.0857	0.999999999999997\\
0.08575	0.999999999999997\\
0.0858	0.999999999999997\\
0.08585	0.999999999999997\\
0.0859	0.999999999999997\\
0.08595	0.999999999999997\\
0.086	0.999999999999997\\
0.08605	0.999999999999997\\
0.0861	0.999999999999997\\
0.08615	0.999999999999997\\
0.0862	0.999999999999997\\
0.08625	0.999999999999997\\
0.0863	0.999999999999997\\
0.08635	0.999999999999997\\
0.0864	0.999999999999997\\
0.08645	0.999999999999997\\
0.0865	0.999999999999997\\
0.08655	0.999999999999997\\
0.0866	0.999999999999997\\
0.08665	0.999999999999997\\
0.0867	0.999999999999997\\
0.08675	0.999999999999997\\
0.0868	0.999999999999997\\
0.08685	0.999999999999997\\
0.0869	0.999999999999997\\
0.08695	0.999999999999997\\
0.087	0.999999999999997\\
0.08705	0.999999999999997\\
0.0871	0.999999999999997\\
0.08715	0.999999999999997\\
0.0872	0.999999999999997\\
0.08725	0.999999999999997\\
0.0873	0.999999999999997\\
0.08735	0.999999999999997\\
0.0874	0.999999999999997\\
0.08745	0.999999999999997\\
0.0875	0.999999999999997\\
0.08755	0.999999999999997\\
0.0876	0.999999999999997\\
0.08765	0.999999999999997\\
0.0877	0.999999999999997\\
0.08775	0.999999999999997\\
0.0878	0.999999999999997\\
0.08785	0.999999999999997\\
0.0879	0.999999999999997\\
0.08795	0.999999999999997\\
0.088	0.999999999999997\\
0.08805	0.999999999999997\\
0.0881	0.999999999999997\\
0.08815	0.999999999999997\\
0.0882	0.999999999999997\\
0.08825	0.999999999999997\\
0.0883	0.999999999999997\\
0.08835	0.999999999999997\\
0.0884	0.999999999999997\\
0.08845	0.999999999999997\\
0.0885	0.999999999999997\\
0.08855	0.999999999999997\\
0.0886	0.999999999999997\\
0.08865	0.999999999999997\\
0.0887	0.999999999999997\\
0.08875	0.999999999999997\\
0.0888	0.999999999999997\\
0.08885	0.999999999999997\\
0.0889	0.999999999999997\\
0.08895	0.999999999999997\\
0.089	0.999999999999997\\
0.08905	0.999999999999997\\
0.0891	0.999999999999997\\
0.08915	0.999999999999997\\
0.0892	0.999999999999997\\
0.08925	0.999999999999997\\
0.0893	0.999999999999997\\
0.08935	0.999999999999997\\
0.0894	0.999999999999997\\
0.08945	0.999999999999997\\
0.0895	0.999999999999997\\
0.08955	0.999999999999997\\
0.0896	0.999999999999997\\
0.08965	0.999999999999997\\
0.0897	0.999999999999997\\
0.08975	0.999999999999997\\
0.0898	0.999999999999997\\
0.08985	0.999999999999997\\
0.0899	0.999999999999997\\
0.08995	0.999999999999997\\
0.09	0.999999999999997\\
0.09005	0.999999999999997\\
0.0901	0.999999999999997\\
0.09015	0.999999999999997\\
0.0902	0.999999999999997\\
0.09025	0.999999999999997\\
0.0903	0.999999999999997\\
0.09035	0.999999999999997\\
0.0904	0.999999999999997\\
0.09045	0.999999999999997\\
0.0905	0.999999999999997\\
0.09055	0.999999999999997\\
0.0906	0.999999999999997\\
0.09065	0.999999999999997\\
0.0907	0.999999999999997\\
0.09075	0.999999999999997\\
0.0908	0.999999999999997\\
0.09085	0.999999999999997\\
0.0909	0.999999999999997\\
0.09095	0.999999999999997\\
0.091	0.999999999999997\\
0.09105	0.999999999999997\\
0.0911	0.999999999999997\\
0.09115	0.999999999999997\\
0.0912	0.999999999999997\\
0.09125	0.999999999999997\\
0.0913	0.999999999999997\\
0.09135	0.999999999999997\\
0.0914	0.999999999999997\\
0.09145	0.999999999999997\\
0.0915	0.999999999999997\\
0.09155	0.999999999999997\\
0.0916	0.999999999999997\\
0.09165	0.999999999999997\\
0.0917	0.999999999999997\\
0.09175	0.999999999999997\\
0.0918	0.999999999999997\\
0.09185	0.999999999999997\\
0.0919	0.999999999999997\\
0.09195	0.999999999999997\\
0.092	0.999999999999997\\
0.09205	0.999999999999997\\
0.0921	0.999999999999997\\
0.09215	0.999999999999997\\
0.0922	0.999999999999997\\
0.09225	0.999999999999997\\
0.0923	0.999999999999997\\
0.09235	0.999999999999997\\
0.0924	0.999999999999997\\
0.09245	0.999999999999997\\
0.0925	0.999999999999997\\
0.09255	0.999999999999997\\
0.0926	0.999999999999997\\
0.09265	0.999999999999997\\
0.0927	0.999999999999997\\
0.09275	0.999999999999997\\
0.0928	0.999999999999997\\
0.09285	0.999999999999997\\
0.0929	0.999999999999997\\
0.09295	0.999999999999997\\
0.093	0.999999999999997\\
0.09305	0.999999999999997\\
0.0931	0.999999999999997\\
0.09315	0.999999999999997\\
0.0932	0.999999999999997\\
0.09325	0.999999999999997\\
0.0933	0.999999999999997\\
0.09335	0.999999999999997\\
0.0934	0.999999999999997\\
0.09345	0.999999999999997\\
0.0935	0.999999999999997\\
0.09355	0.999999999999997\\
0.0936	0.999999999999997\\
0.09365	0.999999999999997\\
0.0937	0.999999999999997\\
0.09375	0.999999999999997\\
0.0938	0.999999999999997\\
0.09385	0.999999999999997\\
0.0939	0.999999999999997\\
0.09395	0.999999999999997\\
0.094	0.999999999999997\\
0.09405	0.999999999999997\\
0.0941	0.999999999999997\\
0.09415	0.999999999999997\\
0.0942	0.999999999999997\\
0.09425	0.999999999999997\\
0.0943	0.999999999999997\\
0.09435	0.999999999999997\\
0.0944	0.999999999999997\\
0.09445	0.999999999999997\\
0.0945	0.999999999999997\\
0.09455	0.999999999999997\\
0.0946	0.999999999999997\\
0.09465	0.999999999999997\\
0.0947	0.999999999999997\\
0.09475	0.999999999999997\\
0.0948	0.999999999999997\\
0.09485	0.999999999999997\\
0.0949	0.999999999999997\\
0.09495	0.999999999999997\\
0.095	0.999999999999997\\
0.09505	0.999999999999997\\
0.0951	0.999999999999997\\
0.09515	0.999999999999997\\
0.0952	0.999999999999997\\
0.09525	0.999999999999997\\
0.0953	0.999999999999997\\
0.09535	0.999999999999997\\
0.0954	0.999999999999997\\
0.09545	0.999999999999997\\
0.0955	0.999999999999997\\
0.09555	0.999999999999997\\
0.0956	0.999999999999997\\
0.09565	0.999999999999997\\
0.0957	0.999999999999997\\
0.09575	0.999999999999997\\
0.0958	0.999999999999997\\
0.09585	0.999999999999997\\
0.0959	0.999999999999997\\
0.09595	0.999999999999997\\
0.096	0.999999999999997\\
0.09605	0.999999999999997\\
0.0961	0.999999999999997\\
0.09615	0.999999999999997\\
0.0962	0.999999999999997\\
0.09625	0.999999999999997\\
0.0963	0.999999999999997\\
0.09635	0.999999999999997\\
0.0964	0.999999999999997\\
0.09645	0.999999999999997\\
0.0965	0.999999999999997\\
0.09655	0.999999999999997\\
0.0966	0.999999999999997\\
0.09665	0.999999999999997\\
0.0967	0.999999999999997\\
0.09675	0.999999999999997\\
0.0968	0.999999999999997\\
0.09685	0.999999999999997\\
0.0969	0.999999999999997\\
0.09695	0.999999999999997\\
0.097	0.999999999999997\\
0.09705	0.999999999999997\\
0.0971	0.999999999999997\\
0.09715	0.999999999999997\\
0.0972	0.999999999999997\\
0.09725	0.999999999999997\\
0.0973	0.999999999999997\\
0.09735	0.999999999999997\\
0.0974	0.999999999999997\\
0.09745	0.999999999999997\\
0.0975	0.999999999999997\\
0.09755	0.999999999999997\\
0.0976	0.999999999999997\\
0.09765	0.999999999999997\\
0.0977	0.999999999999997\\
0.09775	0.999999999999997\\
0.0978	0.999999999999997\\
0.09785	0.999999999999997\\
0.0979	0.999999999999997\\
0.09795	0.999999999999997\\
0.098	0.999999999999997\\
0.09805	0.999999999999997\\
0.0981	0.999999999999997\\
0.09815	0.999999999999997\\
0.0982	0.999999999999997\\
0.09825	0.999999999999997\\
0.0983	0.999999999999997\\
0.09835	0.999999999999997\\
0.0984	0.999999999999997\\
0.09845	0.999999999999997\\
0.0985	0.999999999999997\\
0.09855	0.999999999999997\\
0.0986	0.999999999999997\\
0.09865	0.999999999999997\\
0.0987	0.999999999999997\\
0.09875	0.999999999999997\\
0.0988	0.999999999999997\\
0.09885	0.999999999999997\\
0.0989	0.999999999999997\\
0.09895	0.999999999999997\\
0.099	0.999999999999997\\
0.09905	0.999999999999997\\
0.0991	0.999999999999997\\
0.09915	0.999999999999997\\
0.0992	0.999999999999997\\
0.09925	0.999999999999997\\
0.0993	0.999999999999997\\
0.09935	0.999999999999997\\
0.0994	0.999999999999997\\
0.09945	0.999999999999997\\
0.0995	0.999999999999997\\
0.09955	0.999999999999997\\
0.0996	0.999999999999997\\
0.09965	0.999999999999997\\
0.0997	0.999999999999997\\
0.09975	0.999999999999997\\
0.0998	0.999999999999997\\
0.09985	0.999999999999997\\
0.0999	0.999999999999997\\
0.09995	0.999999999999997\\
0.1	0.999999999999997\\
};
\addlegendentry{FMNet}
%

% < MONET
\addplot [color=cool_red,dashed,line width=1.25pt,forget plot]
  table[row sep=crcr]{%
0					0.738497822931785\\
0.00303030303030303	0.763381712626996\\
0.00606060606060606	0.79011611030479\\
0.00909090909090909	0.816640058055153\\
0.0121212121212121	0.855283018867924\\
0.0151515151515152	0.887235123367199\\
0.0181818181818182	0.912358490566038\\
0.0212121212121212	0.928628447024674\\
0.0242424242424242	0.939513788098694\\
0.0272727272727273	0.945616835994194\\
0.0303030303030303	0.949404934687954\\
0.0333333333333333	0.952140783744557\\
0.0363636363636364	0.954499274310595\\
0.0393939393939394	0.955957910014514\\
0.0424242424242424	0.957358490566038\\
0.0454545454545455	0.958243831640058\\
0.0484848484848485	0.959274310595065\\
0.0515151515151515	0.960210449927431\\
0.0545454545454545	0.960943396226415\\
0.0575757575757576	0.96155297532656\\
0.0606060606060606	0.962010159651669\\
0.0636363636363636	0.962568940493469\\
0.0666666666666667	0.962946298984035\\
0.0696969696969697	0.963258345428157\\
0.0727272727272727	0.963657474600871\\
0.0757575757575758	0.964071117561684\\
0.0787878787878788	0.96455007256894\\
0.0818181818181818	0.964992743105951\\
0.0848484848484849	0.965420899854862\\
0.0878787878787879	0.965798258345428\\
0.0909090909090909	0.966052249637155\\
0.0939393939393939	0.966407837445573\\
0.096969696969697		0.966705370101597\\
0.1					0.967010159651669\\
0.103030303030303	0.967256894049347\\
0.106060606060606	0.967597968069666\\
0.109090909090909	0.967844702467344\\
0.112121212121212	0.968156748911466\\
0.115151515151515	0.968490566037736\\
0.118181818181818	0.96877358490566\\
0.121212121212121	0.969071117561684\\
0.124242424242424	0.969208998548621\\
0.127272727272727	0.969419448476052\\
0.13030303030303	0.969680696661829\\
0.133333333333333	0.969847605224964\\
0.136363636363636	0.97000725689405\\
0.139393939393939	0.970159651669086\\
0.142424242424242	0.970297532656023\\
0.145454545454545	0.970478955007257\\
0.148484848484848	0.970609579100145\\
0.151515151515152	0.970732946298984\\
0.154545454545455	0.970899854862119\\
0.157575757575758	0.971052249637155\\
0.160606060606061	0.971204644412192\\
0.163636363636364	0.971277213352685\\
0.166666666666667	0.971436865021771\\
0.16969696969697	0.971603773584906\\
0.172727272727273	0.971698113207547\\
0.175757575757576	0.971835994194485\\
0.178787878787879	0.971952104499274\\
0.181818181818182	0.972089985486212\\
0.184848484848485	0.972235123367199\\
0.187878787878788	0.972373004354136\\
0.190909090909091	0.972568940493469\\
0.193939393939394	0.972721335268505\\
0.196969696969697	0.972822931785196\\
0.2				0.973011611030479\\
0.203030303030303	0.973214804063861\\
};
%\addlegendentry{MoNet \cite{monet}};
% > MONET

% < MONET refined
\addplot [color=cool_red,solid,line width=1.25pt]
  table[row sep=crcr]{%
0					0.881763425253991\\
0.00303030303030303	0.887568940493469\\
0.00606060606060606	0.897489114658926\\
0.00909090909090909	0.913396226415094\\
0.0121212121212121	0.936480406386067\\
0.0151515151515152	0.958969521044993\\
0.0181818181818182	0.975290275761974\\
0.0212121212121212	0.984158200290276\\
0.0242424242424242	0.9883381712627\\
0.0272727272727273	0.991190130624093\\
0.0303030303030303	0.993483309143687\\
0.0333333333333333	0.995609579100145\\
0.0363636363636364	0.997140783744558\\
0.0393939393939394	0.997583454281568\\
0.0424242424242424	0.998084179970973\\
0.0454545454545455	0.998272859216255\\
0.0484848484848485	0.998425253991292\\
0.0515151515151515	0.998526850507983\\
0.0545454545454545	0.998613933236575\\
0.0575757575757576	0.998751814223512\\
0.0606060606060606	0.998788098693759\\
0.0636363636363636	0.998838896952104\\
0.0666666666666667	0.998867924528302\\
0.0696969696969697	0.9988824383164\\
0.0727272727272727	0.99888969521045\\
0.0757575757575758	0.998911465892598\\
0.0787878787878788	0.998925979680697\\
0.0818181818181818	0.998947750362845\\
0.0848484848484849	0.998955007256894\\
0.0878787878787879	0.999027576197387\\
0.0909090909090909	0.999056603773585\\
0.0939393939393939	0.999092888243832\\
0.096969696969697		0.999179970972424\\
0.1					0.999238026124819\\
0.103030303030303	0.999274310595065\\
0.106060606060606	0.99933236574746\\
0.109090909090909	0.999404934687954\\
0.112121212121212	0.999455732946299\\
0.115151515151515	0.999542815674891\\
0.118181818181818	0.999680696661829\\
0.121212121212121	0.999724238026125\\
0.124242424242424	0.999760522496371\\
0.127272727272727	0.999760522496371\\
0.13030303030303	0.999767779390421\\
0.133333333333333	0.999767779390421\\
0.136363636363636	0.999767779390421\\
0.139393939393939	0.999767779390421\\
0.142424242424242	0.999767779390421\\
0.145454545454545	0.999767779390421\\
0.148484848484848	0.999767779390421\\
0.151515151515152	0.999767779390421\\
0.154545454545455	0.999767779390421\\
0.157575757575758	0.999767779390421\\
0.160606060606061	0.999767779390421\\
0.163636363636364	0.999767779390421\\
0.166666666666667	0.999767779390421\\
0.16969696969697	0.999767779390421\\
0.172727272727273	0.999767779390421\\
0.175757575757576	0.999767779390421\\
0.178787878787879	0.999767779390421\\
0.181818181818182	0.999767779390421\\
0.184848484848485	0.999767779390421\\
0.187878787878788	0.999767779390421\\
0.190909090909091	0.999767779390421\\
0.193939393939394	0.999767779390421\\
0.196969696969697	0.999767779390421\\
0.2				0.999767779390421\\
0.203030303030303	0.999767779390421\\
};
\addlegendentry{MoNet \cite{monet}};
% > MONET refined

%% < ACNN
%\addplot [color=cool_blue,dashed,line width=1.25pt,forget plot]
%  table[row sep=crcr]{%
%0					0.605986937590711\\
%0.00303030303030303	0.647380261248186\\
%0.00606060606060606	0.697714078374456\\
%0.00909090909090909	0.730689404934688\\
%0.0121212121212121	0.765965166908563\\
%0.0151515151515152	0.796872278664732\\
%0.0181818181818182	0.82155297532656\\
%0.0212121212121212	0.842322206095791\\
%0.0242424242424242	0.857583454281567\\
%0.0272727272727273	0.868497822931785\\
%0.0303030303030303	0.876640058055152\\
%0.0333333333333333	0.882851959361393\\
%0.0363636363636364	0.887561683599419\\
%0.0393939393939394	0.891400580551524\\
%0.0424242424242424	0.89511611030479\\
%0.0454545454545455	0.897822931785196\\
%0.0484848484848485	0.90044267053701\\
%0.0515151515151515	0.902460087082729\\
%0.0545454545454545	0.904600870827286\\
%0.0575757575757576	0.906132075471698\\
%0.0606060606060606	0.907743105950653\\
%0.0636363636363636	0.909056603773585\\
%0.0666666666666667	0.910275761973875\\
%0.0696969696969697	0.911625544267054\\
%0.0727272727272727	0.912902757619739\\
%0.0757575757575758	0.91388969521045\\
%0.0787878787878788	0.915116110304789\\
%0.0818181818181818	0.916458635703919\\
%0.0848484848484849	0.91755442670537\\
%0.0878787878787879	0.918679245283019\\
%0.0909090909090909	0.919695210449927\\
%0.0939393939393939	0.920783744557329\\
%0.096969696969697		0.921690856313498\\
%0.1					0.922822931785196\\
%0.103030303030303		0.924034833091437\\
%0.106060606060606		0.924949201741655\\
%0.109090909090909		0.92588534107402\\
%0.112121212121212		0.926872278664732\\
%0.115151515151515		0.928069666182874\\
%0.118181818181818		0.929230769230769\\
%0.121212121212121		0.930203193033382\\
%0.124242424242424		0.930950653120464\\
%0.127272727272727		0.931850507982584\\
%0.13030303030303		0.933120464441219\\
%0.133333333333333		0.93410740203193\\
%0.136363636363636		0.934746008708273\\
%0.139393939393939		0.935428156748911\\
%0.142424242424242		0.935914368650218\\
%0.145454545454545		0.936531204644412\\
%0.148484848484848		0.936981132075472\\
%0.151515151515152		0.937438316400581\\
%0.154545454545455		0.937975326560232\\
%0.157575757575758		0.938359941944848\\
%0.160606060606061		0.938984034833091\\
%0.163636363636364		0.939412191582003\\
%0.166666666666667		0.939840348330914\\
%0.16969696969697		0.94022496371553\\
%0.172727272727273		0.940616835994195\\
%0.175757575757576		0.940994194484761\\
%0.178787878787879		0.941502177068215\\
%0.181818181818182		0.941959361393324\\
%0.184848484848485		0.94244557329463\\
%0.187878787878788		0.942851959361393\\
%0.190909090909091		0.943454281567489\\
%0.193939393939394		0.943896952104499\\
%0.196969696969697		0.944267053701016\\
%0.2					0.94477503628447\\
%0.203030303030303		0.945341074020319\\
%};
%%\addlegendentry{ACNN};
%% > ACNN

% < ACNN refined
\addplot [color=cool_blue,solid,line width=1.25pt]
  table[row sep=crcr]{%
0					0.624397677793904\\
0.00303030303030303	0.655348330914369\\
0.00606060606060606	0.730957910014514\\
0.00909090909090909	0.806894049346879\\
0.0121212121212121	0.876262699564586\\
0.0151515151515152	0.929303338171263\\
0.0181818181818182	0.959978229317852\\
0.0212121212121212	0.976727140783744\\
0.0242424242424242	0.98455732946299\\
0.0272727272727273	0.988795355587808\\
0.0303030303030303	0.991654571843251\\
0.0333333333333333	0.99344702467344\\
0.0363636363636364	0.994383164005805\\
0.0393939393939394	0.995145137880987\\
0.0424242424242424	0.995566037735849\\
0.0454545454545455	0.995870827285922\\
0.0484848484848485	0.996146589259797\\
0.0515151515151515	0.996320754716981\\
0.0545454545454545	0.996480406386067\\
0.0575757575757576	0.996582002902757\\
0.0606060606060606	0.996625544267054\\
0.0636363636363636	0.996683599419449\\
0.0666666666666667	0.996698113207547\\
0.0696969696969697	0.996734397677794\\
0.0727272727272727	0.996792452830189\\
0.0757575757575758	0.996806966618287\\
0.0787878787878788	0.996821480406386\\
0.0818181818181818	0.996835994194485\\
0.0848484848484849	0.996857764876633\\
0.0878787878787879	0.996865021770682\\
0.0909090909090909	0.996865021770682\\
0.0939393939393939	0.996879535558781\\
0.096969696969697		0.99688679245283\\
0.1					0.996894049346879\\
0.103030303030303	0.996894049346879\\
0.106060606060606	0.996894049346879\\
0.109090909090909	0.996894049346879\\
0.112121212121212	0.996908563134978\\
0.115151515151515	0.996908563134978\\
0.118181818181818	0.996915820029027\\
0.121212121212121	0.996930333817126\\
0.124242424242424	0.996937590711176\\
0.127272727272727	0.996944847605225\\
0.13030303030303	0.996952104499274\\
0.133333333333333	0.996959361393323\\
0.136363636363636	0.996973875181422\\
0.139393939393939	0.996973875181422\\
0.142424242424242	0.996973875181422\\
0.145454545454545	0.996988388969521\\
0.148484848484848	0.996988388969521\\
0.151515151515152	0.997010159651669\\
0.154545454545455	0.997010159651669\\
0.157575757575758	0.997010159651669\\
0.160606060606061	0.997010159651669\\
0.163636363636364	0.997017416545718\\
0.166666666666667	0.997017416545718\\
0.16969696969697	0.997024673439768\\
0.172727272727273	0.997024673439768\\
0.175757575757576	0.997024673439768\\
0.178787878787879	0.997031930333817\\
0.181818181818182	0.997031930333817\\
0.184848484848485	0.997039187227866\\
0.187878787878788	0.997039187227866\\
0.190909090909091	0.997039187227866\\
0.193939393939394	0.997039187227866\\
0.196969696969697	0.997046444121916\\
0.2				0.997046444121916\\
0.203030303030303	0.997046444121916\\
};
\addlegendentry{ACNN \cite{boscaini2016learning}};
% > ACNN refined

% < GCNN
\addplot [color=cool_purple,solid,line width=1.25pt]
  table[row sep=crcr]{%
0	0.654462989840348\\
0.00303030303030303	0.688592162554426\\
0.00606060606060606	0.714259796806967\\
0.00909090909090909	0.735043541364296\\
0.0121212121212121	0.76699564586357\\
0.0151515151515152	0.795014513788099\\
0.0181818181818182	0.817503628447025\\
0.0212121212121212	0.83489114658926\\
0.0242424242424242	0.84766328011611\\
0.0272727272727273	0.856233671988389\\
0.0303030303030303	0.862184325108853\\
0.0333333333333333	0.866966618287373\\
0.0363636363636364	0.870573294629898\\
0.0393939393939394	0.873541364296081\\
0.0424242424242424	0.876117561683599\\
0.0454545454545455	0.878200290275762\\
0.0484848484848485	0.880377358490566\\
0.0515151515151515	0.882402031930334\\
0.0545454545454545	0.883976777939042\\
0.0575757575757576	0.88533381712627\\
0.0606060606060606	0.886937590711176\\
0.0636363636363636	0.888548621190131\\
0.0666666666666667	0.889847605224964\\
0.0696969696969697	0.891161103047896\\
0.0727272727272727	0.892743105950653\\
0.0757575757575758	0.894034833091437\\
0.0787878787878788	0.895420899854862\\
0.0818181818181818	0.896930333817127\\
0.0848484848484849	0.89800435413643\\
0.0878787878787879	0.899208998548621\\
0.0909090909090909	0.900428156748912\\
0.0939393939393939	0.901458635703919\\
0.096969696969697	0.902365747460087\\
0.1	0.903374455732947\\
0.103030303030303	0.904252539912918\\
0.106060606060606	0.905029027576197\\
0.109090909090909	0.905965166908563\\
0.112121212121212	0.906894049346879\\
0.115151515151515	0.908134978229318\\
0.118181818181818	0.908991291727141\\
0.121212121212121	0.910029027576198\\
0.124242424242424	0.910936139332366\\
0.127272727272727	0.911814223512337\\
0.13030303030303	0.912510885341074\\
0.133333333333333	0.913345428156749\\
0.136363636363636	0.913925979680696\\
0.139393939393939	0.914615384615384\\
0.142424242424242	0.915580551523948\\
0.145454545454545	0.916262699564586\\
0.148484848484848	0.916792452830189\\
0.151515151515152	0.917307692307692\\
0.154545454545455	0.918018867924528\\
0.157575757575758	0.91844702467344\\
0.160606060606061	0.918984034833091\\
0.163636363636364	0.919521044992743\\
0.166666666666667	0.919905660377358\\
0.16969696969697	0.920355587808418\\
0.172727272727273	0.920754716981132\\
0.175757575757576	0.921269956458636\\
0.178787878787879	0.921690856313498\\
0.181818181818182	0.922140783744557\\
0.184848484848485	0.922590711175617\\
0.187878787878788	0.923149492017417\\
0.190909090909091	0.923730043541364\\
0.193939393939394	0.924129172714078\\
0.196969696969697	0.9244412191582\\
0.2	0.924876632801161\\
0.203030303030303	0.925355587808418\\
};
\addlegendentry{GCNN \cite{masci15}};
% > GCNN

%% < GCNN refined
%\addplot [color=cool_purple,solid,line width=1.25pt]
%  table[row sep=crcr]{%
%0	0.422503628447025\\
%0.00303030303030303	0.447322206095791\\
%0.00606060606060606	0.506182873730044\\
%0.00909090909090909	0.581291727140784\\
%0.0121212121212121	0.664361393323658\\
%0.0151515151515151	0.737910014513788\\
%0.0181818181818182	0.796342525399129\\
%0.0212121212121212	0.837801161103048\\
%0.0242424242424242	0.870058055152395\\
%0.0272727272727273	0.892851959361394\\
%0.0303030303030303	0.90844702467344\\
%0.0333333333333333	0.920812772133527\\
%0.0363636363636364	0.929593613933237\\
%0.0393939393939394	0.936378809869376\\
%0.0424242424242424	0.941792452830189\\
%0.0454545454545454	0.946291727140784\\
%0.0484848484848485	0.950029027576197\\
%0.0515151515151515	0.952757619738752\\
%0.0545454545454546	0.95489114658926\\
%0.0575757575757576	0.956785195936139\\
%0.0606060606060606	0.958454281567489\\
%0.0636363636363636	0.959898403483309\\
%0.0666666666666667	0.961168359941945\\
%0.0696969696969697	0.962148040638607\\
%0.0727272727272727	0.963171262699565\\
%0.0757575757575757	0.96399854862119\\
%0.0787878787878788	0.964796806966618\\
%0.0818181818181818	0.965537010159652\\
%0.0848484848484849	0.965972423802612\\
%0.0878787878787879	0.966538461538462\\
%0.0909090909090909	0.966988388969521\\
%0.093939393939394	0.967365747460087\\
%0.0969696969696969	0.967641509433962\\
%0.1					0.967953555878084\\
%0.103030303030303	0.968178519593614\\
%0.106060606060606	0.968512336719884\\
%0.109090909090909	0.968809869375907\\
%0.112121212121212	0.969071117561684\\
%0.115151515151515	0.969375907111756\\
%0.118181818181818	0.969731494920174\\
%0.121212121212121	0.969956458635704\\
%0.124242424242424	0.970137880986938\\
%0.127272727272727	0.970297532656023\\
%0.13030303030303	0.970471698113207\\
%0.133333333333333	0.970732946298984\\
%0.136363636363636	0.971015965166908\\
%0.139393939393939	0.97132801161103\\
%0.142424242424242	0.971683599419448\\
%0.145454545454545	0.97189404934688\\
%0.148484848484848	0.972039187227866\\
%0.151515151515151	0.972133526850508\\
%0.154545454545454	0.972227866473149\\
%0.157575757575758	0.972285921625544\\
%0.160606060606061	0.972351233671988\\
%0.163636363636364	0.972431059506531\\
%0.166666666666667	0.972539912917271\\
%0.16969696969697	0.972656023222061\\
%0.172727272727273	0.972801161103048\\
%0.175757575757576	0.972917271407837\\
%0.178787878787879	0.973033381712627\\
%0.181818181818182	0.973149492017416\\
%0.184848484848485	0.973301886792453\\
%0.187878787878788	0.973468795355588\\
%0.190909090909091	0.973606676342525\\
%0.193939393939394	0.973701015965167\\
%0.196969696969697	0.973846153846154\\
%0.2					0.973991291727141\\
%0.203030303030303	0.974172714078374\\
%0.206060606060606	0.974383164005805\\
%0.209090909090909	0.974521044992743\\
%0.212121212121212	0.974644412191582\\
%0.215151515151515	0.974753265602322\\
%0.218181818181818	0.974949201741655\\
%0.221212121212121	0.975094339622642\\
%0.224242424242424	0.975188679245283\\
%0.227272727272727	0.975384615384615\\
%0.23030303030303	0.975493468795356\\
%0.233333333333333	0.97566037735849\\
%0.236363636363636	0.975856313497823\\
%0.239393939393939	0.975950653120464\\
%0.242424242424242	0.976088534107402\\
%0.245454545454545	0.976175616835994\\
%0.248484848484848	0.976371552975327\\
%0.251515151515152	0.976531204644412\\
%0.254545454545455	0.976705370101597\\
%0.257575757575758	0.97688679245283\\
%0.260606060606061	0.977017416545718\\
%0.263636363636364	0.977198838896952\\
%0.266666666666667	0.977343976777939\\
%0.26969696969697	0.977438316400581\\
%0.272727272727273	0.977583454281568\\
%0.275757575757576	0.977750362844703\\
%0.278787878787879	0.977859216255443\\
%0.281818181818182	0.977968069666183\\
%0.284848484848485	0.978149492017417\\
%0.287878787878788	0.978265602322206\\
%0.290909090909091	0.978396226415094\\
%0.293939393939394	0.978497822931785\\
%0.296969696969697	0.978584905660377\\
%0.3					0.978686502177068\\
%};
%\addlegendentry{GCNN};
%% > GCNN refined

% < ADD
\addplot [color=cool_green,solid,line width=1.25pt]
  table[row sep=crcr]{%
0	0.351168359941945\\
0.00303030303030303	0.371277213352685\\
0.00606060606060606	0.457227866473149\\
0.00909090909090909	0.552198838896952\\
0.0121212121212121	0.642060957910015\\
0.0151515151515152	0.711828737300435\\
0.0181818181818182	0.760283018867924\\
0.0212121212121212	0.795493468795356\\
0.0242424242424242	0.817931785195936\\
0.0272727272727273	0.833635703918723\\
0.0303030303030303	0.845246734397678\\
0.0333333333333333	0.852808417997097\\
0.0363636363636364	0.859789550072569\\
0.0393939393939394	0.864499274310595\\
0.0424242424242424	0.869049346879536\\
0.0454545454545455	0.872518142235123\\
0.0484848484848485	0.876153846153846\\
0.0515151515151515	0.879426705370102\\
0.0545454545454545	0.882423802612482\\
0.0575757575757576	0.884840348330914\\
0.0606060606060606	0.887119013062409\\
0.0636363636363636	0.889506531204645\\
0.0666666666666667	0.891741654571843\\
0.0696969696969697	0.893759071117562\\
0.0727272727272727	0.895253991291727\\
0.0757575757575758	0.896545718432511\\
0.0787878787878788	0.898098693759071\\
0.0818181818181818	0.899179970972424\\
0.0848484848484849	0.900391872278665\\
0.0878787878787879	0.901465892597968\\
0.0909090909090909	0.902626995645864\\
0.0939393939393939	0.903526850507983\\
0.096969696969697	0.904564586357039\\
0.1	0.905537010159652\\
0.103030303030303	0.906386066763425\\
0.106060606060606	0.907119013062409\\
0.109090909090909	0.907968069666183\\
0.112121212121212	0.908570391872279\\
0.115151515151515	0.909172714078374\\
0.118181818181818	0.909716981132075\\
0.121212121212121	0.910420899854862\\
0.124242424242424	0.910849056603774\\
0.127272727272727	0.911545718432511\\
0.13030303030303	0.912373004354136\\
0.133333333333333	0.913047895500726\\
0.136363636363636	0.913766328011611\\
0.139393939393939	0.914404934687953\\
0.142424242424242	0.915007256894049\\
0.145454545454545	0.915631349782293\\
0.148484848484848	0.916240928882438\\
0.151515151515152	0.91688679245283\\
0.154545454545455	0.917460087082729\\
0.157575757575758	0.918120464441219\\
0.160606060606061	0.918875181422351\\
0.163636363636364	0.91944847605225\\
0.166666666666667	0.920116110304789\\
0.16969696969697	0.92077648766328\\
0.172727272727273	0.921313497822932\\
0.175757575757576	0.921930333817126\\
0.178787878787879	0.922343976777939\\
0.181818181818182	0.923018867924528\\
0.184848484848485	0.923512336719884\\
0.187878787878788	0.92422351233672\\
0.190909090909091	0.924934687953556\\
0.193939393939394	0.925537010159652\\
0.196969696969697	0.926342525399129\\
0.2	0.927452830188679\\
0.203030303030303	0.928367198838897\\
};
\addlegendentry{ADD \cite{add16}};
% > ADD 

%% < ADD refined
%\addplot [color=cool_green,solid,line width=1.25pt]
%  table[row sep=crcr]{%
%0	0.329644412191582\\
%0.00303030303030303	0.348969521044993\\
%0.00606060606060606	0.398809869375907\\
%0.00909090909090909	0.475406386066763\\
%0.0121212121212121	0.565740203193033\\
%0.0151515151515151	0.64899854862119\\
%0.0181818181818182	0.720972423802612\\
%0.0212121212121212	0.775544267053701\\
%0.0242424242424242	0.813403483309144\\
%0.0272727272727273	0.842837445573295\\
%0.0303030303030303	0.865348330914369\\
%0.0333333333333333	0.884673439767779\\
%0.0363636363636364	0.899136429608128\\
%0.0393939393939394	0.912692307692308\\
%0.0424242424242424	0.923033381712627\\
%0.0454545454545454	0.931705370101596\\
%0.0484848484848485	0.940740203193033\\
%0.0515151515151515	0.946357039187228\\
%0.0545454545454546	0.950936139332366\\
%0.0575757575757576	0.954419448476052\\
%0.0606060606060606	0.957089985486212\\
%0.0636363636363636	0.959579100145138\\
%0.0666666666666667	0.962140783744557\\
%0.0696969696969697	0.963737300435414\\
%0.0727272727272727	0.964586357039187\\
%0.0757575757575757	0.965348330914368\\
%0.0787878787878788	0.966132075471698\\
%0.0818181818181818	0.966835994194485\\
%0.0848484848484849	0.967242380261248\\
%0.0878787878787879	0.967764876632801\\
%0.0909090909090909	0.96811320754717\\
%0.093939393939394	0.968374455732946\\
%0.0969696969696969	0.968599419448476\\
%0.1					0.968838896952105\\
%0.103030303030303	0.96910740203193\\
%0.106060606060606	0.969274310595065\\
%0.109090909090909	0.969419448476052\\
%0.112121212121212	0.969564586357039\\
%0.115151515151515	0.969680696661829\\
%0.118181818181818	0.969760522496372\\
%0.121212121212121	0.969825834542816\\
%0.124242424242424	0.969905660377359\\
%0.127272727272727	0.970021770682148\\
%0.13030303030303	0.970065312046444\\
%0.133333333333333	0.970087082728592\\
%0.136363636363636	0.970181422351234\\
%0.139393939393939	0.97021770682148\\
%0.142424242424242	0.970268505079826\\
%0.145454545454545	0.970348330914369\\
%0.148484848484848	0.970413642960813\\
%0.151515151515151	0.970457184325109\\
%0.154545454545454	0.970537010159651\\
%0.157575757575758	0.970602322206096\\
%0.160606060606061	0.970696661828737\\
%0.163636363636364	0.970783744557329\\
%0.166666666666667	0.970907111756168\\
%0.16969696969697	0.971008708272859\\
%0.172727272727273	0.971146589259797\\
%0.175757575757576	0.97121915820029\\
%0.178787878787879	0.971400580551524\\
%0.181818181818182	0.971596516690856\\
%0.184848484848485	0.97178519593614\\
%0.187878787878788	0.972017416545719\\
%0.190909090909091	0.972264150943396\\
%0.193939393939394	0.972503628447025\\
%0.196969696969697	0.972837445573295\\
%0.2					0.973171262699565\\
%0.203030303030303	0.973497822931785\\
%0.206060606060606	0.973802612481858\\
%0.209090909090909	0.974114658925979\\
%0.212121212121212	0.974462989840348\\
%0.215151515151515	0.97477503628447\\
%0.218181818181818	0.975094339622642\\
%0.221212121212121	0.975341074020319\\
%0.224242424242424	0.975653120464441\\
%0.227272727272727	0.975921625544267\\
%0.23030303030303	0.976211901306241\\
%0.233333333333333	0.976509433962264\\
%0.236363636363636	0.976857764876633\\
%0.239393939393939	0.977097242380262\\
%0.242424242424242	0.977314949201742\\
%0.245454545454545	0.977496371552975\\
%0.248484848484848	0.977764876632801\\
%0.251515151515152	0.978055152394775\\
%0.254545454545455	0.978229317851959\\
%0.257575757575758	0.978381712626996\\
%0.260606060606061	0.978613933236575\\
%0.263636363636364	0.978802612481858\\
%0.266666666666667	0.978896952104499\\
%0.26969696969697	0.978984034833092\\
%0.272727272727273	0.979172714078375\\
%0.275757575757576	0.979375907111756\\
%0.278787878787879	0.979506531204644\\
%0.281818181818182	0.979644412191582\\
%0.284848484848485	0.979825834542816\\
%0.287878787878788	0.980029027576197\\
%0.290909090909091	0.980166908563135\\
%0.293939393939394	0.980275761973875\\
%0.296969696969697	0.98044267053701\\
%0.3					0.980609579100145\\
%};
%\addlegendentry{ADD};
%% > ADD refined

% % < RF
%\addplot [color=brown,dashed,line width=1.25pt,forget plot]
%  table[row sep=crcr]{%
%0	0.112089985486212\\
%0.00303030303030303	0.119165457184325\\
%0.00606060606060606	0.155159651669086\\
%0.00909090909090909	0.204760522496372\\
%0.0121212121212121	0.266168359941945\\
%0.0151515151515152	0.325965166908563\\
%0.0181818181818182	0.374049346879536\\
%0.0212121212121212	0.410297532656023\\
%0.0242424242424242	0.436843251088534\\
%0.0272727272727273	0.458127721335268\\
%0.0303030303030303	0.476487663280116\\
%0.0333333333333333	0.491763425253991\\
%0.0363636363636364	0.506298984034833\\
%0.0393939393939394	0.519426705370102\\
%0.0424242424242424	0.530515239477504\\
%0.0454545454545455	0.540972423802613\\
%0.0484848484848485	0.55055152394775\\
%0.0515151515151515	0.559121915820029\\
%0.0545454545454545	0.56733671988389\\
%0.0575757575757576	0.574746008708273\\
%0.0606060606060606	0.582764876632801\\
%0.0636363636363636	0.590043541364296\\
%0.0666666666666667	0.596494920174166\\
%0.0696969696969697	0.602743105950653\\
%0.0727272727272727	0.608236574746009\\
%0.0757575757575758	0.613860667634253\\
%0.0787878787878788	0.619245283018868\\
%0.0818181818181818	0.623962264150944\\
%0.0848484848484849	0.62866473149492\\
%0.0878787878787879	0.633069666182874\\
%0.0909090909090909	0.637830188679245\\
%0.0939393939393939	0.641690856313498\\
%0.096969696969697	0.645493468795355\\
%0.1	0.649288824383164\\
%0.103030303030303	0.652917271407837\\
%0.106060606060606	0.656052249637155\\
%0.109090909090909	0.659005805515239\\
%0.112121212121212	0.661451378809869\\
%0.115151515151515	0.663824383164006\\
%0.118181818181818	0.666574746008708\\
%0.121212121212121	0.669477503628447\\
%0.124242424242424	0.671320754716981\\
%0.127272727272727	0.67344702467344\\
%0.13030303030303	0.676037735849057\\
%0.133333333333333	0.678026124818578\\
%0.136363636363636	0.680399129172714\\
%0.139393939393939	0.682351233671988\\
%0.142424242424242	0.684658925979681\\
%0.145454545454545	0.686850507982584\\
%0.148484848484848	0.689136429608128\\
%0.151515151515152	0.691596516690856\\
%0.154545454545455	0.693577648766328\\
%0.157575757575758	0.695529753265602\\
%0.160606060606061	0.697547169811321\\
%0.163636363636364	0.699535558780842\\
%0.166666666666667	0.701487663280116\\
%0.16969696969697	0.703497822931785\\
%0.172727272727273	0.705507982583454\\
%0.175757575757576	0.707634252539913\\
%0.178787878787879	0.709724238026125\\
%0.181818181818182	0.711923076923077\\
%0.184848484848485	0.713984034833091\\
%0.187878787878788	0.716400580551524\\
%0.190909090909091	0.71888969521045\\
%0.193939393939394	0.721066763425254\\
%0.196969696969697	0.723490566037736\\
%0.2	0.726298984034833\\
%0.203030303030303	0.729404934687953\\
%};
%\addlegendentry{RF};
% % > RF

% < RF refined
\addplot [color=brown,solid,line width=1.25pt]
  table[row sep=crcr]{%
0	0.253345428156749\\
0.00303030303030303	0.274100145137881\\
0.00606060606060606	0.331262699564586\\
0.00909090909090909	0.398715529753266\\
0.0121212121212121	0.477358490566038\\
0.0151515151515152	0.555645863570392\\
0.0181818181818182	0.622249637155298\\
0.0212121212121212	0.677866473149492\\
0.0242424242424242	0.721088534107402\\
0.0272727272727273	0.755312046444122\\
0.0303030303030303	0.781342525399129\\
0.0333333333333333	0.803483309143686\\
0.0363636363636364	0.821473149492017\\
0.0393939393939394	0.837191582002903\\
0.0424242424242424	0.849956458635704\\
0.0454545454545455	0.860936139332366\\
0.0484848484848485	0.869673439767779\\
0.0515151515151515	0.877140783744557\\
0.0545454545454545	0.883875181422351\\
0.0575757575757576	0.890362844702468\\
0.0606060606060606	0.896255442670537\\
0.0636363636363636	0.901161103047895\\
0.0666666666666667	0.904992743105951\\
0.0696969696969697	0.908730043541364\\
0.0727272727272727	0.912155297532656\\
0.0757575757575758	0.915500725689405\\
0.0787878787878788	0.918860667634253\\
0.0818181818181818	0.92133526850508\\
0.0848484848484849	0.923309143686502\\
0.0878787878787879	0.925174165457184\\
0.0909090909090909	0.926959361393324\\
0.0939393939393939	0.928577648766328\\
0.096969696969697	0.930036284470247\\
0.1	0.931574746008708\\
0.103030303030303	0.932721335268505\\
0.106060606060606	0.933853410740203\\
0.109090909090909	0.934912917271408\\
0.112121212121212	0.936030478955007\\
0.115151515151515	0.937097242380261\\
0.118181818181818	0.937939042089985\\
0.121212121212121	0.938976777939042\\
0.124242424242424	0.939658925979681\\
0.127272727272727	0.940246734397678\\
0.13030303030303	0.940950653120464\\
0.133333333333333	0.941516690856314\\
0.136363636363636	0.942039187227867\\
0.139393939393939	0.942656023222061\\
0.142424242424242	0.94310595065312\\
0.145454545454545	0.943606676342526\\
0.148484848484848	0.944063860667634\\
0.151515151515152	0.944506531204644\\
0.154545454545455	0.944992743105951\\
0.157575757575758	0.94533381712627\\
0.160606060606061	0.945732946298984\\
0.163636363636364	0.946146589259797\\
0.166666666666667	0.946589259796807\\
0.16969696969697	0.947010159651669\\
0.172727272727273	0.947416545718433\\
0.175757575757576	0.947866473149492\\
0.178787878787879	0.948345428156749\\
0.181818181818182	0.948904208998549\\
0.184848484848485	0.949375907111756\\
0.187878787878788	0.949927431059507\\
0.190909090909091	0.950566037735849\\
0.193939393939394	0.9511175616836\\
0.196969696969697	0.951640058055153\\
0.2	0.952184325108854\\
0.203030303030303	0.952924528301887\\
};
\addlegendentry{RF \cite{rodola14}};
% > RF refined

% < BIM
\addplot [color=cool_yellow,solid,line width=1.25pt]
  table[row sep=crcr]{%
0	0.0661103047895501\\
0.00303030303030303	0.066799709724238\\
0.00606060606060606	0.070355587808418\\
0.00909090909090909	0.0798185776487663\\
0.0121212121212121	0.100573294629898\\
0.0151515151515152	0.135609579100145\\
0.0181818181818182	0.1705587808418\\
0.0212121212121212	0.209150943396226\\
0.0242424242424242	0.250674891146589\\
0.0272727272727273	0.289419448476052\\
0.0303030303030303	0.322184325108853\\
0.0333333333333333	0.35621915820029\\
0.0363636363636364	0.387626995645864\\
0.0393939393939394	0.420471698113208\\
0.0424242424242424	0.454818577648766\\
0.0454545454545455	0.493730043541364\\
0.0484848484848485	0.532953555878084\\
0.0515151515151515	0.570464441219158\\
0.0545454545454545	0.605355587808418\\
0.0575757575757576	0.635979680696662\\
0.0606060606060606	0.664499274310595\\
0.0636363636363636	0.692300435413643\\
0.0666666666666667	0.718534107402032\\
0.0696969696969697	0.745616835994194\\
0.0727272727272727	0.769637155297533\\
0.0757575757575758	0.79288824383164\\
0.0787878787878788	0.815566037735849\\
0.0818181818181818	0.835275761973875\\
0.0848484848484849	0.853200290275762\\
0.0878787878787879	0.870377358490566\\
0.0909090909090909	0.884056603773585\\
0.0939393939393939	0.895478955007257\\
0.096969696969697	0.906088534107402\\
0.1	0.915507982583454\\
0.103030303030303	0.923200290275762\\
0.106060606060606	0.930384615384616\\
0.109090909090909	0.937314949201742\\
0.112121212121212	0.944267053701016\\
0.115151515151515	0.950631349782293\\
0.118181818181818	0.956095791001451\\
0.121212121212121	0.960907111756169\\
0.124242424242424	0.96589259796807\\
0.127272727272727	0.970341074020319\\
0.13030303030303	0.974484760522496\\
0.133333333333333	0.97900580551524\\
0.136363636363636	0.982714078374456\\
0.139393939393939	0.986081277213353\\
0.142424242424242	0.989049346879536\\
0.145454545454545	0.99166908563135\\
0.148484848484848	0.993584905660377\\
0.151515151515152	0.995297532656023\\
0.154545454545455	0.996487663280116\\
0.157575757575758	0.99711175616836\\
0.160606060606061	0.997496371552975\\
0.163636363636364	0.997917271407837\\
0.166666666666667	0.998272859216255\\
0.16969696969697	0.99855587808418\\
0.172727272727273	0.998744557329463\\
0.175757575757576	0.998838896952104\\
0.178787878787879	0.998846153846154\\
0.181818181818182	0.998846153846154\\
0.184848484848485	0.998846153846154\\
0.187878787878788	0.998846153846154\\
0.190909090909091	0.998846153846154\\
0.193939393939394	0.998846153846154\\
0.196969696969697	0.998846153846154\\
0.2	0.998846153846154\\
0.203030303030303	0.998846153846154\\
};
\addlegendentry{BIM \cite{kim11}};
% > BIM

\end{axis}
\end{tikzpicture}

==> scape.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.60000,0.29804,0.00000}%
\definecolor{mycolor2}{rgb}{0.49804,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{1.00000,0.84314,0.00000}%
%
\begin{tikzpicture}

\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[%
width=0.8\linewidth,
height=0.55\linewidth,
scale only axis,
xmin=0,
xmax=0.1,
xlabel style={at={(0.5,0.05)}},
xlabel={\footnotesize Geodesic error},
every x tick label/.append style={font=\color{black}, font=\footnotesize},
every y tick label/.append style={font=\color{black}, font=\footnotesize},
xmajorgrids,
%xtick={0,0.05,0.1,0.15,0.2,0.25,0.3},
%xticklabels={0,0.05,0.1,0.15,0.2,0.25,0.3},
xtick={0,0.02,0.04,0.06,0.08,0.1},
xticklabels = {0,0.02,0.04,0.06,0.08,0.1},
yticklabels = {0,0,20,40,60,80,100},
ymin=0,
ymax=1,
ylabel style={at={(0.08,0.5)}},
ylabel={\footnotesize \% Correspondences},
ymajorgrids,
axis background/.style={fill=white},
legend style={
	at={(0.99,0.01)},
	anchor=south east,
	legend cell align=left,
	align=left
}
]
\addplot [color=black,solid,line width=2.0pt]
  table[row sep=crcr]{%
0	0.131128888888889\\
0.001	0.131128888888889\\
0.002	0.133084444444444\\
0.003	0.145804444444444\\
0.004	0.181511111111111\\
0.005	0.241235555555556\\
0.006	0.313635555555556\\
0.007	0.379395555555556\\
0.008	0.437413333333333\\
0.009	0.486746666666667\\
0.01	0.531271111111111\\
0.011	0.572488888888889\\
0.012	0.608106666666667\\
0.013	0.640266666666667\\
0.014	0.668506666666667\\
0.015	0.693208888888889\\
0.016	0.714568888888889\\
0.017	0.732986666666667\\
0.018	0.749475555555556\\
0.019	0.764995555555556\\
0.02	0.778737777777778\\
0.021	0.791431111111111\\
0.022	0.803555555555556\\
0.023	0.813413333333333\\
0.024	0.822968888888889\\
0.025	0.831413333333333\\
0.026	0.838977777777778\\
0.027	0.846213333333333\\
0.028	0.853217777777778\\
0.029	0.859653333333333\\
0.03	0.865866666666667\\
0.031	0.871662222222222\\
0.032	0.877075555555556\\
0.033	0.882417777777778\\
0.034	0.887333333333333\\
0.035	0.891733333333333\\
0.036	0.89616\\
0.037	0.900533333333333\\
0.038	0.904506666666667\\
0.039	0.908577777777778\\
0.04	0.912817777777778\\
0.041	0.916604444444444\\
0.042	0.920684444444444\\
0.043	0.92424\\
0.044	0.927413333333333\\
0.045	0.930311111111111\\
0.046	0.933048888888889\\
0.047	0.935955555555556\\
0.048	0.938657777777778\\
0.049	0.941208888888889\\
0.05	0.943893333333333\\
0.051	0.94616\\
0.052	0.948266666666667\\
0.053	0.950524444444445\\
0.054	0.952684444444445\\
0.055	0.954711111111111\\
0.056	0.956613333333333\\
0.057	0.958497777777778\\
0.058	0.959991111111111\\
0.059	0.961475555555556\\
0.06	0.962648888888889\\
0.061	0.963884444444444\\
0.062	0.965093333333333\\
0.063	0.96608\\
0.064	0.967004444444444\\
0.065	0.967795555555556\\
0.066	0.96856\\
0.067	0.969244444444444\\
0.068	0.969644444444444\\
0.069	0.970088888888889\\
0.07	0.970346666666667\\
0.071	0.970568888888889\\
0.072	0.970817777777778\\
0.073	0.971013333333333\\
0.074	0.971235555555556\\
0.075	0.971368888888889\\
0.076	0.971528888888889\\
0.077	0.971617777777778\\
0.078	0.97176\\
0.079	0.971848888888889\\
0.08	0.971937777777778\\
0.081	0.972088888888889\\
0.082	0.972195555555556\\
0.083	0.972302222222222\\
0.084	0.972417777777778\\
0.085	0.972497777777778\\
0.086	0.972568888888889\\
0.087	0.972657777777778\\
0.088	0.9728\\
0.089	0.972915555555555\\
0.09	0.97304\\
0.091	0.973226666666666\\
0.092	0.973297777777778\\
0.093	0.973422222222222\\
0.094	0.973537777777778\\
0.095	0.973644444444444\\
0.096	0.973688888888889\\
0.097	0.973777777777778\\
0.098	0.973866666666667\\
0.099	0.973955555555555\\
0.1	0.97408\\
0.101	0.974195555555555\\
0.102	0.974328888888889\\
0.103	0.974506666666667\\
0.104	0.974675555555555\\
0.105	0.974826666666667\\
0.106	0.975048888888889\\
0.107	0.975173333333333\\
0.108	0.975262222222222\\
0.109	0.975413333333333\\
0.11	0.975582222222222\\
0.111	0.975733333333333\\
0.112	0.97592\\
0.113	0.976035555555555\\
0.114	0.97624\\
0.115	0.976346666666667\\
0.116	0.976435555555556\\
0.117	0.976542222222222\\
0.118	0.976657777777778\\
0.119	0.976728888888889\\
0.12	0.976844444444444\\
0.121	0.977004444444444\\
0.122	0.977137777777778\\
0.123	0.977262222222222\\
0.124	0.977333333333333\\
0.125	0.977422222222222\\
0.126	0.977502222222222\\
0.127	0.977608888888889\\
0.128	0.977688888888889\\
0.129	0.977751111111111\\
0.13	0.977813333333333\\
0.131	0.977893333333333\\
0.132	0.977955555555555\\
0.133	0.978053333333333\\
0.134	0.978142222222222\\
0.135	0.978213333333333\\
0.136	0.978257777777778\\
0.137	0.978266666666667\\
0.138	0.978275555555555\\
0.139	0.978284444444444\\
0.14	0.978284444444444\\
0.141	0.978284444444444\\
0.142	0.978284444444444\\
0.143	0.978284444444444\\
0.144	0.978284444444444\\
0.145	0.978284444444444\\
0.146	0.978284444444444\\
0.147	0.978284444444444\\
0.148	0.978284444444444\\
0.149	0.978284444444444\\
0.15	0.978284444444444\\
0.151	0.978284444444444\\
0.152	0.978284444444444\\
0.153	0.978284444444444\\
0.154	0.978284444444444\\
0.155	0.978293333333333\\
0.156	0.978302222222222\\
0.157	0.978302222222222\\
0.158	0.978302222222222\\
0.159	0.978302222222222\\
0.16	0.978311111111111\\
0.161	0.97832\\
0.162	0.978328888888889\\
0.163	0.978337777777778\\
0.164	0.978337777777778\\
0.165	0.978337777777778\\
0.166	0.978346666666667\\
0.167	0.978346666666667\\
0.168	0.978364444444444\\
0.169	0.978373333333333\\
0.17	0.978382222222222\\
0.171	0.978382222222222\\
0.172	0.978382222222222\\
0.173	0.978391111111111\\
0.174	0.9784\\
0.175	0.978408888888889\\
0.176	0.978435555555556\\
0.177	0.978462222222222\\
0.178	0.978488888888889\\
0.179	0.978542222222222\\
0.18	0.978595555555556\\
0.181	0.978613333333333\\
0.182	0.97864\\
0.183	0.978675555555556\\
0.184	0.978693333333333\\
0.185	0.97872\\
0.186	0.978737777777778\\
0.187	0.978764444444444\\
0.188	0.978782222222222\\
0.189	0.978782222222222\\
0.19	0.978808888888889\\
0.191	0.978826666666667\\
0.192	0.978862222222222\\
0.193	0.978871111111111\\
0.194	0.978897777777778\\
0.195	0.978897777777778\\
0.196	0.978906666666667\\
0.197	0.978924444444444\\
0.198	0.978942222222222\\
0.199	0.978942222222222\\
0.2	0.978942222222222\\
0.201	0.978942222222222\\
0.202	0.978951111111111\\
0.203	0.978951111111111\\
0.204	0.978951111111111\\
0.205	0.978951111111111\\
0.206	0.978951111111111\\
0.207	0.978951111111111\\
0.208	0.978951111111111\\
0.209	0.978951111111111\\
0.21	0.978951111111111\\
0.211	0.978951111111111\\
0.212	0.978951111111111\\
0.213	0.978951111111111\\
0.214	0.978951111111111\\
0.215	0.97896\\
0.216	0.978968888888889\\
0.217	0.978977777777778\\
0.218	0.978977777777778\\
0.219	0.978986666666667\\
0.22	0.978986666666667\\
0.221	0.978995555555556\\
0.222	0.978995555555556\\
0.223	0.978995555555556\\
0.224	0.978995555555556\\
0.225	0.978995555555556\\
0.226	0.978995555555556\\
0.227	0.978995555555556\\
0.228	0.978995555555556\\
0.229	0.978995555555556\\
0.23	0.978995555555556\\
0.231	0.978995555555556\\
0.232	0.978995555555556\\
0.233	0.978995555555556\\
0.234	0.978995555555556\\
0.235	0.978995555555556\\
0.236	0.978995555555556\\
0.237	0.978995555555556\\
0.238	0.978995555555556\\
0.239	0.978995555555556\\
0.24	0.978995555555556\\
0.241	0.978995555555556\\
0.242	0.978995555555556\\
0.243	0.978995555555556\\
0.244	0.978995555555556\\
0.245	0.978995555555556\\
0.246	0.978995555555556\\
0.247	0.978995555555556\\
0.248	0.978995555555556\\
0.249	0.978995555555556\\
0.25	0.978995555555556\\
0.251	0.979004444444444\\
0.252	0.979004444444444\\
0.253	0.979013333333333\\
0.254	0.979022222222222\\
0.255	0.979022222222222\\
0.256	0.97904\\
0.257	0.979057777777778\\
0.258	0.979057777777778\\
0.259	0.979066666666667\\
0.26	0.979066666666667\\
0.261	0.979075555555556\\
0.262	0.979093333333333\\
0.263	0.979111111111111\\
0.264	0.97912\\
0.265	0.979128888888889\\
0.266	0.979128888888889\\
0.267	0.979137777777778\\
0.268	0.979137777777778\\
0.269	0.979137777777778\\
0.27	0.979146666666667\\
0.271	0.979146666666667\\
0.272	0.979146666666667\\
0.273	0.979146666666667\\
0.274	0.979146666666667\\
0.275	0.979146666666667\\
0.276	0.979146666666667\\
0.277	0.979146666666667\\
0.278	0.979146666666667\\
0.279	0.979146666666667\\
0.28	0.979146666666667\\
0.281	0.979146666666667\\
0.282	0.979146666666667\\
0.283	0.979146666666667\\
0.284	0.979146666666667\\
0.285	0.979146666666667\\
0.286	0.979146666666667\\
0.287	0.979146666666667\\
0.288	0.979146666666667\\
0.289	0.979146666666667\\
0.29	0.979146666666667\\
0.291	0.979146666666667\\
0.292	0.979146666666667\\
0.293	0.979146666666667\\
0.294	0.979146666666667\\
0.295	0.979146666666667\\
0.296	0.979146666666667\\
0.297	0.979146666666667\\
0.298	0.979146666666667\\
0.299	0.979146666666667\\
0.3	0.979146666666667\\
0.301	0.979146666666667\\
};
\addlegendentry{FMNet}

% \addplot [color=black,solid,line width=1.25pt]
  % table[row sep=crcr]{%
% 0	0.0173777777777778\\
% 0.003	0.0175555555555556\\
% 0.006	0.0230488888888889\\
% 0.009	0.0482222222222222\\
% 0.012	0.0823733333333333\\
% 0.015	0.111946666666667\\
% 0.018	0.143848888888889\\
% 0.021	0.178888888888889\\
% 0.024	0.213226666666667\\
% 0.027	0.246995555555556\\
% 0.03	0.279306666666667\\
% 0.033	0.31024\\
% 0.036	0.341644444444444\\
% 0.039	0.372773333333333\\
% 0.042	0.402328888888889\\
% 0.045	0.431377777777778\\
% 0.048	0.459244444444444\\
% 0.051	0.48616\\
% 0.054	0.511582222222222\\
% 0.057	0.537048888888889\\
% 0.06	0.561582222222222\\
% 0.063	0.584986666666667\\
% 0.066	0.607333333333333\\
% 0.069	0.628702222222222\\
% 0.072	0.649475555555556\\
% 0.075	0.668826666666667\\
% 0.078	0.68848\\
% 0.081	0.707137777777778\\
% 0.084	0.724097777777778\\
% 0.087	0.740782222222222\\
% 0.09	0.755235555555556\\
% 0.093	0.769466666666667\\
% 0.096	0.782977777777778\\
% 0.099	0.794977777777778\\
% 0.102	0.806906666666667\\
% 0.105	0.817573333333333\\
% 0.108	0.82736\\
% 0.111	0.836293333333333\\
% 0.114	0.8444\\
% 0.117	0.851564444444444\\
% 0.12	0.859173333333333\\
% 0.123	0.865928888888889\\
% 0.126	0.8724\\
% 0.129	0.878453333333333\\
% 0.132	0.883831111111111\\
% 0.135	0.889111111111111\\
% 0.138	0.893751111111111\\
% 0.141	0.898266666666667\\
% 0.144	0.902151111111111\\
% 0.147	0.905626666666667\\
% 0.15	0.909057777777778\\
% 0.153	0.912453333333333\\
% 0.156	0.915795555555556\\
% 0.159	0.918951111111111\\
% 0.162	0.922062222222222\\
% 0.165	0.925084444444444\\
% 0.168	0.927973333333333\\
% 0.171	0.930826666666667\\
% 0.174	0.933653333333333\\
% 0.177	0.936266666666667\\
% 0.18	0.93904\\
% 0.183	0.941431111111111\\
% 0.186	0.944053333333333\\
% 0.189	0.946791111111111\\
% 0.192	0.948897777777778\\
% 0.195	0.951155555555556\\
% 0.198	0.953528888888889\\
% 0.201	0.955555555555556\\
% 0.204	0.957502222222222\\
% 0.207	0.959342222222222\\
% 0.21	0.961235555555555\\
% 0.213	0.962977777777778\\
% 0.216	0.964577777777778\\
% 0.219	0.966364444444445\\
% 0.222	0.967626666666667\\
% 0.225	0.969217777777778\\
% 0.228	0.970524444444445\\
% 0.231	0.972115555555556\\
% 0.234	0.973208888888889\\
% 0.237	0.974391111111111\\
% 0.24	0.975706666666667\\
% 0.243	0.9768\\
% 0.246	0.978035555555556\\
% 0.249	0.979146666666667\\
% 0.252	0.980266666666667\\
% 0.255	0.981431111111111\\
% 0.258	0.982711111111111\\
% 0.261	0.983697777777778\\
% 0.264	0.984551111111111\\
% 0.267	0.985635555555556\\
% 0.27	0.986604444444444\\
% 0.273	0.987475555555556\\
% 0.276	0.98856\\
% 0.279	0.989244444444444\\
% 0.282	0.989928888888889\\
% 0.285	0.990613333333333\\
% 0.288	0.991386666666667\\
% 0.291	0.991982222222222\\
% 0.294	0.992533333333333\\
% 0.297	0.993128888888889\\
% 0.3	0.993662222222222\\
% };
% \addlegendentry{HKS};

% \addplot [color=black,dashed,line width=1.25pt,forget plot]
  % table[row sep=crcr]{%
% 0	0.00991111111111111\\
% 0.003	0.0100355555555556\\
% 0.006	0.0131822222222222\\
% 0.009	0.0272711111111111\\
% 0.012	0.04688\\
% 0.015	0.0632977777777778\\
% 0.018	0.0813155555555555\\
% 0.021	0.100728888888889\\
% 0.024	0.119973333333333\\
% 0.027	0.138506666666667\\
% 0.03	0.156595555555556\\
% 0.033	0.173928888888889\\
% 0.036	0.191715555555556\\
% 0.039	0.209066666666667\\
% 0.042	0.226133333333333\\
% 0.045	0.243111111111111\\
% 0.048	0.259333333333333\\
% 0.051	0.27488\\
% 0.054	0.289804444444444\\
% 0.057	0.304888888888889\\
% 0.06	0.318888888888889\\
% 0.063	0.332844444444444\\
% 0.066	0.346053333333333\\
% 0.069	0.358746666666667\\
% 0.072	0.371057777777778\\
% 0.075	0.382648888888889\\
% 0.078	0.394586666666667\\
% 0.081	0.405911111111111\\
% 0.084	0.416391111111111\\
% 0.087	0.426888888888889\\
% 0.09	0.436177777777778\\
% 0.093	0.445484444444444\\
% 0.096	0.454435555555556\\
% 0.099	0.462702222222222\\
% 0.102	0.470897777777778\\
% 0.105	0.478631111111111\\
% 0.108	0.485964444444444\\
% 0.111	0.49296\\
% 0.114	0.499395555555556\\
% 0.117	0.505715555555556\\
% 0.12	0.512186666666667\\
% 0.123	0.518257777777778\\
% 0.126	0.524284444444444\\
% 0.129	0.530168888888889\\
% 0.132	0.535697777777778\\
% 0.135	0.541351111111111\\
% 0.138	0.546542222222222\\
% 0.141	0.551511111111111\\
% 0.144	0.556257777777778\\
% 0.147	0.56088\\
% 0.15	0.565128888888889\\
% 0.153	0.569484444444444\\
% 0.156	0.573671111111111\\
% 0.159	0.577875555555555\\
% 0.162	0.581946666666667\\
% 0.165	0.585653333333333\\
% 0.168	0.589386666666667\\
% 0.171	0.593368888888889\\
% 0.174	0.596951111111111\\
% 0.177	0.600737777777778\\
% 0.18	0.604142222222222\\
% 0.183	0.607448888888889\\
% 0.186	0.610951111111111\\
% 0.189	0.614986666666667\\
% 0.192	0.618337777777778\\
% 0.195	0.621902222222222\\
% 0.198	0.625075555555556\\
% 0.201	0.628177777777778\\
% 0.204	0.631591111111111\\
% 0.207	0.634711111111111\\
% 0.21	0.63784\\
% 0.213	0.641093333333333\\
% 0.216	0.643751111111111\\
% 0.219	0.646648888888889\\
% 0.222	0.64952\\
% 0.225	0.652337777777778\\
% 0.228	0.654782222222222\\
% 0.231	0.657591111111111\\
% 0.234	0.660524444444444\\
% 0.237	0.663075555555556\\
% 0.24	0.665928888888889\\
% 0.243	0.668924444444444\\
% 0.246	0.671973333333333\\
% 0.249	0.674613333333333\\
% 0.252	0.677617777777778\\
% 0.255	0.680364444444444\\
% 0.258	0.683724444444444\\
% 0.261	0.686844444444444\\
% 0.264	0.689617777777778\\
% 0.267	0.692871111111111\\
% 0.27	0.696515555555556\\
% 0.273	0.699457777777778\\
% 0.276	0.702773333333333\\
% 0.279	0.70624\\
% 0.282	0.709608888888889\\
% 0.285	0.71288\\
% 0.288	0.716088888888889\\
% 0.291	0.719502222222222\\
% 0.294	0.722746666666667\\
% 0.297	0.725893333333333\\
% 0.3	0.729022222222222\\
% };
% %\addlegendentry{HKS - asym};

% \addplot [color=mycolor1,solid,line width=1.25pt]
  % table[row sep=crcr]{%
% 0	0.0262933333333333\\
% 0.003	0.0269422222222222\\
% 0.006	0.0399288888888889\\
% 0.009	0.0740977777777778\\
% 0.012	0.112488888888889\\
% 0.015	0.14496\\
% 0.018	0.179013333333333\\
% 0.021	0.214533333333333\\
% 0.024	0.2476\\
% 0.027	0.278293333333333\\
% 0.03	0.30696\\
% 0.033	0.334097777777778\\
% 0.036	0.359902222222222\\
% 0.039	0.38448\\
% 0.042	0.408088888888889\\
% 0.045	0.430302222222222\\
% 0.048	0.452062222222222\\
% 0.051	0.47288\\
% 0.054	0.492586666666667\\
% 0.057	0.511146666666667\\
% 0.06	0.530417777777778\\
% 0.063	0.548222222222222\\
% 0.066	0.565635555555555\\
% 0.069	0.581955555555556\\
% 0.072	0.597173333333333\\
% 0.075	0.612622222222222\\
% 0.078	0.626835555555556\\
% 0.081	0.640097777777778\\
% 0.084	0.652817777777778\\
% 0.087	0.665422222222222\\
% 0.09	0.677253333333333\\
% 0.093	0.687528888888889\\
% 0.096	0.697653333333333\\
% 0.099	0.706746666666667\\
% 0.102	0.715368888888889\\
% 0.105	0.723377777777778\\
% 0.108	0.731324444444444\\
% 0.111	0.738693333333333\\
% 0.114	0.745093333333333\\
% 0.117	0.751102222222222\\
% 0.12	0.757235555555555\\
% 0.123	0.76312\\
% 0.126	0.7692\\
% 0.129	0.774942222222222\\
% 0.132	0.780631111111111\\
% 0.135	0.785973333333333\\
% 0.138	0.790977777777778\\
% 0.141	0.795893333333333\\
% 0.144	0.800204444444444\\
% 0.147	0.804195555555556\\
% 0.15	0.808035555555556\\
% 0.153	0.811742222222222\\
% 0.156	0.815297777777778\\
% 0.159	0.818755555555556\\
% 0.162	0.822026666666667\\
% 0.165	0.825253333333333\\
% 0.168	0.828186666666667\\
% 0.171	0.831048888888889\\
% 0.174	0.833813333333333\\
% 0.177	0.836702222222222\\
% 0.18	0.839422222222222\\
% 0.183	0.842071111111111\\
% 0.186	0.844853333333333\\
% 0.189	0.847635555555555\\
% 0.192	0.849973333333333\\
% 0.195	0.852168888888889\\
% 0.198	0.854577777777778\\
% 0.201	0.856675555555556\\
% 0.204	0.858933333333333\\
% 0.207	0.86112\\
% 0.21	0.863111111111111\\
% 0.213	0.86496\\
% 0.216	0.866666666666667\\
% 0.219	0.868551111111111\\
% 0.222	0.870364444444445\\
% 0.225	0.872186666666667\\
% 0.228	0.873902222222222\\
% 0.231	0.875502222222222\\
% 0.234	0.877208888888889\\
% 0.237	0.878728888888889\\
% 0.24	0.880337777777778\\
% 0.243	0.882017777777778\\
% 0.246	0.883884444444444\\
% 0.249	0.885475555555555\\
% 0.252	0.886933333333333\\
% 0.255	0.888222222222222\\
% 0.258	0.889617777777778\\
% 0.261	0.890915555555555\\
% 0.264	0.892373333333333\\
% 0.267	0.89368\\
% 0.27	0.894906666666667\\
% 0.273	0.896302222222222\\
% 0.276	0.89768\\
% 0.279	0.898853333333333\\
% 0.282	0.900053333333333\\
% 0.285	0.901466666666667\\
% 0.288	0.902951111111111\\
% 0.291	0.903982222222222\\
% 0.294	0.904977777777778\\
% 0.297	0.906142222222222\\
% 0.3	0.907226666666667\\
% };
% \addlegendentry{WKS};

% \addplot [color=mycolor1,dashed,line width=1.25pt,forget plot]
  % table[row sep=crcr]{%
% 0	0.0187022222222222\\
% 0.003	0.0192\\
% 0.006	0.0281777777777778\\
% 0.009	0.0500977777777778\\
% 0.012	0.0732444444444445\\
% 0.015	0.0922755555555556\\
% 0.018	0.112106666666667\\
% 0.021	0.132062222222222\\
% 0.024	0.150764444444444\\
% 0.027	0.167404444444444\\
% 0.03	0.182782222222222\\
% 0.033	0.197955555555556\\
% 0.036	0.212293333333333\\
% 0.039	0.225466666666667\\
% 0.042	0.239066666666667\\
% 0.045	0.251182222222222\\
% 0.048	0.263964444444445\\
% 0.051	0.275973333333333\\
% 0.054	0.287831111111111\\
% 0.057	0.298915555555556\\
% 0.06	0.310462222222222\\
% 0.063	0.3216\\
% 0.066	0.331982222222222\\
% 0.069	0.34192\\
% 0.072	0.351706666666667\\
% 0.075	0.361164444444444\\
% 0.078	0.370266666666667\\
% 0.081	0.378835555555556\\
% 0.084	0.387022222222222\\
% 0.087	0.395413333333333\\
% 0.09	0.402968888888889\\
% 0.093	0.409911111111111\\
% 0.096	0.417271111111111\\
% 0.099	0.423866666666667\\
% 0.102	0.43032\\
% 0.105	0.436453333333333\\
% 0.108	0.442622222222222\\
% 0.111	0.448497777777778\\
% 0.114	0.454008888888889\\
% 0.117	0.459342222222222\\
% 0.12	0.4644\\
% 0.123	0.46976\\
% 0.126	0.475208888888889\\
% 0.129	0.480435555555556\\
% 0.132	0.4852\\
% 0.135	0.490231111111111\\
% 0.138	0.495066666666667\\
% 0.141	0.49976\\
% 0.144	0.503973333333333\\
% 0.147	0.507937777777778\\
% 0.15	0.511902222222222\\
% 0.153	0.515902222222222\\
% 0.156	0.519484444444445\\
% 0.159	0.523342222222222\\
% 0.162	0.526915555555556\\
% 0.165	0.530426666666667\\
% 0.168	0.533777777777778\\
% 0.171	0.53728\\
% 0.174	0.540631111111111\\
% 0.177	0.543644444444444\\
% 0.18	0.546924444444444\\
% 0.183	0.549786666666667\\
% 0.186	0.553111111111111\\
% 0.189	0.556524444444444\\
% 0.192	0.559875555555555\\
% 0.195	0.562995555555556\\
% 0.198	0.566071111111111\\
% 0.201	0.569182222222222\\
% 0.204	0.572044444444444\\
% 0.207	0.574942222222222\\
% 0.21	0.577297777777778\\
% 0.213	0.579804444444444\\
% 0.216	0.582115555555556\\
% 0.219	0.584417777777778\\
% 0.222	0.586444444444444\\
% 0.225	0.588817777777778\\
% 0.228	0.591146666666667\\
% 0.231	0.593351111111111\\
% 0.234	0.5956\\
% 0.237	0.597582222222222\\
% 0.24	0.599848888888889\\
% 0.243	0.60216\\
% 0.246	0.604773333333333\\
% 0.249	0.607057777777778\\
% 0.252	0.609395555555556\\
% 0.255	0.611528888888889\\
% 0.258	0.613928888888889\\
% 0.261	0.616328888888889\\
% 0.264	0.618906666666667\\
% 0.267	0.621644444444444\\
% 0.27	0.624382222222222\\
% 0.273	0.627022222222222\\
% 0.276	0.629724444444444\\
% 0.279	0.6328\\
% 0.282	0.635742222222222\\
% 0.285	0.6384\\
% 0.288	0.641831111111111\\
% 0.291	0.644853333333333\\
% 0.294	0.648364444444444\\
% 0.297	0.651848888888889\\
% 0.3	0.655084444444444\\
% };
% %\addlegendentry{WKS - asym};

\addplot [color=mycolor2,solid,line width=1.25pt]
  table[row sep=crcr]{%
0	0.0289777777777778\\
0.003	0.02952\\
0.006	0.0437777777777778\\
0.009	0.0845422222222222\\
0.012	0.129075555555556\\
0.015	0.166071111111111\\
0.018	0.201137777777778\\
0.021	0.237671111111111\\
0.024	0.269608888888889\\
0.027	0.29776\\
0.03	0.325404444444445\\
0.033	0.350053333333333\\
0.036	0.372995555555556\\
0.039	0.393733333333333\\
0.042	0.414142222222222\\
0.045	0.4344\\
0.048	0.453013333333333\\
0.051	0.471022222222222\\
0.054	0.488213333333333\\
0.057	0.504773333333333\\
0.06	0.520977777777778\\
0.063	0.536924444444444\\
0.066	0.551635555555556\\
0.069	0.565564444444444\\
0.072	0.579022222222222\\
0.075	0.592133333333333\\
0.078	0.604604444444445\\
0.081	0.616844444444444\\
0.084	0.628168888888889\\
0.087	0.638622222222222\\
0.09	0.649324444444444\\
0.093	0.659173333333333\\
0.096	0.668453333333333\\
0.099	0.677297777777778\\
0.102	0.686088888888889\\
0.105	0.693493333333333\\
0.108	0.700968888888889\\
0.111	0.707742222222222\\
0.114	0.713893333333333\\
0.117	0.719511111111111\\
0.12	0.725564444444445\\
0.123	0.731235555555556\\
0.126	0.736835555555556\\
0.129	0.742328888888889\\
0.132	0.747742222222222\\
0.135	0.752728888888889\\
0.138	0.757315555555556\\
0.141	0.761875555555556\\
0.144	0.765555555555556\\
0.147	0.769217777777778\\
0.15	0.772924444444444\\
0.153	0.7764\\
0.156	0.779831111111111\\
0.159	0.782951111111111\\
0.162	0.786275555555556\\
0.165	0.78976\\
0.168	0.792693333333333\\
0.171	0.795973333333333\\
0.174	0.799111111111111\\
0.177	0.802453333333333\\
0.18	0.805448888888889\\
0.183	0.808826666666667\\
0.186	0.811831111111111\\
0.189	0.814693333333333\\
0.192	0.817626666666667\\
0.195	0.820328888888889\\
0.198	0.822951111111111\\
0.201	0.825857777777778\\
0.204	0.828364444444444\\
0.207	0.830862222222222\\
0.21	0.833466666666667\\
0.213	0.836017777777778\\
0.216	0.838675555555556\\
0.219	0.841022222222222\\
0.222	0.843813333333333\\
0.225	0.846204444444445\\
0.228	0.848951111111111\\
0.231	0.851653333333333\\
0.234	0.854071111111111\\
0.237	0.856168888888889\\
0.24	0.858222222222222\\
0.243	0.860337777777778\\
0.246	0.862337777777778\\
0.249	0.864328888888889\\
0.252	0.866346666666667\\
0.255	0.868177777777778\\
0.258	0.87\\
0.261	0.87192\\
0.264	0.873493333333333\\
0.267	0.875333333333333\\
0.27	0.877137777777778\\
0.273	0.878773333333333\\
0.276	0.880453333333333\\
0.279	0.88192\\
0.282	0.883644444444445\\
0.285	0.885137777777778\\
0.288	0.886746666666667\\
0.291	0.888382222222222\\
0.294	0.890088888888889\\
0.297	0.891733333333333\\
0.3	0.893395555555556\\
};
\addlegendentry{OSD \cite{litman2014learning}};

% \addplot [color=mycolor2,dashed,line width=1.25pt,forget plot]
  % table[row sep=crcr]{%
% 0	0.01984\\
% 0.003	0.0202488888888889\\
% 0.006	0.0301511111111111\\
% 0.009	0.0555555555555556\\
% 0.012	0.0823377777777778\\
% 0.015	0.104177777777778\\
% 0.018	0.12504\\
% 0.021	0.145848888888889\\
% 0.024	0.164684444444444\\
% 0.027	0.181155555555556\\
% 0.03	0.196995555555556\\
% 0.033	0.211742222222222\\
% 0.036	0.225226666666667\\
% 0.039	0.237671111111111\\
% 0.042	0.249608888888889\\
% 0.045	0.261484444444444\\
% 0.048	0.272533333333333\\
% 0.051	0.283751111111111\\
% 0.054	0.294382222222222\\
% 0.057	0.304702222222222\\
% 0.06	0.314737777777778\\
% 0.063	0.324373333333333\\
% 0.066	0.333413333333333\\
% 0.069	0.342631111111111\\
% 0.072	0.351022222222222\\
% 0.075	0.359262222222222\\
% 0.078	0.367288888888889\\
% 0.081	0.374968888888889\\
% 0.084	0.382248888888889\\
% 0.087	0.38928\\
% 0.09	0.396213333333333\\
% 0.093	0.402782222222222\\
% 0.096	0.409191111111111\\
% 0.099	0.415333333333333\\
% 0.102	0.421342222222222\\
% 0.105	0.426808888888889\\
% 0.108	0.432302222222222\\
% 0.111	0.43752\\
% 0.114	0.442311111111111\\
% 0.117	0.446968888888889\\
% 0.12	0.451582222222222\\
% 0.123	0.456115555555556\\
% 0.126	0.460791111111111\\
% 0.129	0.465475555555556\\
% 0.132	0.469946666666667\\
% 0.135	0.474542222222222\\
% 0.138	0.478648888888889\\
% 0.141	0.482497777777778\\
% 0.144	0.485955555555556\\
% 0.147	0.489528888888889\\
% 0.15	0.492968888888889\\
% 0.153	0.496266666666667\\
% 0.156	0.499297777777778\\
% 0.159	0.502426666666667\\
% 0.162	0.505422222222222\\
% 0.165	0.50888\\
% 0.168	0.511573333333333\\
% 0.171	0.514871111111111\\
% 0.174	0.518\\
% 0.177	0.521431111111111\\
% 0.18	0.52456\\
% 0.183	0.527848888888889\\
% 0.186	0.531075555555556\\
% 0.189	0.53416\\
% 0.192	0.537377777777778\\
% 0.195	0.540337777777778\\
% 0.198	0.543591111111111\\
% 0.201	0.546666666666667\\
% 0.204	0.549555555555556\\
% 0.207	0.552462222222222\\
% 0.21	0.555671111111111\\
% 0.213	0.558675555555555\\
% 0.216	0.561591111111111\\
% 0.219	0.56416\\
% 0.222	0.5672\\
% 0.225	0.570097777777778\\
% 0.228	0.573057777777778\\
% 0.231	0.57632\\
% 0.234	0.579262222222222\\
% 0.237	0.582115555555556\\
% 0.24	0.585173333333333\\
% 0.243	0.588204444444445\\
% 0.246	0.590835555555556\\
% 0.249	0.593626666666667\\
% 0.252	0.596302222222222\\
% 0.255	0.598808888888889\\
% 0.258	0.601582222222222\\
% 0.261	0.60456\\
% 0.264	0.60736\\
% 0.267	0.610364444444444\\
% 0.27	0.613511111111111\\
% 0.273	0.616302222222222\\
% 0.276	0.619173333333333\\
% 0.279	0.622275555555556\\
% 0.282	0.625671111111111\\
% 0.285	0.6288\\
% 0.288	0.632275555555556\\
% 0.291	0.635653333333333\\
% 0.294	0.639315555555556\\
% 0.297	0.642782222222222\\
% 0.3	0.646355555555556\\
% };
% %\addlegendentry{OSD - asym };

\addplot [color=black!40!green,solid,line width=1.25pt]
  table[row sep=crcr]{%
0	0.0329955555555556\\
0.003	0.0337244444444444\\
0.006	0.0460622222222222\\
0.009	0.0856444444444444\\
0.012	0.135013333333333\\
0.015	0.179182222222222\\
0.018	0.223208888888889\\
0.021	0.268115555555556\\
0.024	0.311946666666667\\
0.027	0.352275555555556\\
0.03	0.388426666666667\\
0.033	0.422231111111111\\
0.036	0.453742222222222\\
0.039	0.482551111111111\\
0.042	0.509431111111111\\
0.045	0.534986666666667\\
0.048	0.558124444444444\\
0.051	0.579848888888889\\
0.054	0.59968\\
0.057	0.619164444444445\\
0.06	0.63776\\
0.063	0.655928888888889\\
0.066	0.672328888888889\\
0.069	0.688675555555555\\
0.072	0.70352\\
0.075	0.718177777777778\\
0.078	0.732897777777778\\
0.081	0.747386666666667\\
0.084	0.76048\\
0.087	0.773164444444445\\
0.09	0.784684444444444\\
0.093	0.79512\\
0.096	0.805324444444444\\
0.099	0.815128888888889\\
0.102	0.824506666666667\\
0.105	0.833173333333333\\
0.108	0.841173333333333\\
0.111	0.848168888888889\\
0.114	0.854942222222222\\
0.117	0.86144\\
0.12	0.867804444444444\\
0.123	0.874231111111111\\
0.126	0.879831111111111\\
0.129	0.885111111111111\\
0.132	0.890142222222222\\
0.135	0.89496\\
0.138	0.899653333333333\\
0.141	0.9036\\
0.144	0.907093333333333\\
0.147	0.910035555555555\\
0.15	0.913191111111111\\
0.153	0.916346666666667\\
0.156	0.919262222222222\\
0.159	0.922195555555555\\
0.162	0.924782222222223\\
0.165	0.92768\\
0.168	0.930231111111111\\
0.171	0.93272\\
0.174	0.93496\\
0.177	0.93736\\
0.18	0.939715555555556\\
0.183	0.942044444444444\\
0.186	0.944204444444444\\
0.189	0.946453333333333\\
0.192	0.948533333333333\\
0.195	0.950782222222222\\
0.198	0.952764444444445\\
0.201	0.954568888888889\\
0.204	0.956533333333333\\
0.207	0.958142222222222\\
0.21	0.960017777777778\\
0.213	0.961902222222222\\
0.216	0.963493333333333\\
0.219	0.965271111111111\\
0.222	0.966737777777778\\
0.225	0.968044444444444\\
0.228	0.969582222222222\\
0.231	0.971164444444444\\
0.234	0.972533333333333\\
0.237	0.973822222222222\\
0.24	0.974986666666667\\
0.243	0.976275555555556\\
0.246	0.977555555555556\\
0.249	0.978524444444445\\
0.252	0.979546666666667\\
0.255	0.980311111111111\\
0.258	0.981084444444444\\
0.261	0.981902222222222\\
0.264	0.982906666666667\\
0.267	0.983644444444444\\
0.27	0.9844\\
0.273	0.985084444444444\\
0.276	0.985768888888889\\
0.279	0.986444444444444\\
0.282	0.987004444444444\\
0.285	0.9876\\
0.288	0.988195555555556\\
0.291	0.988782222222222\\
0.294	0.989253333333333\\
0.297	0.989697777777778\\
0.3	0.990115555555556\\
};
\addlegendentry{GCNN \cite{masci15}}; % 2L

% \addplot [color=black!40!green,dashed,line width=1.25pt,forget plot]
  % table[row sep=crcr]{%
% 0	0.0226311111111111\\
% 0.003	0.0232\\
% 0.006	0.0315911111111111\\
% 0.009	0.05592\\
% 0.012	0.0853955555555555\\
% 0.015	0.110906666666667\\
% 0.018	0.135573333333333\\
% 0.021	0.160551111111111\\
% 0.024	0.185564444444444\\
% 0.027	0.208693333333333\\
% 0.03	0.229653333333333\\
% 0.033	0.249084444444444\\
% 0.036	0.268151111111111\\
% 0.039	0.28536\\
% 0.042	0.301511111111111\\
% 0.045	0.316853333333333\\
% 0.048	0.331591111111111\\
% 0.051	0.344906666666667\\
% 0.054	0.356826666666667\\
% 0.057	0.368773333333333\\
% 0.06	0.380302222222222\\
% 0.063	0.391884444444444\\
% 0.066	0.40264\\
% 0.069	0.413057777777778\\
% 0.072	0.423226666666667\\
% 0.075	0.433022222222222\\
% 0.078	0.443013333333333\\
% 0.081	0.452551111111111\\
% 0.084	0.461555555555556\\
% 0.087	0.470417777777778\\
% 0.09	0.478364444444444\\
% 0.093	0.485528888888889\\
% 0.096	0.492951111111111\\
% 0.099	0.499777777777778\\
% 0.102	0.506453333333333\\
% 0.105	0.513093333333333\\
% 0.108	0.518826666666667\\
% 0.111	0.524515555555556\\
% 0.114	0.530115555555556\\
% 0.117	0.535537777777778\\
% 0.12	0.540853333333333\\
% 0.123	0.546186666666667\\
% 0.126	0.551146666666667\\
% 0.129	0.556151111111111\\
% 0.132	0.560702222222222\\
% 0.135	0.565235555555555\\
% 0.138	0.56992\\
% 0.141	0.57408\\
% 0.144	0.578\\
% 0.147	0.581742222222222\\
% 0.15	0.585137777777778\\
% 0.153	0.588702222222222\\
% 0.156	0.592035555555556\\
% 0.159	0.595653333333333\\
% 0.162	0.599111111111111\\
% 0.165	0.602311111111111\\
% 0.168	0.605644444444444\\
% 0.171	0.608782222222222\\
% 0.174	0.612124444444444\\
% 0.177	0.615324444444445\\
% 0.18	0.618773333333333\\
% 0.183	0.62192\\
% 0.186	0.625342222222222\\
% 0.189	0.628586666666667\\
% 0.192	0.632088888888889\\
% 0.195	0.635484444444444\\
% 0.198	0.638737777777778\\
% 0.201	0.642151111111111\\
% 0.204	0.645475555555555\\
% 0.207	0.648293333333333\\
% 0.21	0.651253333333333\\
% 0.213	0.653955555555556\\
% 0.216	0.656542222222222\\
% 0.219	0.658826666666667\\
% 0.222	0.661173333333333\\
% 0.225	0.663573333333333\\
% 0.228	0.666017777777778\\
% 0.231	0.66864\\
% 0.234	0.670862222222222\\
% 0.237	0.673146666666667\\
% 0.24	0.675342222222222\\
% 0.243	0.677884444444445\\
% 0.246	0.680302222222222\\
% 0.249	0.68232\\
% 0.252	0.684737777777778\\
% 0.255	0.687146666666667\\
% 0.258	0.68936\\
% 0.261	0.691662222222222\\
% 0.264	0.693884444444444\\
% 0.267	0.696373333333333\\
% 0.27	0.698977777777778\\
% 0.273	0.701804444444444\\
% 0.276	0.704435555555556\\
% 0.279	0.707253333333333\\
% 0.282	0.709964444444445\\
% 0.285	0.71296\\
% 0.288	0.715786666666667\\
% 0.291	0.718871111111111\\
% 0.294	0.721964444444445\\
% 0.297	0.724755555555556\\
% 0.3	0.727644444444444\\
% };
% %\addlegendentry{shapenet - 2L - asym};

\addplot [color=mycolor3,solid,line width=1.25pt]
  table[row sep=crcr]{%
0	0.0359733333333333\\
0.003	0.0362933333333333\\
0.006	0.0485066666666667\\
0.009	0.0995733333333333\\
0.012	0.1616\\
0.015	0.21528\\
0.018	0.266071111111111\\
0.021	0.319297777777778\\
0.024	0.367768888888889\\
0.027	0.41144\\
0.03	0.451173333333333\\
0.033	0.486106666666667\\
0.036	0.517475555555556\\
0.039	0.545582222222222\\
0.042	0.572257777777778\\
0.045	0.596257777777778\\
0.048	0.618497777777778\\
0.051	0.640195555555556\\
0.054	0.659137777777778\\
0.057	0.677742222222222\\
0.06	0.695146666666667\\
0.063	0.711822222222222\\
0.066	0.727848888888889\\
0.069	0.743431111111111\\
0.072	0.757528888888889\\
0.075	0.771244444444445\\
0.078	0.784248888888889\\
0.081	0.796542222222222\\
0.084	0.808266666666667\\
0.087	0.818728888888889\\
0.09	0.829475555555556\\
0.093	0.838471111111111\\
0.096	0.846506666666667\\
0.099	0.854746666666667\\
0.102	0.862062222222222\\
0.105	0.868515555555555\\
0.108	0.87472\\
0.111	0.880488888888889\\
0.114	0.885795555555556\\
0.117	0.890435555555556\\
0.12	0.895431111111111\\
0.123	0.900124444444444\\
0.126	0.904382222222222\\
0.129	0.908524444444444\\
0.132	0.912355555555556\\
0.135	0.915866666666667\\
0.138	0.918808888888889\\
0.141	0.921822222222222\\
0.144	0.924355555555555\\
0.147	0.926675555555555\\
0.15	0.928888888888889\\
0.153	0.931084444444444\\
0.156	0.933164444444444\\
0.159	0.935244444444445\\
0.162	0.937217777777778\\
0.165	0.939244444444445\\
0.168	0.940684444444444\\
0.171	0.942577777777778\\
0.174	0.944186666666667\\
0.177	0.945911111111111\\
0.18	0.947377777777778\\
0.183	0.94928\\
0.186	0.950764444444445\\
0.189	0.952346666666667\\
0.192	0.954177777777778\\
0.195	0.955768888888889\\
0.198	0.957146666666667\\
0.201	0.958675555555555\\
0.204	0.960168888888889\\
0.207	0.961493333333333\\
0.21	0.962666666666667\\
0.213	0.964133333333333\\
0.216	0.965528888888889\\
0.219	0.966844444444445\\
0.222	0.968177777777778\\
0.225	0.969653333333333\\
0.228	0.970684444444444\\
0.231	0.971955555555556\\
0.234	0.97304\\
0.237	0.974328888888889\\
0.24	0.975466666666667\\
0.243	0.976506666666667\\
0.246	0.977564444444444\\
0.249	0.978773333333333\\
0.252	0.979831111111111\\
0.255	0.980791111111111\\
0.258	0.981902222222222\\
0.261	0.983066666666667\\
0.264	0.984053333333333\\
0.267	0.985217777777778\\
0.27	0.986097777777778\\
0.273	0.986933333333333\\
0.276	0.987875555555556\\
0.279	0.988728888888889\\
0.282	0.989653333333334\\
0.285	0.990506666666667\\
0.288	0.991288888888889\\
0.291	0.992346666666667\\
0.294	0.993075555555556\\
0.297	0.993964444444444\\
0.3	0.994595555555555\\
};
\addlegendentry{LSCNN \cite{WFT2015}}; % ghatfixed

% \addplot [color=mycolor3,dashed,line width=1.25pt,forget plot]
  % table[row sep=crcr]{%
% 0	0.0233777777777778\\
% 0.003	0.0236088888888889\\
% 0.006	0.032\\
% 0.009	0.0650666666666667\\
% 0.012	0.104462222222222\\
% 0.015	0.138684444444444\\
% 0.018	0.171031111111111\\
% 0.021	0.204782222222222\\
% 0.024	0.235591111111111\\
% 0.027	0.263493333333333\\
% 0.03	0.289395555555556\\
% 0.033	0.312186666666667\\
% 0.036	0.332782222222222\\
% 0.039	0.351377777777778\\
% 0.042	0.369297777777778\\
% 0.045	0.386328888888889\\
% 0.048	0.402542222222222\\
% 0.051	0.417955555555556\\
% 0.054	0.431795555555556\\
% 0.057	0.445813333333333\\
% 0.06	0.458791111111111\\
% 0.063	0.47176\\
% 0.066	0.483937777777778\\
% 0.069	0.495822222222222\\
% 0.072	0.506808888888889\\
% 0.075	0.517528888888889\\
% 0.078	0.527742222222222\\
% 0.081	0.537217777777778\\
% 0.084	0.546622222222222\\
% 0.087	0.554924444444444\\
% 0.09	0.563457777777778\\
% 0.093	0.571315555555556\\
% 0.096	0.578302222222222\\
% 0.099	0.585253333333333\\
% 0.102	0.591271111111111\\
% 0.105	0.597164444444445\\
% 0.108	0.602817777777778\\
% 0.111	0.608106666666667\\
% 0.114	0.61336\\
% 0.117	0.618035555555556\\
% 0.12	0.623075555555556\\
% 0.123	0.627724444444444\\
% 0.126	0.6324\\
% 0.129	0.636862222222222\\
% 0.132	0.64088\\
% 0.135	0.644986666666667\\
% 0.138	0.648631111111111\\
% 0.141	0.652248888888889\\
% 0.144	0.655813333333333\\
% 0.147	0.658897777777778\\
% 0.15	0.662275555555556\\
% 0.153	0.665466666666667\\
% 0.156	0.668764444444444\\
% 0.159	0.671902222222222\\
% 0.162	0.675191111111111\\
% 0.165	0.6784\\
% 0.168	0.681351111111111\\
% 0.171	0.684542222222222\\
% 0.174	0.687457777777778\\
% 0.177	0.690337777777778\\
% 0.18	0.693271111111111\\
% 0.183	0.69656\\
% 0.186	0.699537777777778\\
% 0.189	0.702266666666667\\
% 0.192	0.705173333333333\\
% 0.195	0.707697777777778\\
% 0.198	0.710391111111111\\
% 0.201	0.713093333333333\\
% 0.204	0.715777777777778\\
% 0.207	0.718293333333333\\
% 0.21	0.720568888888889\\
% 0.213	0.722791111111111\\
% 0.216	0.724995555555556\\
% 0.219	0.726915555555556\\
% 0.222	0.7288\\
% 0.225	0.730924444444444\\
% 0.228	0.732693333333333\\
% 0.231	0.734551111111111\\
% 0.234	0.73632\\
% 0.237	0.738275555555556\\
% 0.24	0.739982222222222\\
% 0.243	0.741937777777778\\
% 0.246	0.743653333333333\\
% 0.249	0.745724444444444\\
% 0.252	0.747706666666667\\
% 0.255	0.74952\\
% 0.258	0.751475555555556\\
% 0.261	0.753688888888889\\
% 0.264	0.755768888888889\\
% 0.267	0.757937777777778\\
% 0.27	0.760222222222222\\
% 0.273	0.762311111111111\\
% 0.276	0.764613333333333\\
% 0.279	0.766968888888889\\
% 0.282	0.769466666666667\\
% 0.285	0.772142222222222\\
% 0.288	0.77512\\
% 0.291	0.778151111111111\\
% 0.294	0.78088\\
% 0.297	0.783644444444444\\
% 0.3	0.786417777777778\\
% };
% %\addlegendentry{wft - ghatfixed - asym};

\addplot [color=black!20!blue,solid,line width=1.25pt]
  table[row sep=crcr]{%
0	0.0297155555555556\\
0.003	0.0301955555555556\\
0.006	0.0427377777777778\\
0.009	0.0857511111111111\\
0.012	0.137884444444444\\
0.015	0.184222222222222\\
0.018	0.230968888888889\\
0.021	0.278915555555556\\
0.024	0.323084444444444\\
0.027	0.363662222222222\\
0.03	0.401342222222222\\
0.033	0.436044444444444\\
0.036	0.467893333333333\\
0.039	0.496675555555556\\
0.042	0.525164444444445\\
0.045	0.5508\\
0.048	0.574488888888889\\
0.051	0.598142222222222\\
0.054	0.619075555555555\\
0.057	0.639688888888889\\
0.06	0.659413333333333\\
0.063	0.678186666666667\\
0.066	0.695813333333333\\
0.069	0.712853333333333\\
0.072	0.728462222222222\\
0.075	0.743271111111111\\
0.078	0.757866666666667\\
0.081	0.771093333333333\\
0.084	0.783928888888889\\
0.087	0.795546666666667\\
0.09	0.806817777777778\\
0.093	0.81752\\
0.096	0.827306666666667\\
0.099	0.836417777777778\\
0.102	0.845111111111111\\
0.105	0.85248\\
0.108	0.858924444444444\\
0.111	0.865288888888889\\
0.114	0.871066666666667\\
0.117	0.876195555555556\\
0.12	0.881217777777778\\
0.123	0.885937777777778\\
0.126	0.890444444444444\\
0.129	0.894702222222222\\
0.132	0.898711111111111\\
0.135	0.902328888888889\\
0.138	0.905715555555556\\
0.141	0.90904\\
0.144	0.912177777777778\\
0.147	0.914924444444444\\
0.15	0.917484444444444\\
0.153	0.920062222222222\\
0.156	0.922471111111111\\
0.159	0.924933333333333\\
0.162	0.927208888888889\\
0.165	0.929626666666667\\
0.168	0.932195555555555\\
0.171	0.934186666666667\\
0.174	0.936213333333333\\
0.177	0.938311111111111\\
0.18	0.940204444444445\\
0.183	0.942186666666667\\
0.186	0.944106666666667\\
0.189	0.945848888888889\\
0.192	0.9476\\
0.195	0.949386666666667\\
0.198	0.950942222222222\\
0.201	0.952711111111111\\
0.204	0.95448\\
0.207	0.956133333333333\\
0.21	0.957946666666667\\
0.213	0.959813333333333\\
0.216	0.961422222222222\\
0.219	0.963057777777778\\
0.222	0.964622222222222\\
0.225	0.966284444444444\\
0.228	0.967671111111111\\
0.231	0.969182222222222\\
0.234	0.970622222222222\\
0.237	0.972026666666667\\
0.24	0.97336\\
0.243	0.974631111111111\\
0.246	0.975822222222222\\
0.249	0.977004444444444\\
0.252	0.978328888888889\\
0.255	0.979715555555555\\
0.258	0.980897777777778\\
0.261	0.981884444444444\\
0.264	0.982853333333333\\
0.267	0.983866666666667\\
0.27	0.984666666666667\\
0.273	0.985591111111111\\
0.276	0.986604444444445\\
0.279	0.98744\\
0.282	0.988302222222222\\
0.285	0.989253333333333\\
0.288	0.990133333333333\\
0.291	0.99096\\
0.294	0.991635555555555\\
0.297	0.992195555555555\\
0.3	0.992853333333333\\
};
\addlegendentry{ADD3 \cite{add16}} % deep

% \addplot [color=black!20!blue,dashed,line width=1.25pt,forget plot]
  % table[row sep=crcr]{%
% 0	0.0178666666666667\\
% 0.003	0.0181777777777778\\
% 0.006	0.0262222222222222\\
% 0.009	0.0509955555555556\\
% 0.012	0.0806666666666667\\
% 0.015	0.106426666666667\\
% 0.018	0.132177777777778\\
% 0.021	0.158497777777778\\
% 0.024	0.182746666666667\\
% 0.027	0.205128888888889\\
% 0.03	0.226613333333333\\
% 0.033	0.246622222222222\\
% 0.036	0.265137777777778\\
% 0.039	0.282222222222222\\
% 0.042	0.299448888888889\\
% 0.045	0.315377777777778\\
% 0.048	0.330515555555556\\
% 0.051	0.34568\\
% 0.054	0.359164444444444\\
% 0.057	0.372711111111111\\
% 0.06	0.385644444444444\\
% 0.063	0.398124444444444\\
% 0.066	0.409973333333333\\
% 0.069	0.4216\\
% 0.072	0.43216\\
% 0.075	0.441911111111111\\
% 0.078	0.451546666666667\\
% 0.081	0.460835555555556\\
% 0.084	0.469777777777778\\
% 0.087	0.478604444444445\\
% 0.09	0.487137777777778\\
% 0.093	0.495022222222222\\
% 0.096	0.502586666666667\\
% 0.099	0.509582222222222\\
% 0.102	0.516417777777778\\
% 0.105	0.52256\\
% 0.108	0.528417777777778\\
% 0.111	0.534186666666667\\
% 0.114	0.539368888888889\\
% 0.117	0.54448\\
% 0.12	0.549253333333333\\
% 0.123	0.554008888888889\\
% 0.126	0.558844444444444\\
% 0.129	0.563368888888889\\
% 0.132	0.567608888888889\\
% 0.135	0.572053333333333\\
% 0.138	0.576302222222222\\
% 0.141	0.579973333333333\\
% 0.144	0.583395555555556\\
% 0.147	0.586613333333333\\
% 0.15	0.589813333333333\\
% 0.153	0.593155555555556\\
% 0.156	0.59656\\
% 0.159	0.59984\\
% 0.162	0.603013333333333\\
% 0.165	0.60632\\
% 0.168	0.609768888888889\\
% 0.171	0.612915555555556\\
% 0.174	0.615786666666667\\
% 0.177	0.618844444444445\\
% 0.18	0.621768888888889\\
% 0.183	0.624986666666667\\
% 0.186	0.62776\\
% 0.189	0.630568888888889\\
% 0.192	0.633617777777778\\
% 0.195	0.636382222222222\\
% 0.198	0.639084444444444\\
% 0.201	0.641795555555556\\
% 0.204	0.644604444444445\\
% 0.207	0.647262222222222\\
% 0.21	0.649982222222222\\
% 0.213	0.652702222222222\\
% 0.216	0.654995555555555\\
% 0.219	0.657324444444444\\
% 0.222	0.659928888888889\\
% 0.225	0.662426666666667\\
% 0.228	0.664746666666667\\
% 0.231	0.667271111111111\\
% 0.234	0.669697777777778\\
% 0.237	0.672204444444444\\
% 0.24	0.674693333333333\\
% 0.243	0.67736\\
% 0.246	0.679662222222222\\
% 0.249	0.682097777777778\\
% 0.252	0.68464\\
% 0.255	0.687324444444444\\
% 0.258	0.689857777777778\\
% 0.261	0.692506666666667\\
% 0.264	0.695128888888889\\
% 0.267	0.697715555555556\\
% 0.27	0.70024\\
% 0.273	0.703137777777778\\
% 0.276	0.705911111111111\\
% 0.279	0.708666666666667\\
% 0.282	0.711502222222222\\
% 0.285	0.714417777777778\\
% 0.288	0.717146666666667\\
% 0.291	0.72\\
% 0.294	0.722915555555556\\
% 0.297	0.725715555555555\\
% 0.3	0.728711111111111\\
% };
% %\addlegendentry{aosd - deep - asym };

\addplot [color=black!20!red,solid,line width=1.25pt]
  table[row sep=crcr]{%
0	0.0327022222222222\\
0.003	0.0333066666666667\\
0.006	0.04792\\
0.009	0.0950488888888889\\
0.012	0.151404444444444\\
0.015	0.200026666666667\\
0.018	0.249733333333333\\
0.021	0.299502222222222\\
0.024	0.345457777777778\\
0.027	0.388497777777778\\
0.03	0.427173333333333\\
0.033	0.462808888888889\\
0.036	0.496231111111111\\
0.039	0.526577777777778\\
0.042	0.554915555555556\\
0.045	0.579831111111111\\
0.048	0.604862222222222\\
0.051	0.628702222222222\\
0.054	0.650151111111111\\
0.057	0.670506666666667\\
0.06	0.689191111111111\\
0.063	0.706488888888889\\
0.066	0.723315555555556\\
0.069	0.738435555555556\\
0.072	0.75288\\
0.075	0.765573333333333\\
0.078	0.778222222222222\\
0.081	0.790008888888889\\
0.084	0.801653333333333\\
0.087	0.812026666666667\\
0.09	0.821511111111111\\
0.093	0.830604444444444\\
0.096	0.83912\\
0.099	0.846764444444445\\
0.102	0.85352\\
0.105	0.859653333333333\\
0.108	0.865528888888889\\
0.111	0.870444444444444\\
0.114	0.875253333333333\\
0.117	0.879946666666667\\
0.12	0.884026666666667\\
0.123	0.887991111111111\\
0.126	0.892071111111111\\
0.129	0.895608888888889\\
0.132	0.899102222222222\\
0.135	0.902488888888889\\
0.138	0.9056\\
0.141	0.908595555555556\\
0.144	0.911271111111111\\
0.147	0.913964444444444\\
0.15	0.91664\\
0.153	0.919173333333333\\
0.156	0.921253333333333\\
0.159	0.923262222222222\\
0.162	0.925226666666667\\
0.165	0.927537777777778\\
0.168	0.929466666666667\\
0.171	0.931395555555556\\
0.174	0.933333333333333\\
0.177	0.935324444444444\\
0.18	0.937208888888889\\
0.183	0.939111111111111\\
0.186	0.941048888888889\\
0.189	0.942906666666667\\
0.192	0.944791111111111\\
0.195	0.946648888888889\\
0.198	0.948417777777778\\
0.201	0.95016\\
0.204	0.9516\\
0.207	0.953102222222222\\
0.21	0.954542222222222\\
0.213	0.956151111111111\\
0.216	0.957448888888889\\
0.219	0.958933333333333\\
0.222	0.960613333333333\\
0.225	0.962151111111111\\
0.228	0.963822222222222\\
0.231	0.965244444444445\\
0.234	0.966684444444444\\
0.237	0.968124444444444\\
0.24	0.969564444444444\\
0.243	0.970986666666667\\
0.246	0.972257777777778\\
0.249	0.973724444444444\\
0.252	0.975155555555556\\
0.255	0.976462222222222\\
0.258	0.977937777777778\\
0.261	0.979431111111111\\
0.264	0.98104\\
0.267	0.982631111111111\\
0.27	0.984053333333333\\
0.273	0.985351111111111\\
0.276	0.986817777777778\\
0.279	0.987795555555556\\
0.282	0.989031111111111\\
0.285	0.989964444444444\\
0.288	0.991057777777778\\
0.291	0.991875555555556\\
0.294	0.992817777777778\\
0.297	0.993564444444444\\
0.3	0.9944\\
};
\addlegendentry{mADD3 \cite{add16}}; % deep

% \addplot [color=black!20!red,dashed,line width=1.25pt,forget plot]
  % table[row sep=crcr]{%
% 0	0.0197155555555556\\
% 0.003	0.0201422222222222\\
% 0.006	0.0296444444444444\\
% 0.009	0.0576888888888889\\
% 0.012	0.08952\\
% 0.015	0.11688\\
% 0.018	0.144008888888889\\
% 0.021	0.171662222222222\\
% 0.024	0.197093333333333\\
% 0.027	0.220951111111111\\
% 0.03	0.2428\\
% 0.033	0.263493333333333\\
% 0.036	0.282595555555556\\
% 0.039	0.300346666666667\\
% 0.042	0.316604444444444\\
% 0.045	0.330915555555556\\
% 0.048	0.345946666666667\\
% 0.051	0.360906666666667\\
% 0.054	0.374177777777778\\
% 0.057	0.387315555555556\\
% 0.06	0.399297777777778\\
% 0.063	0.410871111111111\\
% 0.066	0.422577777777778\\
% 0.069	0.432951111111111\\
% 0.072	0.442986666666667\\
% 0.075	0.452524444444444\\
% 0.078	0.462124444444444\\
% 0.081	0.47064\\
% 0.084	0.479004444444444\\
% 0.087	0.486497777777778\\
% 0.09	0.493404444444444\\
% 0.093	0.500337777777778\\
% 0.096	0.507235555555556\\
% 0.099	0.513386666666667\\
% 0.102	0.519111111111111\\
% 0.105	0.524711111111111\\
% 0.108	0.53008\\
% 0.111	0.53488\\
% 0.114	0.539395555555556\\
% 0.117	0.543946666666667\\
% 0.12	0.548151111111111\\
% 0.123	0.552551111111111\\
% 0.126	0.556862222222222\\
% 0.129	0.560604444444444\\
% 0.132	0.564462222222222\\
% 0.135	0.568364444444444\\
% 0.138	0.572275555555556\\
% 0.141	0.575626666666667\\
% 0.144	0.579146666666667\\
% 0.147	0.582515555555556\\
% 0.15	0.585893333333333\\
% 0.153	0.589111111111111\\
% 0.156	0.592471111111111\\
% 0.159	0.595502222222222\\
% 0.162	0.598533333333333\\
% 0.165	0.601902222222222\\
% 0.168	0.604835555555556\\
% 0.171	0.608168888888889\\
% 0.174	0.611297777777778\\
% 0.177	0.614515555555556\\
% 0.18	0.61728\\
% 0.183	0.620577777777778\\
% 0.186	0.623653333333333\\
% 0.189	0.626835555555556\\
% 0.192	0.63024\\
% 0.195	0.633306666666667\\
% 0.198	0.636417777777778\\
% 0.201	0.639573333333333\\
% 0.204	0.642595555555556\\
% 0.207	0.645288888888889\\
% 0.21	0.648026666666667\\
% 0.213	0.650346666666667\\
% 0.216	0.652737777777778\\
% 0.219	0.654977777777778\\
% 0.222	0.657297777777778\\
% 0.225	0.659288888888889\\
% 0.228	0.661662222222222\\
% 0.231	0.663902222222222\\
% 0.234	0.66608\\
% 0.237	0.668391111111111\\
% 0.24	0.670497777777778\\
% 0.243	0.6728\\
% 0.246	0.675155555555556\\
% 0.249	0.677377777777778\\
% 0.252	0.679768888888889\\
% 0.255	0.682177777777778\\
% 0.258	0.684773333333333\\
% 0.261	0.687217777777778\\
% 0.264	0.689733333333333\\
% 0.267	0.692213333333333\\
% 0.27	0.695093333333333\\
% 0.273	0.697982222222222\\
% 0.276	0.700782222222222\\
% 0.279	0.70368\\
% 0.282	0.706968888888889\\
% 0.285	0.709982222222222\\
% 0.288	0.71312\\
% 0.291	0.716248888888889\\
% 0.294	0.720017777777778\\
% 0.297	0.723368888888889\\
% 0.3	0.726684444444444\\
% };
% %\addlegendentry{aosd - deep - multi - asym };

\end{axis}
\end{tikzpicture}%

==> siamese_ls.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.39\linewidth,
height=0.5\linewidth,
scale only axis,
xmin=0,
xmax=0.1,
xlabel={\footnotesize Geodesic error},
every x tick label/.append style={font=\color{black}, font=\tiny},
every y tick label/.append style={font=\color{black}, font=\tiny},
xmajorgrids,
xlabel near ticks,
xtick={0,0.02,0.04,0.06,0.08,0.1},
xticklabels={0,0.02,0.04,0.06,0.08,0.1},
ymin=1,
ymax=100,
title style={font=\bfseries,at={(0.5,0.95)}},
title={\footnotesize Correspondence quality},
ylabel style={at={(0.22,0.5)}},
ylabel={\footnotesize \% Correspondences},
ymajorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=white!15!black}
]
% \addplot [color=mycolor1,dashed,line width=2.0pt]
  % table[row sep=crcr]{%
% 0	32.62206095791\\
% 0.001	33.2380261248186\\
% 0.002	35.7373004354136\\
% 0.003	39.8795355587808\\
% 0.004	44.255442670537\\
% 0.005	48.9831640058055\\
% 0.006	54.4272859216255\\
% 0.007	59.9701015965167\\
% 0.008	65.0066763425254\\
% 0.009	69.7341074020319\\
% 0.01	73.9805515239478\\
% 0.011	77.9149492017417\\
% 0.012	81.2894049346879\\
% 0.013	84.1271407837446\\
% 0.014	86.377358490566\\
% 0.015	88.2528301886792\\
% 0.016	89.8537010159652\\
% 0.017	91.2121915820029\\
% 0.018	92.2345428156749\\
% 0.019	93.1253991291727\\
% 0.02	93.8696661828737\\
% 0.021	94.5187227866473\\
% 0.022	95.0792452830189\\
% 0.023	95.588679245283\\
% 0.024	96.0322206095791\\
% 0.025	96.4458635703919\\
% 0.026	96.7703918722787\\
% 0.027	97.0275761973875\\
% 0.028	97.2949201741654\\
% 0.029	97.5288824383164\\
% 0.03	97.7413642960813\\
% 0.031	97.9288824383164\\
% 0.032	98.1042089985486\\
% 0.033	98.266473149492\\
% 0.034	98.3912917271408\\
% 0.035	98.5158200290276\\
% 0.036	98.6252539912917\\
% 0.037	98.7413642960813\\
% 0.038	98.8525399129173\\
% 0.039	98.9468795355588\\
% 0.04	99.033671988389\\
% 0.041	99.1120464441219\\
% 0.042	99.1718432510885\\
% 0.043	99.222641509434\\
% 0.044	99.2658925979681\\
% 0.045	99.3123367198839\\
% 0.046	99.3433962264151\\
% 0.047	99.3753265602322\\
% 0.048	99.4029027576197\\
% 0.049	99.4281567489115\\
% 0.05	99.4493468795356\\
% 0.051	99.4734397677794\\
% 0.052	99.4946298984035\\
% 0.053	99.5082728592163\\
% 0.054	99.5256894049347\\
% 0.055	99.5404934687954\\
% 0.056	99.5576197387518\\
% 0.057	99.5680696661829\\
% 0.058	99.577648766328\\
% 0.059	99.5828737300435\\
% 0.06	99.5851959361393\\
% 0.061	99.588679245283\\
% 0.062	99.5973875181422\\
% 0.063	99.6023222060958\\
% 0.064	99.6084179970972\\
% 0.065	99.6121915820029\\
% 0.066	99.6159651669085\\
% 0.067	99.6185776487663\\
% 0.068	99.6255442670537\\
% 0.069	99.6290275761974\\
% 0.07	99.6339622641509\\
% 0.071	99.6377358490566\\
% 0.072	99.6409288824383\\
% 0.073	99.6464441219158\\
% 0.074	99.6505079825834\\
% 0.075	99.6563134978229\\
% 0.076	99.6589259796807\\
% 0.077	99.6615384615385\\
% 0.078	99.6708272859216\\
% 0.079	99.6743105950653\\
% 0.08	99.677793904209\\
% 0.081	99.6827285921626\\
% 0.082	99.6920174165457\\
% 0.083	99.6934687953556\\
% 0.084	99.6981132075472\\
% 0.085	99.7021770682148\\
% 0.086	99.7044992743106\\
% 0.087	99.7103047895501\\
% 0.088	99.7134978229318\\
% 0.089	99.7152394775036\\
% 0.09	99.7204644412192\\
% 0.091	99.7242380261248\\
% 0.092	99.7268505079826\\
% 0.093	99.7291727140784\\
% 0.094	99.7312046444122\\
% 0.095	99.733236574746\\
% 0.096	99.7361393323657\\
% 0.097	99.7378809869376\\
% 0.098	99.7396226415095\\
% 0.099	99.7419448476052\\
% 0.1	99.7439767779391\\
% 0.101	99.7454281567489\\
% };
% \addlegendentry{\footnotesize FMNet};

\addplot [color=mycolor1,solid,line width=2.0pt]
  table[row sep=crcr]{%
0	24.8243831640058\\
0.001	25.2296081277213\\
0.002	26.9184325108853\\
0.003	30.0095791001451\\
0.004	33.9291727140784\\
0.005	38.3146589259797\\
0.006	43.4699564586357\\
0.007	48.8400580551524\\
0.008	53.8934687953556\\
0.009	58.8716981132075\\
0.01	63.388969521045\\
0.011	67.7033381712627\\
0.012	71.7166908563135\\
0.013	75.1634252539913\\
0.014	78.1947750362845\\
0.015	80.8229317851959\\
0.016	83.1918722786647\\
0.017	85.2139332365747\\
0.018	86.877503628447\\
0.019	88.4296081277213\\
0.02	89.6809869375907\\
0.021	90.8185776487663\\
0.022	91.799709724238\\
0.023	92.6583454281567\\
0.024	93.4208998548621\\
0.025	94.1361393323657\\
0.026	94.7132075471698\\
0.027	95.1384615384616\\
0.028	95.5613933236575\\
0.029	95.9404934687954\\
0.03	96.2920174165457\\
0.031	96.6165457184325\\
0.032	96.910885341074\\
0.033	97.1805515239478\\
0.034	97.4145137880987\\
0.035	97.6249637155298\\
0.036	97.8269956458635\\
0.037	98.0142235123368\\
0.038	98.1950653120464\\
0.039	98.3492017416546\\
0.04	98.4830188679245\\
0.041	98.5851959361393\\
0.042	98.6786647314949\\
0.043	98.7593613933237\\
0.044	98.8403483309144\\
0.045	98.9149492017416\\
0.046	98.9747460087083\\
0.047	99.0296081277213\\
0.048	99.0789550072569\\
0.049	99.1268505079826\\
0.05	99.1660377358491\\
0.051	99.2029027576197\\
0.052	99.2397677793904\\
0.053	99.2728592162555\\
0.054	99.310595065312\\
0.055	99.3396226415094\\
0.056	99.3645863570392\\
0.057	99.388388969521\\
0.058	99.4171262699565\\
0.059	99.4351233671989\\
0.06	99.4478955007257\\
0.061	99.4647314949202\\
0.062	99.4853410740203\\
0.063	99.5027576197387\\
0.064	99.5201741654572\\
0.065	99.5329462989841\\
0.066	99.5436865021771\\
0.067	99.5521044992743\\
0.068	99.5619738751814\\
0.069	99.5689404934688\\
0.07	99.5767779390421\\
0.071	99.5820029027576\\
0.072	99.5927431059506\\
0.073	99.6002902757619\\
0.074	99.6092888243831\\
0.075	99.6162554426705\\
0.076	99.6229317851959\\
0.077	99.6281567489114\\
0.078	99.6403483309144\\
0.079	99.6432510885341\\
0.08	99.6478955007256\\
0.081	99.6545718432511\\
0.082	99.6618287373004\\
0.083	99.6647314949202\\
0.084	99.6696661828737\\
0.085	99.6754716981132\\
0.086	99.6806966618287\\
0.087	99.6859216255442\\
0.088	99.6873730043541\\
0.089	99.6902757619739\\
0.09	99.6925979680697\\
0.091	99.6952104499274\\
0.092	99.6984034833091\\
0.093	99.699564586357\\
0.094	99.7033381712627\\
0.095	99.7071117561683\\
0.096	99.7085631349782\\
0.097	99.7097242380261\\
0.098	99.710595065312\\
0.099	99.711175616836\\
0.1	99.7123367198839\\
0.101	99.7129172714078\\
};
\addlegendentry{\footnotesize FMNet};

% \addplot [color=mycolor2,dashed,line width=2.0pt]
  % table[row sep=crcr]{%
% 0	7.48592162554427\\
% 0.001	7.57010159651669\\
% 0.002	7.91030478955007\\
% 0.003	8.65515239477504\\
% 0.004	10.0269956458636\\
% 0.005	11.8307692307692\\
% 0.006	14.2287373004354\\
% 0.007	16.9512336719884\\
% 0.008	19.7582002902758\\
% 0.009	22.7343976777939\\
% 0.01	25.5436865021771\\
% 0.011	28.588679245283\\
% 0.012	31.5727140783745\\
% 0.013	34.4612481857765\\
% 0.014	37.2313497822932\\
% 0.015	39.9204644412192\\
% 0.016	42.4301886792453\\
% 0.017	44.8119013062409\\
% 0.018	46.9770682148041\\
% 0.019	49.1132075471698\\
% 0.02	51.2023222060958\\
% 0.021	53.1419448476052\\
% 0.022	54.8943396226415\\
% 0.023	56.5866473149492\\
% 0.024	58.1033381712627\\
% 0.025	59.5489114658926\\
% 0.026	60.9462989840348\\
% 0.027	62.1413642960813\\
% 0.028	63.3297532656023\\
% 0.029	64.3947750362845\\
% 0.03	65.3759071117562\\
% 0.031	66.3320754716981\\
% 0.032	67.1770682148041\\
% 0.033	67.8859216255443\\
% 0.034	68.5407837445573\\
% 0.035	69.1358490566038\\
% 0.036	69.6949201741655\\
% 0.037	70.2371552975327\\
% 0.038	70.7407837445573\\
% 0.039	71.177358490566\\
% 0.04	71.5872278664732\\
% 0.041	71.9625544267054\\
% 0.042	72.3341074020319\\
% 0.043	72.6679245283019\\
% 0.044	72.9657474600871\\
% 0.045	73.2470246734398\\
% 0.046	73.5004354136429\\
% 0.047	73.7149492017417\\
% 0.048	73.8966618287373\\
% 0.049	74.077503628447\\
% 0.05	74.2348330914369\\
% 0.051	74.366618287373\\
% 0.052	74.4952104499274\\
% 0.053	74.6078374455733\\
% 0.054	74.710885341074\\
% 0.055	74.8156748911466\\
% 0.056	74.9143686502177\\
% 0.057	75.0040638606676\\
% 0.058	75.0850507982584\\
% 0.059	75.1535558780842\\
% 0.06	75.2275761973875\\
% 0.061	75.3074020319303\\
% 0.062	75.3759071117562\\
% 0.063	75.4391872278665\\
% 0.064	75.4940493468795\\
% 0.065	75.5471698113207\\
% 0.066	75.5985486211901\\
% 0.067	75.6505079825834\\
% 0.068	75.699564586357\\
% 0.069	75.744267053701\\
% 0.07	75.7869375907112\\
% 0.071	75.833381712627\\
% 0.072	75.8693759071118\\
% 0.073	75.910885341074\\
% 0.074	75.9462989840348\\
% 0.075	75.9773584905661\\
% 0.076	76.0095791001451\\
% 0.077	76.0429608127722\\
% 0.078	76.0728592162554\\
% 0.079	76.1105950653121\\
% 0.08	76.143976777939\\
% 0.081	76.1698113207547\\
% 0.082	76.2037735849056\\
% 0.083	76.233671988389\\
% 0.084	76.2603773584905\\
% 0.085	76.2902757619739\\
% 0.086	76.3227866473149\\
% 0.087	76.3538461538462\\
% 0.088	76.3837445573295\\
% 0.089	76.411320754717\\
% 0.09	76.4432510885341\\
% 0.091	76.4748911465893\\
% 0.092	76.5062409288824\\
% 0.093	76.5375907111757\\
% 0.094	76.5683599419448\\
% 0.095	76.5933236574746\\
% 0.096	76.6264150943396\\
% 0.097	76.6505079825835\\
% 0.098	76.6798258345428\\
% 0.099	76.7117561683599\\
% 0.1	76.7396226415094\\
% 0.101	76.7695210449927\\
% };
% \addlegendentry{\footnotesize SHOT};

\addplot [color=mycolor2,solid,line width=2.0pt]
  table[row sep=crcr]{%
0	6.08156748911466\\
0.001	6.15965166908563\\
0.002	6.51756168359942\\
0.003	7.39361393323657\\
0.004	8.89956458635704\\
0.005	10.7947750362845\\
0.006	13.2531204644412\\
0.007	15.9895500725689\\
0.008	18.6896952104499\\
0.009	21.4029027576197\\
0.01	23.967198838897\\
0.011	26.6943396226415\\
0.012	29.3326560232221\\
0.013	31.8452830188679\\
0.014	34.2505079825835\\
0.015	36.5236574746009\\
0.016	38.6499274310595\\
0.017	40.6746008708273\\
0.018	42.4795355587808\\
0.019	44.2597968069666\\
0.02	45.9431059506531\\
0.021	47.5164005805515\\
0.022	48.966908563135\\
0.023	50.3747460087083\\
0.024	51.6673439767779\\
0.025	52.8513788098694\\
0.026	53.9994194484761\\
0.027	55.0174165457184\\
0.028	55.9927431059506\\
0.029	56.8812772133527\\
0.03	57.6847605224964\\
0.031	58.489114658926\\
0.032	59.2171262699565\\
0.033	59.844412191582\\
0.034	60.4415094339623\\
0.035	60.9625544267054\\
0.036	61.488824383164\\
0.037	61.9706821480406\\
0.038	62.4037735849057\\
0.039	62.8229317851959\\
0.04	63.2063860667634\\
0.041	63.5587808417997\\
0.042	63.8920174165457\\
0.043	64.2043541364296\\
0.044	64.5039187227867\\
0.045	64.7851959361394\\
0.046	65.0470246734398\\
0.047	65.2597968069666\\
0.048	65.4496371552975\\
0.049	65.6142235123367\\
0.05	65.7703918722787\\
0.051	65.9079825834543\\
0.052	66.0281567489115\\
0.053	66.1451378809869\\
0.054	66.2568940493469\\
0.055	66.3532656023222\\
0.056	66.4510885341074\\
0.057	66.5439767779391\\
0.058	66.6249637155298\\
0.059	66.7155297532656\\
0.06	66.8081277213353\\
0.061	66.888534107402\\
0.062	66.9660377358491\\
0.063	67.044702467344\\
0.064	67.1123367198839\\
0.065	67.1727140783744\\
0.066	67.2435413642961\\
0.067	67.300725689405\\
0.068	67.3622641509434\\
0.069	67.4243831640058\\
0.07	67.4824383164006\\
0.071	67.5410740203193\\
0.072	67.5994194484761\\
0.073	67.6502177068215\\
0.074	67.7030478955007\\
0.075	67.7523947750363\\
0.076	67.8034833091437\\
0.077	67.8484760522496\\
0.078	67.8966618287373\\
0.079	67.9402031930334\\
0.08	67.9866473149492\\
0.081	68.0365747460087\\
0.082	68.08824383164\\
0.083	68.13381712627\\
0.084	68.1788098693759\\
0.085	68.2203193033381\\
0.086	68.2629898403483\\
0.087	68.3062409288825\\
0.088	68.3471698113207\\
0.089	68.3863570391872\\
0.09	68.4203193033381\\
0.091	68.4592162554427\\
0.092	68.5042089985486\\
0.093	68.5436865021771\\
0.094	68.5788098693759\\
0.095	68.6203193033382\\
0.096	68.655442670537\\
0.097	68.7013062409289\\
0.098	68.7474600870827\\
0.099	68.7878084179971\\
0.1	68.8272859216255\\
0.101	68.8699564586357\\
};
\addlegendentry{\footnotesize SHOT};

% \addplot [color=mycolor3,dashed,line width=2.0pt]
  % table[row sep=crcr]{%
% 0	10.5468795355588\\
% 0.001	10.7732946298984\\
% 0.002	11.7280116110305\\
% 0.003	13.5169811320755\\
% 0.004	16.2455732946299\\
% 0.005	19.2722786647315\\
% 0.006	22.9280116110305\\
% 0.007	26.9593613933237\\
% 0.008	30.7428156748911\\
% 0.009	34.5277213352685\\
% 0.01	38.1878084179971\\
% 0.011	41.8452830188679\\
% 0.012	45.400290275762\\
% 0.013	48.7181422351234\\
% 0.014	51.8095791001451\\
% 0.015	54.6708272859216\\
% 0.016	57.2615384615385\\
% 0.017	59.6104499274311\\
% 0.018	61.6568940493469\\
% 0.019	63.5936139332366\\
% 0.02	65.3515239477504\\
% 0.021	67.0055152394775\\
% 0.022	68.4862119013062\\
% 0.023	69.8139332365747\\
% 0.024	70.955297532656\\
% 0.025	72.0238026124819\\
% 0.026	72.9912917271408\\
% 0.027	73.8432510885341\\
% 0.028	74.644702467344\\
% 0.029	75.3611030478955\\
% 0.03	76\\
% 0.031	76.6362844702468\\
% 0.032	77.1959361393324\\
% 0.033	77.6833091436865\\
% 0.034	78.1593613933237\\
% 0.035	78.5921625544267\\
% 0.036	78.9741654571843\\
% 0.037	79.3181422351234\\
% 0.038	79.6763425253991\\
% 0.039	79.9915820029027\\
% 0.04	80.2844702467344\\
% 0.041	80.555587808418\\
% 0.042	80.7921625544267\\
% 0.043	81.0089985486212\\
% 0.044	81.2029027576197\\
% 0.045	81.4197387518142\\
% 0.046	81.6023222060958\\
% 0.047	81.7692307692308\\
% 0.048	81.9033381712627\\
% 0.049	82.0243831640058\\
% 0.05	82.1375907111756\\
% 0.051	82.2534107402032\\
% 0.052	82.3494920174166\\
% 0.053	82.4403483309144\\
% 0.054	82.5277213352685\\
% 0.055	82.6046444121916\\
% 0.056	82.6824383164006\\
% 0.057	82.7506531204645\\
% 0.058	82.82206095791\\
% 0.059	82.878084179971\\
% 0.06	82.9361393323657\\
% 0.061	83.0029027576198\\
% 0.062	83.0502177068215\\
% 0.063	83.1039187227866\\
% 0.064	83.1457184325109\\
% 0.065	83.1883889695211\\
% 0.066	83.2261248185777\\
% 0.067	83.2702467343977\\
% 0.068	83.3152394775036\\
% 0.069	83.3570391872278\\
% 0.07	83.3878084179971\\
% 0.071	83.4238026124819\\
% 0.072	83.4638606676343\\
% 0.073	83.4896952104499\\
% 0.074	83.5210449927431\\
% 0.075	83.5523947750363\\
% 0.076	83.5802612481858\\
% 0.077	83.6145137880987\\
% 0.078	83.6513788098694\\
% 0.079	83.6850507982584\\
% 0.08	83.71175616836\\
% 0.081	83.7381712626996\\
% 0.082	83.7631349782293\\
% 0.083	83.7875181422351\\
% 0.084	83.8133526850508\\
% 0.085	83.844412191582\\
% 0.086	83.877213352685\\
% 0.087	83.9047895500726\\
% 0.088	83.9262699564586\\
% 0.089	83.9579100145138\\
% 0.09	83.9837445573295\\
% 0.091	84.0121915820029\\
% 0.092	84.0409288824383\\
% 0.093	84.0679245283019\\
% 0.094	84.0984034833092\\
% 0.095	84.1268505079826\\
% 0.096	84.1538461538461\\
% 0.097	84.1828737300435\\
% 0.098	84.2127721335268\\
% 0.099	84.24412191582\\
% 0.1	84.2676342525399\\
% 0.101	84.2867924528302\\
% };
% \addlegendentry{\footnotesize Siamese};

\addplot [color=mycolor3,solid,line width=2.0pt]
  table[row sep=crcr]{%
0	6.21654571843251\\
0.001	6.39651669085631\\
0.002	7.15471698113207\\
0.003	8.68359941944848\\
0.004	10.9759071117562\\
0.005	13.5436865021771\\
0.006	16.6534107402032\\
0.007	20.0510885341074\\
0.008	23.2772133526851\\
0.009	26.3564586357039\\
0.01	29.2525399129173\\
0.011	32.0856313497823\\
0.012	34.8197387518142\\
0.013	37.3753265602322\\
0.014	39.7965166908563\\
0.015	41.9352685050798\\
0.016	43.888824383164\\
0.017	45.7404934687954\\
0.018	47.3422351233672\\
0.019	48.8539912917271\\
0.02	50.2693759071118\\
0.021	51.6293178519594\\
0.022	52.7872278664732\\
0.023	53.8626995645863\\
0.024	54.8568940493469\\
0.025	55.8345428156749\\
0.026	56.6986937590711\\
0.027	57.4626995645864\\
0.028	58.1941944847605\\
0.029	58.9204644412191\\
0.03	59.5384615384615\\
0.031	60.155297532656\\
0.032	60.6960812772133\\
0.033	61.1712626995646\\
0.034	61.611320754717\\
0.035	62.0246734397678\\
0.036	62.3939042089986\\
0.037	62.7599419448476\\
0.038	63.0894049346879\\
0.039	63.3930333817126\\
0.04	63.6859216255443\\
0.041	63.9683599419449\\
0.042	64.2124818577649\\
0.043	64.4484760522496\\
0.044	64.6522496371553\\
0.045	64.8595065312047\\
0.046	65.0621190130624\\
0.047	65.222641509434\\
0.048	65.3869375907112\\
0.049	65.5378809869376\\
0.05	65.6760522496372\\
0.051	65.7941944847605\\
0.052	65.9100145137881\\
0.053	66.0188679245283\\
0.054	66.1190130624093\\
0.055	66.2069666182874\\
0.056	66.2870827285922\\
0.057	66.3634252539913\\
0.058	66.4499274310595\\
0.059	66.5309143686502\\
0.06	66.6095791001451\\
0.061	66.6809869375907\\
0.062	66.7590711175617\\
0.063	66.8214804063861\\
0.064	66.8835994194485\\
0.065	66.9419448476052\\
0.066	66.9927431059506\\
0.067	67.0403483309144\\
0.068	67.0876632801161\\
0.069	67.1373004354136\\
0.07	67.1895500725689\\
0.071	67.2481857764877\\
0.072	67.2934687953556\\
0.073	67.3312046444122\\
0.074	67.3680696661829\\
0.075	67.4026124818578\\
0.076	67.4374455732946\\
0.077	67.4731494920174\\
0.078	67.5126269956458\\
0.079	67.5506531204644\\
0.08	67.5936139332366\\
0.081	67.632510885341\\
0.082	67.6705370101596\\
0.083	67.7033381712627\\
0.084	67.7375907111756\\
0.085	67.7767779390421\\
0.086	67.8156748911466\\
0.087	67.855732946299\\
0.088	67.8952104499274\\
0.089	67.9309143686502\\
0.09	67.9677793904209\\
0.091	68.0075471698113\\
0.092	68.0534107402032\\
0.093	68.0937590711176\\
0.094	68.1361393323657\\
0.095	68.1761973875181\\
0.096	68.211030478955\\
0.097	68.2537010159652\\
0.098	68.2911465892598\\
0.099	68.3248185776488\\
0.1	68.3695210449928\\
0.101	68.4104499274311\\
};
\addlegendentry{\footnotesize Siamese};

\end{axis}
\end{tikzpicture}%
